On-Demand Valet Charging for Electric Vehicles: Economic Equilibrium, Infrastructure Planning and Regulatory Incentives

Many city residents cannot install their private electric vehicle (EV) chargers due to the lack of dedicated parking spaces or insufficient grid capacity. This presents a significant barrier towards large-scale EV adoption. To address this concern, this paper considers a novel business model, on-demand valet charging, that unlocks the potential of under-utilized public charging infrastructure to promise higher EV penetration. In the proposed model, a platform recruits a fleet of couriers that shuttle between customers and public charging stations to provide on-demand valet charging services to EV owners at an affordable price. Couriers are dispatched to pick up low-battery EVs from customers, deliver the EVs to charging stations, plug them in, and then return the fully-charged EVs to customers. To depict the proposed business model, we develop a queuing network to represent the stochastic matching dynamics, and further formulate an economic equilibrium model to capture the incentives of couriers, customers as well as the platform. These models are used to examine how charging infrastructure planning and regulatory intervention will affect the market outcome. First, we find that the optimal charging station densities for distinct stakeholders are different: couriers prefer a lower density; the platform prefers a higher density; while the density in-between leads to the highest EV penetration as it balances the time traveling to and queuing at charging stations. Second, we evaluate a regulatory policy that imposes a tax on the platform and invests the tax revenue in public charging infrastructure. Numerical results suggest that this regulation can suppress the platform's market power associated with monopoly pricing, increase social welfare, and facilitate the market expansion.

==> figure/fig_WGC_analysis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.275in,
height=1.501in,
at={(0.457in,0.459in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=600,
xtick={  0, 200, 400, 600},
xticklabels={  0, 200, 400, 600},
xlabel style={font=\color{white!15!black}},
xlabel={Demand $\lambda$},
ymin=0,
ymax=40,
ytick={ 0, 20, 40},
yticklabels={ 0, 20, 40},
ylabel style={font=\color{white!15!black}},
ylabel={Pickup Time (min)},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={$N = 500$},
legend style={nodes={scale=0.9, transform shape}, at={(0.03,0.45)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	inf\\
3.58937647205587	4163.91729116108\\
7.17875294411174	2074.41506979972\\
10.7681294161676	1377.91241012195\\
14.3575058882235	1029.65960929727\\
17.9468823602794	820.706726181148\\
21.5362588323352	681.403779897022\\
25.1256353043911	581.900778204753\\
28.715011776447	507.272724592433\\
32.3043882485029	449.227953973334\\
35.8937647205587	402.791466964404\\
39.4831411926146	364.797354558038\\
43.0725176646705	333.135010457702\\
46.6618941367263	306.343245412255\\
50.2512706087822	283.378352549602\\
53.8406470808381	263.474946576653\\
57.430023552894	246.058988279068\\
61.0194000249498	230.691506256167\\
64.6087764970057	217.031078077304\\
68.1981529690616	204.80815949392\\
71.7875294411174	193.807114887752\\
75.3769059131733	183.853381876488\\
78.9662823852292	174.804136481299\\
82.5556588572851	166.541393467851\\
86.1450353293409	158.96683160184\\
89.7344118013968	151.997860842996\\
93.3237882734527	145.564597109476\\
96.9131647455086	139.607509316629\\
100.502541217564	134.075570621513\\
104.09191768962	128.924792168331\\
107.681294161676	124.117050084558\\
111.270670633732	119.619139509842\\
114.860047105788	115.402005994268\\
118.449423577844	111.440116642147\\
122.0388000499	107.710942230204\\
125.628176521956	104.194528105259\\
129.217552994011	100.873136598715\\
132.806929466067	97.7309474276348\\
136.396305938123	94.7538054006566\\
139.985682410179	91.9290069381189\\
143.575058882235	89.2451186138989\\
147.164435354291	86.6918222518274\\
150.753811826347	84.2597821509046\\
154.343188298403	81.9405308369387\\
157.932564770458	79.7263703932079\\
161.521941242514	77.6102869467251\\
165.11131771457	75.5858763081514\\
168.700694186626	73.6472791041588\\
172.290070658682	71.7891240179098\\
175.879447130738	70.0064779793318\\
179.468823602794	68.2948023321987\\
183.058200074849	66.6499141576506\\
186.647576546905	65.0679520599973\\
190.236953018961	63.5453458254242\\
193.826329491017	62.0787894515356\\
197.415705963073	60.6652171186947\\
201.005082435129	59.3017817354122\\
204.594458907185	57.9858357416441\\
208.183835379241	56.7149138974651\\
211.773211851296	55.4867178215356\\
215.362588323352	54.2991020751881\\
218.951964795408	53.1500616147341\\
222.541341267464	52.0377204574809\\
226.13071773952	50.960321426564\\
229.720094211576	49.9162168565622\\
233.309470683632	48.9038601563838\\
236.898847155688	47.9217981384587\\
240.488223627743	46.9686640341269\\
244.077600099799	46.043171124538\\
247.666976571855	45.1441069245634\\
251.256353043911	44.2703278643657\\
254.845729515967	43.4207544194999\\
258.435105988023	42.5943666458746\\
262.024482460079	41.7902000806832\\
265.613858932135	41.007341974612\\
269.20323540419	40.2449278243279\\
272.792611876246	39.5021381775025\\
276.381988348302	38.7781956855071\\
279.971364820358	38.0723623814521\\
283.560741292414	37.3839371634981\\
287.15011776447	36.7122534653635\\
290.739494236526	36.0566770977269\\
294.328870708582	35.4166042458023\\
297.918247180637	34.7914596097706\\
301.507623652693	34.1806946760044\\
305.097000124749	33.5837861081442\\
308.686376596805	33.0002342480826\\
312.275753068861	32.4295617178101\\
315.865129540917	31.8713121138766\\
319.454506012973	31.3250487869381\\
323.043882485029	30.790353699506\\
326.633258957084	30.2668263555856\\
330.22263542914	29.7540827964126\\
333.812011901196	29.2517546569533\\
337.401388373252	28.7594882782495\\
340.990764845308	28.2769438710547\\
344.580141317364	27.8037947265364\\
348.16951778942	27.339726470109\\
351.758894261476	26.8844363547127\\
355.348270733531	26.437632590079\\
358.937647205587	25.9990337047092\\
362.527023677643	25.5683679374543\\
366.116400149699	25.1453726557137\\
369.705776621755	24.7297937973694\\
373.295153093811	24.3213853336442\\
376.884529565867	23.9199087501096\\
380.473906037922	23.5251325430774\\
384.063282509978	23.1368317285746\\
387.652658982034	22.7547873610362\\
391.24203545409	22.3787860587316\\
394.831411926146	22.0086195327755\\
398.420788398202	21.6440841163483\\
402.010164870258	21.2849802904499\\
405.599541342314	20.9311122021306\\
409.188917814369	20.5822871706528\\
412.778294286425	20.2383151764231\\
416.367670758481	19.8990083267598\\
419.957047230537	19.5641802915926\\
423.546423702593	19.2336457009677\\
427.135800174649	18.9072194946982\\
430.725176646705	18.5847162125533\\
434.314553118761	18.2659492109084\\
437.903929590816	17.9507297886228\\
441.493306062872	17.6388662008407\\
445.082682534928	17.3301625341421\\
448.672059006984	17.024417409567\\
452.26143547904	16.7214224709336\\
455.850811951096	16.4209606037187\\
459.440188423152	16.122803813388\\
463.029564895208	15.8267106696952\\
466.618941367263	15.5324231925267\\
470.208317839319	15.2396630114268\\
473.797694311375	14.9481265689812\\
477.387070783431	14.6574790482712\\
480.976447255487	14.3673465714224\\
484.565823727543	14.077306014718\\
488.155200199599	13.7868714731983\\
491.744576671655	13.4954759094146\\
495.33395314371	13.2024457013268\\
498.923329615766	12.9069644062108\\
502.512706087822	12.608019570269\\
506.102082559878	12.3043217643217\\
509.691459031934	11.9941758033857\\
513.28083550399	11.6752644363156\\
516.870211976046	11.3442588284421\\
520.459588448101	10.9960492440816\\
524.048964920157	10.6220151268374\\
527.638341392213	10.2052789447861\\
531.227717864269	9.7020084426\\
534.817094336325	8.64548744710997\\
};
\addlegendentry{WGC regime}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	3.39411254969543\\
3.58937647205587	3.40164226047143\\
7.17875294411174	3.40922855189724\\
10.7681294161676	3.41687218476721\\
14.3575058882235	3.4245739349196\\
17.9468823602794	3.43233459363344\\
21.5362588323352	3.44015496803851\\
25.1256353043911	3.44803588153907\\
28.715011776447	3.45597817425188\\
32.3043882485029	3.463982703459\\
35.8937647205587	3.47205034407606\\
39.4831411926146	3.48018198913659\\
43.0725176646705	3.4883785502932\\
46.6618941367263	3.49664095833606\\
50.2512706087822	3.50497016372975\\
53.8406470808381	3.51336713716895\\
57.430023552894	3.52183287015393\\
61.0194000249498	3.53036837558678\\
64.6087764970057	3.53897468838898\\
68.1981529690616	3.54765286614164\\
71.7875294411174	3.55640398974908\\
75.3769059131733	3.56522916412695\\
78.9662823852292	3.57412951891596\\
82.5556588572851	3.58310620922239\\
86.1450353293409	3.59216041638652\\
89.7344118013968	3.60129334878038\\
93.3237882734527	3.6105062426361\\
96.9131647455086	3.61980036290624\\
100.502541217564	3.62917700415776\\
104.09191768962	3.63863749150099\\
107.681294161676	3.64818318155557\\
111.270670633732	3.65781546345476\\
114.860047105788	3.6675357598904\\
118.449423577844	3.67734552820011\\
122.0388000499	3.68724626149914\\
125.628176521956	3.69723948985886\\
129.217552994011	3.70732678153434\\
132.806929466067	3.71750974424354\\
136.396305938123	3.72779002650056\\
139.985682410179	3.738169319006\\
143.575058882235	3.74864935609715\\
147.164435354291	3.75923191726129\\
150.753811826347	3.76991882871541\\
154.343188298403	3.78071196505586\\
157.932564770458	3.7916132509817\\
161.521941242514	3.80262466309582\\
165.11131771457	3.81374823178805\\
168.700694186626	3.82498604320473\\
172.290070658682	3.83634024130975\\
175.879447130738	3.84781303004206\\
179.468823602794	3.85940667557522\\
183.058200074849	3.8711235086849\\
186.647576546905	3.88296592723052\\
190.236953018961	3.89493639875782\\
193.826329491017	3.90703746322952\\
197.415705963073	3.91927173589166\\
201.005082435129	3.93164191028401\\
204.594458907185	3.94415076140325\\
208.183835379241	3.95680114902831\\
211.773211851296	3.96959602121827\\
215.362588323352	3.98253841799344\\
218.951964795408	3.99563147521149\\
222.541341267464	4.00887842865126\\
226.13071773952	4.02228261831766\\
229.720094211576	4.03584749298253\\
233.309470683632	4.04957661497702\\
236.898847155688	4.06347366525262\\
240.488223627743	4.07754244872919\\
244.077600099799	4.09178689994993\\
247.666976571855	4.10621108906478\\
251.256353043911	4.12081922816557\\
254.845729515967	4.13561567799815\\
258.435105988023	4.1506049550791\\
262.024482460079	4.16579173924664\\
265.613858932135	4.18118088167834\\
269.20323540419	4.19677741341074\\
272.792611876246	4.21258655439968\\
276.381988348302	4.22861372316291\\
279.971364820358	4.24486454705128\\
283.560741292414	4.26134487319836\\
287.15011776447	4.2780607802036\\
290.739494236526	4.2950185906093\\
294.328870708582	4.3122248842373\\
297.918247180637	4.32968651245842\\
301.507623652693	4.34741061347439\\
305.097000124749	4.3654046287006\\
308.686376596805	4.38367632034708\\
312.275753068861	4.40223379030519\\
315.865129540917	4.42108550045948\\
319.454506012973	4.44024029455656\\
323.043882485029	4.45970742177802\\
326.633258957084	4.47949656218068\\
330.22263542914	4.49961785418608\\
333.812011901196	4.52008192432273\\
337.401388373252	4.54089991944811\\
340.990764845308	4.56208354170556\\
344.580141317364	4.58364508650201\\
348.16951778942	4.60559748382849\\
351.758894261476	4.62795434328661\\
355.348270733531	4.65073000323124\\
358.937647205587	4.67393958449416\\
362.527023677643	4.69759904921641\\
366.116400149699	4.72172526539002\\
369.705776621755	4.74633607779446\\
373.295153093811	4.77145038611224\\
376.884529565867	4.79708823112338\\
380.473906037922	4.82327089001448\\
384.063282509978	4.85002098199735\\
387.652658982034	4.87736258562153\\
391.24203545409	4.90532136938814\\
394.831411926146	4.93392473753963\\
398.420788398202	4.96320199321823\\
402.010164870258	4.99318452156886\\
405.599541342314	5.02390599582337\\
409.188917814369	5.05540260996278\\
412.778294286425	5.08771334223495\\
416.367670758481	5.12088025463966\\
419.957047230537	5.15494883451971\\
423.546423702593	5.18996838566892\\
427.135800174649	5.22599247795266\\
430.725176646705	5.26307946642532\\
434.314553118761	5.30129309344069\\
437.903929590816	5.34070319044861\\
441.493306062872	5.38138650027223\\
445.082682534928	5.42342764596727\\
448.672059006984	5.4669202792931\\
452.26143547904	5.51196845096196\\
455.850811951096	5.55868825700585\\
459.440188423152	5.60720983200963\\
463.029564895208	5.65767978234753\\
466.618941367263	5.71026418352624\\
470.208317839319	5.76515230919538\\
473.797694311375	5.82256132136657\\
477.387070783431	5.88274224135977\\
480.976447255487	5.94598765420373\\
484.565823727543	6.01264180078417\\
488.155200199599	6.08311402459607\\
491.744576671655	6.15789703822292\\
495.33395314371	6.23759229435739\\
498.923329615766	6.32294614431002\\
502.512706087822	6.41490295413969\\
506.102082559878	6.51468599786221\\
509.691459031934	6.62392616977401\\
513.28083550399	6.74487822957048\\
516.870211976046	6.88081025718428\\
520.459588448101	7.03677291033768\\
524.048964920157	7.22132928676724\\
527.638341392213	7.45130102390632\\
531.227717864269	7.770465993867\\
534.817094336325	8.64548744710997\\
};
\addlegendentry{normal regime}

\end{axis}

\end{tikzpicture}%

==> figure/fig_approximation_evaluation_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.275in,
height=1.501in,
at={(0.499in,0.459in)},
scale only axis,
xmin=0.6,
xmax=0.9,
xtick={0.6, 0.7, 0.8, 0.9},
xticklabels={0.6,0.7,0.8,0.9},
xlabel style={font=\color{white!15!black}},
xlabel={Utilization Rate $\rho$},
ymin=0,
ymax=1.7,
ytick={0, 0.5, 1, 1.5},
yticklabels={0.0, 0.5, 1.0, 1.5},
ylabel style={font=\color{white!15!black}},
ylabel={Mean Waiting Time (min)},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(0.0,1.0)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.6	0.000173395921221738\\
0.61	0.000269876928303999\\
0.62	0.000413865138026746\\
0.63	0.000625708637618602\\
0.64	0.000933149769259172\\
0.65	0.00137351893149512\\
0.66	0.00199642762507504\\
0.67	0.00286704010312065\\
0.68	0.00407001285609344\\
0.69	0.00571420464894576\\
0.7	0.00793827900418296\\
0.71	0.0109173487085734\\
0.72	0.0148708519002031\\
0.73	0.0200719066618868\\
0.74	0.0268584727396972\\
0.75	0.0356467646301322\\
0.76	0.0469475234536195\\
0.77	0.0613859855143426\\
0.78	0.0797267125717798\\
0.79	0.102904917124799\\
0.8	0.132066594364788\\
0.81	0.168620769825754\\
0.82	0.214308663904973\\
0.83	0.271296851216368\\
0.84	0.342305043808915\\
0.85	0.43078480188135\\
0.86	0.54117479081222\\
0.87	0.679273960329662\\
0.88	0.852801589903588\\
0.89	1.0722632631119\\
0.9	1.35233705517954\\
};
\addlegendentry{$N = 60$, ground truth}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.6	0.0061542904082244\\
0.61	0.00745220587664036\\
0.62	0.00900543575933519\\
0.63	0.0108615151416778\\
0.64	0.0130765784568693\\
0.65	0.0157169343792625\\
0.66	0.0188609483609038\\
0.67	0.0226013000824782\\
0.68	0.0270477000087949\\
0.69	0.0323301710732374\\
0.7	0.0386030299036942\\
0.71	0.0460497392043999\\
0.72	0.0548888520716879\\
0.73	0.0653813345771986\\
0.74	0.0778396412042696\\
0.75	0.0926390377507866\\
0.76	0.110231831354482\\
0.77	0.13116539692645\\
0.78	0.156105212853305\\
0.79	0.185864581083692\\
0.8	0.221443376991184\\
0.81	0.264079162187775\\
0.82	0.315315475142472\\
0.83	0.377094380566312\\
0.84	0.451883899325092\\
0.85	0.542856605929894\\
0.86	0.654144987925084\\
0.87	0.791214912267782\\
0.88	0.961426107659343\\
0.89	1.17489868792273\\
0.9	1.4458999621873\\
};
\addlegendentry{$N = 60$, approximation}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.6	3.39764508034067e-06\\
0.61	6.43244804569278e-06\\
0.62	1.19025506676997e-05\\
0.63	2.15444738175884e-05\\
0.64	3.81783413851756e-05\\
0.65	6.62864220382983e-05\\
0.66	0.000112846613105993\\
0.67	0.000188507739229286\\
0.68	0.000309213293017745\\
0.69	0.000498401693065382\\
0.7	0.000789934128946595\\
0.71	0.00123192585576745\\
0.72	0.00189168440197354\\
0.73	0.00286199079343818\\
0.74	0.00426900160941752\\
0.75	0.00628210705352347\\
0.76	0.00912616335658315\\
0.77	0.0130966417639175\\
0.78	0.0185784231893237\\
0.79	0.0260692499424009\\
0.8	0.0362092726701316\\
0.81	0.0498187770279261\\
0.82	0.0679471596824982\\
0.83	0.0919377412377516\\
0.84	0.123515380864764\\
0.85	0.164907658823335\\
0.86	0.219016628074654\\
0.87	0.289668669763859\\
0.88	0.381988396399431\\
0.89	0.502975987929248\\
0.9	0.662430852354264\\
};
\addlegendentry{$N = 90$, ground truth}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.6	0.00117647579867172\\
0.61	0.00148335192200341\\
0.62	0.00186523252642703\\
0.63	0.00233943637772253\\
0.64	0.00292711590141262\\
0.65	0.00365409043187595\\
0.66	0.00455186359714381\\
0.67	0.00565886800850405\\
0.68	0.00702199159575721\\
0.69	0.00869845437231985\\
0.7	0.010758123221501\\
0.71	0.013286376972669\\
0.72	0.0163876666820602\\
0.73	0.0201899596010035\\
0.74	0.0248503140072659\\
0.75	0.0305619119453508\\
0.76	0.0375629867952332\\
0.77	0.0461482355139214\\
0.78	0.0566835209420597\\
0.79	0.0696249775621607\\
0.8	0.0855440807626777\\
0.81	0.105160897992692\\
0.82	0.129388727780067\\
0.83	0.159394843116943\\
0.84	0.196684416034541\\
0.85	0.243218476824679\\
0.86	0.30158296597918\\
0.87	0.375236437192996\\
0.88	0.468882345436873\\
0.89	0.589045264600532\\
0.9	0.744993859382064\\
};
\addlegendentry{$N = 90$, approximation}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.6	7.94221803809069e-08\\
0.61	1.82898165133513e-07\\
0.62	4.08357488137909e-07\\
0.63	8.84940501912869e-07\\
0.64	1.86333120377647e-06\\
0.65	3.81602712895214e-06\\
0.66	7.60861629307635e-06\\
0.67	1.47838004683708e-05\\
0.68	2.80190499512461e-05\\
0.69	5.18438387542093e-05\\
0.7	9.37339863172503e-05\\
0.71	0.00016573896736756\\
0.72	0.000286843028037661\\
0.73	0.000486312247838788\\
0.74	0.000808337231126262\\
0.75	0.0013183458413344\\
0.76	0.00211143551275415\\
0.77	0.00332346742983564\\
0.78	0.00514548896985667\\
0.79	0.00784232982770768\\
0.8	0.0117764894858188\\
0.81	0.0174388598093975\\
0.82	0.0254885022721325\\
0.83	0.0368047780190094\\
0.84	0.0525568631527926\\
0.85	0.0742985015432663\\
0.86	0.104100514222372\\
0.87	0.144741497749252\\
0.88	0.199990984294331\\
0.89	0.275044466389376\\
0.9	0.377217377317689\\
};
\addlegendentry{$N = 120$, ground truth}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.6	0.00030717856368802\\
0.61	0.000400756222363879\\
0.62	0.000521142034878049\\
0.63	0.000675597461242571\\
0.64	0.000873261440332418\\
0.65	0.00112562105870859\\
0.66	0.00144709938375745\\
0.67	0.00185579037782065\\
0.68	0.00237437894293432\\
0.69	0.00303129471205953\\
0.7	0.00386216202002052\\
0.71	0.00491162668420472\\
0.72	0.00623566437370177\\
0.73	0.00790450765940396\\
0.74	0.0100063724671931\\
0.75	0.0126522241391818\\
0.76	0.0159819052619956\\
0.77	0.0201720616301653\\
0.78	0.0254464638536247\\
0.79	0.0320895525566929\\
0.8	0.0404643695196562\\
0.81	0.0510365302230993\\
0.82	0.0644066332631004\\
0.83	0.081354634273815\\
0.84	0.102901481453447\\
0.85	0.130396141435049\\
0.86	0.165640796818088\\
0.87	0.211074870939077\\
0.88	0.270052316200327\\
0.89	0.347271659079032\\
0.9	0.449465903934624\\
};
\addlegendentry{$N = 120$, approximation}

\end{axis}

\end{tikzpicture}%

==> figure/fig_approximation_evaluation_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.275in,
height=1.501in,
at={(0.456in,0.458in)},
scale only axis,
xmin=0.6,
xmax=0.9,
xtick={0.6, 0.7, 0.8, 0.9},
xticklabels={0.6,0.7,0.8,0.9},
xlabel style={font=\color{white!15!black}},
xlabel={Utilization Rate $\rho$},
ymin=0,
ymax=20,
ytick={ 0, 10, 20},
yticklabels={ 0, 10, 20},
ylabel style={font=\color{white!15!black}},
ylabel={Mean Waiting Time (min)},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(0.0,1.0)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.6	0.00208075105466085\\
0.61	0.00323852313964799\\
0.62	0.00496638165632095\\
0.63	0.00750850365142322\\
0.64	0.0111977972311101\\
0.65	0.0164822271779415\\
0.66	0.0239571315009005\\
0.67	0.0344044812374478\\
0.68	0.0488401542731213\\
0.69	0.0685704557873491\\
0.7	0.0952593480501957\\
0.71	0.131008184502881\\
0.72	0.178450222802437\\
0.73	0.240862879942642\\
0.74	0.322301672876368\\
0.75	0.427761175561586\\
0.76	0.563370281443436\\
0.77	0.736631826172112\\
0.78	0.956720550861359\\
0.79	1.23485900549759\\
0.8	1.58479913237746\\
0.81	2.02344923790905\\
0.82	2.57170396685969\\
0.83	3.25556221459643\\
0.84	4.107660525707\\
0.85	5.16941762257622\\
0.86	6.49409748974664\\
0.87	8.15128752395598\\
0.88	10.2336190788431\\
0.89	12.8671591573429\\
0.9	16.2280446621545\\
};
\addlegendentry{$N = 60$, ground truth}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.6	0.0738514848986929\\
0.61	0.0894264705196843\\
0.62	0.108065229112023\\
0.63	0.130338181700134\\
0.64	0.156918941482432\\
0.65	0.18860321255115\\
0.66	0.226331380330846\\
0.67	0.271215600989739\\
0.68	0.32457240010554\\
0.69	0.387962052878849\\
0.7	0.463236358844331\\
0.71	0.5525968704528\\
0.72	0.658666224860256\\
0.73	0.784576014926385\\
0.74	0.934075694451239\\
0.75	1.11166845300944\\
0.76	1.32278197625378\\
0.77	1.5739847631174\\
0.78	1.87326255423966\\
0.79	2.23037497300431\\
0.8	2.65732052389422\\
0.81	3.16894994625331\\
0.82	3.78378570170968\\
0.83	4.52513256679575\\
0.84	5.42260679190112\\
0.85	6.51427927115875\\
0.86	7.84973985510101\\
0.87	9.49457894721343\\
0.88	11.5371132919122\\
0.89	14.0987842550728\\
0.9	17.3507995462475\\
};
\addlegendentry{$N = 60$, approximation}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.6	4.07717409640881e-05\\
0.61	7.71893765483133e-05\\
0.62	0.000142830608012396\\
0.63	0.000258533685811062\\
0.64	0.00045814009662211\\
0.65	0.000795437064459582\\
0.66	0.00135415935727192\\
0.67	0.00226209287075144\\
0.68	0.00371055951621296\\
0.69	0.00598082031678461\\
0.7	0.00947920954735918\\
0.71	0.0147831102692094\\
0.72	0.0227002128236825\\
0.73	0.0343438895212584\\
0.74	0.0512280193130102\\
0.75	0.0753852846422816\\
0.76	0.109513960278998\\
0.77	0.15715970116701\\
0.78	0.222941078271884\\
0.79	0.312830999308811\\
0.8	0.43451127204158\\
0.81	0.597825324335113\\
0.82	0.815365916189982\\
0.83	1.10325289485302\\
0.84	1.48218457037718\\
0.85	1.97889190588002\\
0.86	2.62819953689585\\
0.87	3.47602403716631\\
0.88	4.5838607567932\\
0.89	6.03571185515099\\
0.9	7.94917022825117\\
};
\addlegendentry{$N = 90$, ground truth}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.6	0.0141177095840607\\
0.61	0.0178002230640409\\
0.62	0.0223827903171243\\
0.63	0.0280732365326704\\
0.64	0.0351253908169515\\
0.65	0.0438490851825115\\
0.66	0.0546223631657258\\
0.67	0.0679064161020488\\
0.68	0.0842638991490867\\
0.69	0.104381452467838\\
0.7	0.129097478658012\\
0.71	0.159436523672028\\
0.72	0.196652000184722\\
0.73	0.242279515212042\\
0.74	0.298203768087191\\
0.75	0.366742943344209\\
0.76	0.4507558415428\\
0.77	0.553778826167057\\
0.78	0.680202251304717\\
0.79	0.835499730745929\\
0.8	1.02652896915213\\
0.81	1.2619307759123\\
0.82	1.55266473336081\\
0.83	1.91273811740331\\
0.84	2.36021299241451\\
0.85	2.91862172189615\\
0.86	3.61899559175017\\
0.87	4.50283724631596\\
0.88	5.62658814524251\\
0.89	7.0685431752064\\
0.9	8.93992631258477\\
};
\addlegendentry{$N = 90$, approximation}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.6	9.53066164570883e-07\\
0.61	2.19477798160215e-06\\
0.62	4.90028985765491e-06\\
0.63	1.06192860229544e-05\\
0.64	2.23599744453177e-05\\
0.65	4.57923255474257e-05\\
0.66	9.13033955169162e-05\\
0.67	0.000177405605620449\\
0.68	0.000336228599414953\\
0.69	0.000622126065050512\\
0.7	0.001124807835807\\
0.71	0.00198886760841072\\
0.72	0.00344211633645194\\
0.73	0.00583574697406546\\
0.74	0.00970004677351522\\
0.75	0.0158201500960128\\
0.76	0.0253372261530498\\
0.77	0.0398816091580277\\
0.78	0.0617458676382801\\
0.79	0.0941079579324927\\
0.8	0.141317873829826\\
0.81	0.209266317712771\\
0.82	0.305862027265592\\
0.83	0.441657336228114\\
0.84	0.630682357833515\\
0.85	0.8915820185192\\
0.86	1.24920617066846\\
0.87	1.73689797299103\\
0.88	2.39989181153198\\
0.89	3.30053359667253\\
0.9	4.52660852781227\\
};
\addlegendentry{$N = 120$, ground truth}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.6	0.00368614276425625\\
0.61	0.00480907466836655\\
0.62	0.00625370441853661\\
0.63	0.00810716953491087\\
0.64	0.010479137283989\\
0.65	0.0135074527045031\\
0.66	0.0173651926050894\\
0.67	0.0222694845338478\\
0.68	0.028492547315212\\
0.69	0.0363755365447145\\
0.7	0.0463459442402464\\
0.71	0.0589395202104567\\
0.72	0.0748279724844215\\
0.73	0.0948540919128477\\
0.74	0.120076469606317\\
0.75	0.151826689670182\\
0.76	0.191782863143948\\
0.77	0.242064739561985\\
0.78	0.305357566243497\\
0.79	0.385074630680317\\
0.8	0.485572434235877\\
0.81	0.612438362677193\\
0.82	0.772879599157208\\
0.83	0.976255611285783\\
0.84	1.23481777744137\\
0.85	1.56475369722059\\
0.86	1.98768956181705\\
0.87	2.53289845126894\\
0.88	3.24062779440395\\
0.89	4.16725990894841\\
0.9	5.39359084721549\\
};
\addlegendentry{$N = 120$, approximation}

\end{axis}
\end{tikzpicture}%

==> figure/fig_sa_curve_M0_demand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=800,
scaled y ticks=base 10:-2,
ytick={0, 400, 800},
yticklabels={0.0, 4.0, 8.0},
ylabel style={font=\color{white!15!black}},
ylabel={Demand $\lambda(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.135cm,0cm)        %% default is (0.3cm,0cm)
(0.270cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
20	76.2746605759781\\
20.5	85.0478448655026\\
21	94.3576920949802\\
21.5	104.205435246811\\
22	114.589305085297\\
22.5	125.5008498912\\
23	136.914213080307\\
23.5	148.758703327869\\
24	160.855412342757\\
24.5	172.809830894519\\
25	183.951291225811\\
25.5	193.558714984387\\
26	201.302352771988\\
26.5	207.338177501004\\
27	212.029767819267\\
27.5	215.723957598594\\
28	218.684865509737\\
28.5	221.100247364105\\
29	223.101852553665\\
29.5	224.783130207399\\
30	226.211584504542\\
30.5	227.436922751034\\
31	228.496542799439\\
31.5	229.419081561671\\
32	230.226825661043\\
32.5	230.937412149118\\
33	231.564977453268\\
33.5	232.120992008973\\
34	232.614898407112\\
34.5	233.054484799918\\
35	233.446299881748\\
35.5	233.795859254324\\
36	234.107847111186\\
36.5	234.386285759113\\
37	234.634625927611\\
37.5	234.855849408738\\
38	235.052635201776\\
38.5	235.227208613675\\
39	235.381593182635\\
39.5	235.517572998961\\
40	235.636727393541\\
40.5	235.740440231778\\
41	235.830010120442\\
41.5	235.906530606788\\
42	235.971012224571\\
42.5	236.024376379082\\
43	236.067444448417\\
43.5	236.100959800338\\
44	236.125598284704\\
44.5	236.142018811568\\
45	236.150743318496\\
45.5	236.152293264928\\
46	236.147169945223\\
46.5	236.135777467677\\
47	236.118532041281\\
47.5	236.095802982964\\
48	236.067911356345\\
48.5	236.035211571808\\
49	235.997974221387\\
49.5	235.956457969085\\
50	235.910937710646\\
50.5	235.861629857971\\
51	235.808755939706\\
51.5	235.752518912208\\
52	235.693086131886\\
52.5	235.630694761928\\
53	235.565463579819\\
53.5	235.497551255165\\
54	235.4271075544\\
54.5	235.354249489751\\
55	235.27915015623\\
55.5	235.201872924619\\
56	235.122601775393\\
56.5	235.041380220981\\
57	234.958326795766\\
57.5	234.873539036749\\
58	234.787103698165\\
58.5	234.699107952401\\
59	234.609627708589\\
59.5	234.518731660967\\
60	234.426514164966\\
60.5	234.333017854559\\
61	234.2383175037\\
61.5	234.142468757521\\
62	234.045532599092\\
62.5	233.94755963702\\
63	233.848603769888\\
63.5	233.748713995027\\
64	233.647935930636\\
64.5	233.546313950196\\
65	233.443887510334\\
65.5	233.340704069923\\
66	233.236793104722\\
66.5	233.132197187058\\
67	233.026946109685\\
67.5	232.921078715569\\
68	232.814619052559\\
68.5	232.707602420973\\
69	232.600055160648\\
69.5	232.492006426423\\
70	232.383537737319\\
70.5	232.274502898814\\
71	232.165090125814\\
71.5	232.055287398511\\
72	231.945093632038\\
72.5	231.834538654023\\
73	231.723626141589\\
73.5	231.612417231368\\
74	231.500880134121\\
74.5	231.38907945488\\
75	231.277000870547\\
75.5	231.16466358907\\
76	231.05209791337\\
76.5	230.939282969037\\
77	230.826259633695\\
77.5	230.713069932263\\
78	230.599680113989\\
78.5	230.486115631907\\
79	230.372372372569\\
79.5	230.258532550408\\
80	230.144519274757\\
80.5	230.030401037888\\
81	229.916148664107\\
81.5	229.801810774404\\
82	229.687365025598\\
82.5	229.572835250711\\
83	229.458226104718\\
83.5	229.343547854813\\
84	229.228807656693\\
84.5	229.114014348013\\
85	228.999173242057\\
85.5	228.884289541416\\
86	228.769382391251\\
86.5	228.654445996088\\
87	228.539489972097\\
87.5	228.424520842423\\
88	228.309544787034\\
88.5	228.194567024329\\
89	228.079593158852\\
89.5	227.964629763132\\
90	227.849679960728\\
90.5	227.734748932948\\
91	227.619843440816\\
91.5	227.504965605854\\
92	227.390121404677\\
92.5	227.275314080383\\
93	227.160547957482\\
93.5	227.045826371372\\
94	226.931155343619\\
94.5	226.81653587778\\
95	226.701972894771\\
95.5	226.587469607813\\
96	226.473028543327\\
96.5	226.358652957769\\
97	226.244347744115\\
97.5	226.130112721179\\
98	226.015952354001\\
98.5	225.901870497644\\
99	225.787867348449\\
99.5	225.673946427942\\
100	225.560110438313\\
100.5	225.446360948345\\
101	225.332701481331\\
101.5	225.219133193697\\
102	225.105657723521\\
102.5	224.992278321164\\
103	224.878994815521\\
103.5	224.765811318068\\
104	224.652728421622\\
104.5	224.539749053684\\
105	224.426872130634\\
105.5	224.314101101853\\
106	224.201437934049\\
106.5	224.088883737393\\
107	223.976439043229\\
107.5	223.864105550082\\
108	223.751886020257\\
108.5	223.639779001738\\
109	223.527787407985\\
109.5	223.415912465257\\
110	223.304153494913\\
110.5	223.192513937118\\
111	223.080993285184\\
111.5	222.969593147931\\
112	222.858313267189\\
112.5	222.747156036971\\
113	222.636121452363\\
113.5	222.525212173273\\
114	222.414425967871\\
114.5	222.303767143917\\
115	222.19323122644\\
115.5	222.082824686521\\
116	221.972545271387\\
116.5	221.86239336799\\
117	221.75237123611\\
117.5	221.6424771576\\
118	221.53270572815\\
118.5	221.423069366562\\
119	221.313562905367\\
119.5	221.204188326803\\
120	221.094944405042\\
};
\addlegendentry{$0.5 M_0$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	76.274669763216\\
20.5	85.0479296267054\\
21	94.3581159210708\\
21.5	104.207205102829\\
22	114.595901891348\\
22.5	125.523746891409\\
23	136.989068809279\\
23.5	148.988981208132\\
24	161.519565433855\\
24.5	174.575775058121\\
25	188.151465840428\\
25.5	202.239556527726\\
26	216.832048937666\\
26.5	231.91979718665\\
27	247.492548947085\\
27.5	263.538600016399\\
28	280.043447464186\\
28.5	296.987111113718\\
29	314.33736432636\\
29.5	332.034829518272\\
30	349.962014632923\\
30.5	367.887712721828\\
31	385.392057473927\\
31.5	401.8374620732\\
32	416.516391262527\\
32.5	428.968890731617\\
33	439.169162223598\\
33.5	447.407873746017\\
34	454.073119878722\\
34.5	459.518540220726\\
35	464.024430682973\\
35.5	467.801648432603\\
36	471.006442828769\\
36.5	473.755000816275\\
37	476.134577570544\\
37.5	478.211659178072\\
38	480.037615087963\\
38.5	481.652703753257\\
39	483.088901473967\\
39.5	484.371946479977\\
40	485.522775335514\\
40.5	486.558573876538\\
41	487.493668855421\\
41.5	488.340008873257\\
42	489.107712948521\\
42.5	489.805387251174\\
43	490.440395298068\\
43.5	491.019097696724\\
44	491.546998354792\\
44.5	492.0289091894\\
45	492.46902676637\\
45.5	492.871064685438\\
46	493.23828404998\\
46.5	493.573647944415\\
47	493.879677956322\\
47.5	494.158693814104\\
48	494.412837904015\\
48.5	494.643924980491\\
49	494.85361759159\\
49.5	495.043571003967\\
50	495.215044527314\\
50.5	495.369309332055\\
51	495.507612589604\\
51.5	495.630883354433\\
52	495.740201895721\\
52.5	495.836372872697\\
53	495.920229533102\\
53.5	495.99247849864\\
54	496.053931919361\\
54.5	496.105100285533\\
55	496.146678017974\\
55.5	496.179132470297\\
56	496.20299800501\\
56.5	496.218758711827\\
57	496.226846187146\\
57.5	496.227674329656\\
58	496.221629040643\\
58.5	496.209067290814\\
59	496.190322339149\\
59.5	496.165709602079\\
60	496.135524870496\\
60.5	496.100045288678\\
61	496.059526216501\\
61.5	496.014214821424\\
62	495.964341891276\\
62.5	495.910123413516\\
63	495.851760150591\\
63.5	495.789450366508\\
64	495.723370802271\\
64.5	495.653695877305\\
65	495.580589049364\\
65.5	495.504204409036\\
66	495.42472602879\\
66.5	495.342220372024\\
67	495.25685074182\\
67.5	495.16874588542\\
68	495.078018761054\\
68.5	494.984784984058\\
69	494.889152524294\\
69.5	494.791218422823\\
70	494.691083397317\\
70.5	494.588835518492\\
71	494.484565894163\\
71.5	494.378356607847\\
72	494.270288053879\\
72.5	494.160439728721\\
73	494.048877661557\\
73.5	493.935685731265\\
74	493.820916688984\\
74.5	493.704635144633\\
75	493.586901938615\\
75.5	493.467775521047\\
76	493.347317352841\\
76.5	493.225571250103\\
77	493.102599329316\\
77.5	492.978437803811\\
78	492.853143302723\\
78.5	492.726760344883\\
79	492.599323418367\\
79.5	492.470890258018\\
80	492.341482312107\\
80.5	492.211151101871\\
81	492.079927559538\\
81.5	491.947846945335\\
82	491.814943791232\\
82.5	491.681250582096\\
83	491.54679842601\\
83.5	491.41158667335\\
84	491.275712997209\\
84.5	491.13916831876\\
85	491.001965795818\\
85.5	490.864143143206\\
86	490.725743124164\\
86.5	490.58676966826\\
87	490.447246312293\\
87.5	490.307200843049\\
88	490.166643604108\\
88.5	490.025561778151\\
89	489.884088682536\\
89.5	489.742162943576\\
90	489.599802925574\\
90.5	489.457018928499\\
91	489.313868274657\\
91.5	489.170320921414\\
92	489.026445350222\\
92.5	488.882220265291\\
93	488.737666540517\\
93.5	488.592804008636\\
94	488.447641909469\\
94.5	488.30217954072\\
95	488.156480588677\\
95.5	488.010516297328\\
96	487.864299084692\\
96.5	487.717854184801\\
97	487.571189706742\\
97.5	487.424263515986\\
98	487.277233145333\\
98.5	487.129951062091\\
99	486.982534329978\\
99.5	486.834921356013\\
100	486.687151780859\\
100.5	486.5392328266\\
101	486.3911721884\\
101.5	486.242979462252\\
102	486.094660798109\\
102.5	485.946229355858\\
103	485.797689926219\\
103.5	485.649052069056\\
104	485.500319104088\\
104.5	485.351499437118\\
105	485.202601395176\\
105.5	485.053629768536\\
106	484.90458968796\\
106.5	484.755466442413\\
107	484.606389022008\\
107.5	484.457152892152\\
108	484.307920048914\\
108.5	484.158647768774\\
109	484.009343425103\\
109.5	483.860011073534\\
110	483.710665126302\\
110.5	483.561298898561\\
111	483.411924831474\\
111.5	483.262541214041\\
112	483.113157713551\\
112.5	482.963774946948\\
113	482.814407394345\\
113.5	482.665050032344\\
114	482.515705991091\\
114.5	482.366392450558\\
115	482.217076191634\\
115.5	482.067784228622\\
116	481.918549508003\\
116.5	481.769317858438\\
117	481.620139706931\\
117.5	481.471028567584\\
118	481.321936722924\\
118.5	481.17289254542\\
119	481.023896110645\\
119.5	480.874951830262\\
120	480.726063370589\\
};
\addlegendentry{$1.0 M_0$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
20	76.2746741978004\\
20.5	85.0478706553133\\
21	94.3581141355457\\
21.5	104.207205471139\\
22	114.59591367353\\
22.5	125.523777389052\\
23	136.989100660177\\
23.5	148.988991252118\\
24	161.519547672845\\
24.5	174.575765574708\\
25	188.151470583663\\
25.5	202.239617312641\\
26	216.832172746861\\
26.5	231.92018728267\\
27	247.49388553647\\
27.5	263.542596328433\\
28	280.055074826063\\
28.5	297.01914743335\\
29	314.422149881622\\
29.5	332.250844295266\\
30	350.491305857617\\
30.5	369.129162755479\\
31	388.149667378967\\
31.5	407.537306088859\\
32	427.275754407038\\
32.5	447.347529662107\\
33	467.732709090226\\
33.5	488.405902244986\\
34	509.331953694825\\
34.5	530.455498767162\\
35	551.683893986203\\
35.5	572.856999138458\\
36	593.707015872453\\
36.5	613.823343997318\\
37	632.668761346168\\
37.5	649.698993702785\\
38	664.55238930317\\
38.5	677.163006358644\\
39	687.715696169034\\
39.5	696.51550641167\\
40	703.881755074288\\
40.5	710.095247830783\\
41	715.384310038597\\
41.5	719.928505474062\\
42	723.867223089112\\
42.5	727.309089824814\\
43	730.338618632423\\
43.5	733.022591694503\\
44	735.41417567941\\
44.5	737.556160997838\\
45	739.483310052096\\
45.5	741.224095047432\\
46	742.8021968448\\
46.5	744.237321086598\\
47	745.546033374494\\
47.5	746.74244390997\\
48	747.838556889282\\
48.5	748.844718034126\\
49	749.769877255334\\
49.5	750.621781041063\\
50	751.407217216697\\
50.5	752.132145884832\\
51	752.801846281753\\
51.5	753.420947850057\\
52	753.993589263749\\
52.5	754.523482977628\\
53	755.013921446981\\
53.5	755.467880636136\\
54	755.88803914514\\
54.5	756.276821395419\\
55	756.63638920705\\
55.5	756.968845616708\\
56	757.275827154824\\
56.5	757.559128920113\\
57	757.820206179879\\
57.5	758.060448510083\\
58	758.281247571542\\
58.5	758.483642297839\\
59	758.668746158577\\
59.5	758.837583464956\\
60	758.991064148917\\
60.5	759.130060542825\\
61	759.255366830619\\
61.5	759.36772077371\\
62	759.467816972012\\
62.5	759.556288218822\\
63	759.633745820248\\
63.5	759.7007503786\\
64	759.757804308722\\
64.5	759.805428564111\\
65	759.844066912842\\
65.5	759.874150726438\\
66	759.896085720133\\
66.5	759.910282514117\\
67	759.917055640531\\
67.5	759.916775048936\\
68	759.909747820436\\
68.5	759.896279407874\\
69	759.876642879361\\
69.5	759.851125016638\\
70	759.819972034405\\
70.5	759.78342342837\\
71	759.741712747615\\
71.5	759.695054845211\\
72	759.643653947798\\
72.5	759.587705696177\\
73	759.527396483375\\
73.5	759.462906473471\\
74	759.394398871562\\
74.5	759.32203155754\\
75	759.245960285743\\
75.5	759.166323705561\\
76	759.083274994177\\
76.5	758.996932338823\\
77	758.907427584078\\
77.5	758.81487074514\\
78	758.71939497718\\
78.5	758.621085261359\\
79	758.520076356481\\
79.5	758.416435580929\\
80	758.310332403026\\
80.5	758.201789500689\\
81	758.090861718418\\
81.5	757.977707650564\\
82	757.862384219762\\
82.5	757.744965757324\\
83	757.625527941636\\
83.5	757.504145420372\\
84	757.380890740011\\
84.5	757.25581221077\\
85	757.128991377073\\
85.5	757.000485608886\\
86	756.87034927951\\
86.5	756.738643525944\\
87	756.605413309874\\
87.5	756.470720791805\\
88	756.334614814523\\
88.5	756.197136839847\\
89	756.05834901356\\
89.5	755.918282809492\\
90	755.776983223185\\
90.5	755.634512476021\\
91	755.490878634468\\
91.5	755.346128113074\\
92	755.200295928426\\
92.5	755.053431096697\\
93	754.905581068842\\
93.5	754.756759494162\\
94	754.607000505241\\
94.5	754.456341784385\\
95	754.304798401784\\
95.5	754.152455501598\\
96	753.999191587824\\
96.5	753.84524928431\\
97	753.69052181719\\
97.5	753.535050429008\\
98	753.378848661577\\
98.5	753.221997476289\\
99	753.064470238838\\
99.5	752.9063028764\\
100	752.747515911821\\
100.5	752.588134334642\\
101	752.428175226353\\
101.5	752.267660535254\\
102	752.106615138293\\
102.5	751.945044958324\\
103	751.782979292316\\
103.5	751.620433280893\\
104	751.45741799671\\
104.5	751.293959624041\\
105	751.130064220037\\
105.5	750.965753281644\\
106	750.801036454117\\
106.5	750.63593837778\\
107	750.470434060716\\
107.5	750.304637023009\\
108	750.13846035446\\
108.5	749.971952544105\\
109	749.805120966482\\
109.5	749.637986839682\\
110	749.470548242981\\
110.5	749.302843246506\\
111	749.13485209804\\
111.5	748.966588730734\\
112	748.79810125759\\
112.5	748.629294730493\\
113	748.46038571004\\
113.5	748.291191728395\\
114	748.121787327335\\
114.5	747.952112466259\\
115	747.782378393988\\
115.5	747.612395614178\\
116	747.44220257418\\
116.5	747.271898031141\\
117	747.101395886221\\
117.5	746.930751296653\\
118	746.759980359933\\
118.5	746.58905636007\\
119	746.4180025942\\
119.5	746.246823043425\\
120	746.075534571238\\
};
\addlegendentry{$1.5 M_0$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_M0_supply.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=800,
scaled y ticks=base 10:-2,
ytick={0, 400, 800},
yticklabels={0.0, 4.0, 8.0},
ylabel style={font=\color{white!15!black}},
ylabel={Supply $N(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.135cm,0cm)        %% default is (0.3cm,0cm)
(0.270cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
20	129.07782552957\\
20.5	140.443051854418\\
21	152.220987224277\\
21.5	164.399355568194\\
22	176.963053334039\\
22.5	189.889680052952\\
23	203.13672504902\\
23.5	216.609489219363\\
24	230.088520229291\\
24.5	243.110945029351\\
25	254.915564921929\\
25.5	264.720345533313\\
26	272.222866198577\\
26.5	277.676069787365\\
27	281.548827758174\\
27.5	284.269772188622\\
28	286.159162696198\\
28.5	287.442008324233\\
29	288.27481571335\\
29.5	288.767736318319\\
30	288.999743666455\\
30.5	289.028536305528\\
31	288.897156897291\\
31.5	288.638270954043\\
32	288.277032627151\\
32.5	287.833130972618\\
33	287.322150463105\\
33.5	286.756565838056\\
34	286.146491473867\\
34.5	285.500136460025\\
35	284.824283212152\\
35.5	284.124533268357\\
36	283.405545940578\\
36.5	282.671235894309\\
37	281.924876983297\\
37.5	281.16922765335\\
38	280.406710699485\\
38.5	279.63926022792\\
39	278.868589361984\\
39.5	278.096159776481\\
40	277.323220691786\\
40.5	276.550815141992\\
41	275.779897542233\\
41.5	275.011222447742\\
42	274.245461115991\\
42.5	273.48319450653\\
43	272.724909199285\\
43.5	271.971023930805\\
44	271.221880742906\\
44.5	270.477832443361\\
45	269.73908505413\\
45.5	269.005858729408\\
46	268.278353900399\\
46.5	267.556686149674\\
47	266.840989098679\\
47.5	266.131358062357\\
48	265.427846606408\\
48.5	264.730537789395\\
49	264.03945969756\\
49.5	263.354613340583\\
50	262.676043158445\\
50.5	262.003729182822\\
51	261.337660186541\\
51.5	260.67781775278\\
52	260.024168487714\\
52.5	259.376712903826\\
53	258.735384571747\\
53.5	258.100141683562\\
54	257.470943438878\\
54.5	256.84772059274\\
55	256.230454745345\\
55.5	255.619044579961\\
56	255.013495542393\\
56.5	254.413689236706\\
57	253.819576352895\\
57.5	253.231100044767\\
58	252.648190068949\\
58.5	252.070788292676\\
59	251.498821270503\\
59.5	250.932218649104\\
60	250.37093531541\\
60.5	249.814881237944\\
61	249.264000077703\\
61.5	248.718219623143\\
62	248.177478213564\\
62.5	247.641707132573\\
63	247.110839495806\\
63.5	246.584812899498\\
64	246.063561096405\\
64.5	245.54701899952\\
65	245.035120574953\\
65.5	244.527811584127\\
66	244.025018154809\\
66.5	243.526687176981\\
67	243.032753048084\\
67.5	242.543161435019\\
68	242.057842418071\\
68.5	241.576746435039\\
69	241.099811981025\\
69.5	240.626984309862\\
70	240.158273003875\\
70.5	239.693418832334\\
71	239.232565714364\\
71.5	238.775608000646\\
72	238.322476750241\\
72.5	237.873126180023\\
73	237.427495767539\\
73.5	236.985558001438\\
74	236.54723438166\\
74.5	236.112503396067\\
75	235.681300839644\\
75.5	235.253577634539\\
76	234.829302964895\\
76.5	234.40839082367\\
77	233.990826361953\\
77.5	233.576593561976\\
78	233.165600971401\\
78.5	232.757820803331\\
79	232.353193550523\\
79.5	231.951736091347\\
80	231.553339693502\\
80.5	231.15800828416\\
81	230.765670369206\\
81.5	230.376319352024\\
82	229.989889796677\\
82.5	229.60635738334\\
83	229.225680724149\\
83.5	228.847825200012\\
84	228.472754027286\\
84.5	228.100432714165\\
85	227.73082521264\\
85.5	227.363897902833\\
86	226.99962193454\\
86.5	226.637957859452\\
87	226.278875522652\\
87.5	225.922342512412\\
88	225.568328090761\\
88.5	225.216800018851\\
89	224.867728193644\\
89.5	224.521086373681\\
90	224.176839956779\\
90.5	223.834961451178\\
91	223.495426095923\\
91.5	223.158200361303\\
92	222.823260409581\\
92.5	222.490577130362\\
93	222.160124288917\\
93.5	221.831874714831\\
94	221.505807058242\\
94.5	221.181890064612\\
95	220.860101971071\\
95.5	220.540417378746\\
96	220.222810812147\\
96.5	219.907258169356\\
97	219.593741377859\\
97.5	219.282229287186\\
98	218.972702633836\\
98.5	218.665142082639\\
99	218.359520678489\\
99.5	218.055818069624\\
100	217.754014052254\\
100.5	217.45408552448\\
101	217.156015147051\\
101.5	216.859779523658\\
102	216.565358169111\\
102.5	216.272733919739\\
103	215.981881924925\\
103.5	215.692789119921\\
104	215.405433290242\\
104.5	215.119798291251\\
105	214.83585981373\\
105.5	214.553604746505\\
106	214.273014958214\\
106.5	213.994072535759\\
107	213.716758213193\\
107.5	213.441055227141\\
108	213.16695077553\\
108.5	212.894422361877\\
109	212.623456620247\\
109.5	212.354038441485\\
110	212.086147397421\\
110.5	211.819773690892\\
111	211.554898149408\\
111.5	211.291506728626\\
112	211.029582229987\\
112.5	210.769113002099\\
113	210.51008236006\\
113.5	210.252479171448\\
114	209.99628399498\\
114.5	209.74148944861\\
115	209.488071648661\\
115.5	209.236027868626\\
116	208.985339325428\\
116.5	208.735992912443\\
117	208.487977984554\\
117.5	208.241277699511\\
118	207.995874627327\\
118.5	207.751767915666\\
119	207.508938306506\\
119.5	207.267378107128\\
120	207.027070388143\\
};
\addlegendentry{$0.5 M_0$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	129.077839070487\\
20.5	140.443167805208\\
21	152.221557701215\\
21.5	164.40169374368\\
22	176.971602525207\\
22.5	189.918811286526\\
23	203.230292313358\\
23.5	216.892467850939\\
24	230.891452870677\\
24.5	245.212920428696\\
25	259.84215000765\\
25.5	274.764214029351\\
26	289.963985581524\\
26.5	305.42586792905\\
27	321.133849501711\\
27.5	337.071138453238\\
28	353.218721824357\\
28.5	369.552645889546\\
29	386.037160685564\\
29.5	402.609880534665\\
30	419.151422687919\\
30.5	435.431915235135\\
31	451.041210272426\\
31.5	465.368343380944\\
32	477.75521977723\\
32.5	487.806339122148\\
33	495.556097607916\\
33.5	501.338035139079\\
34	505.565710933118\\
34.5	508.606398315515\\
35	510.747227136551\\
35.5	512.202235814343\\
36	513.128897718984\\
36.5	513.643579136294\\
37	513.833133488673\\
37.5	513.763331538601\\
38	513.48465403672\\
38.5	513.03637576437\\
39	512.449444609035\\
39.5	511.7485531959\\
40	510.953598792219\\
40.5	510.080736166456\\
41	509.143288161445\\
41.5	508.152214158222\\
42	507.116678541107\\
42.5	506.044349591534\\
43	504.941695719363\\
43.5	503.814199673234\\
44	502.666521383089\\
44.5	501.502656050524\\
45	500.32600501555\\
45.5	499.139517450665\\
46	497.945719446407\\
46.5	496.74685021682\\
47	495.544750763697\\
47.5	494.341074927261\\
48	493.137306157751\\
48.5	491.934647985926\\
49	490.734162819761\\
49.5	489.536897378673\\
50	488.343573294887\\
50.5	487.154914870128\\
51	485.971616739994\\
51.5	484.794127250965\\
52	483.623009409775\\
52.5	482.458596849038\\
53	481.301259112846\\
53.5	480.151261691726\\
54	479.008959150461\\
54.5	477.874465711099\\
55	476.748036928708\\
55.5	475.629771059943\\
56	474.519803162001\\
56.5	473.418253023772\\
57	472.325182870312\\
57.5	471.240661251835\\
58	470.164727613468\\
58.5	469.097410236772\\
59	468.038719195459\\
59.5	466.988660537445\\
60	465.947226219236\\
60.5	464.914398888971\\
61	463.890144935739\\
61.5	462.874436260501\\
62	461.867231901264\\
62.5	460.868486066614\\
63	459.878140088528\\
63.5	458.896146955572\\
64	457.922437868034\\
64.5	456.956953275259\\
65	455.999626992963\\
65.5	455.050388995472\\
66	454.109193785389\\
66.5	453.175918400331\\
67	452.250512522526\\
67.5	451.332893446146\\
68	450.422990374314\\
68.5	449.520720812817\\
69	448.626006975382\\
69.5	447.738768372245\\
70	446.85892161798\\
70.5	445.986391016941\\
71	445.121092005823\\
71.5	444.262944116191\\
72	443.411867493211\\
72.5	442.567788480684\\
73	441.730613204679\\
73.5	440.900274613592\\
74	440.076689446497\\
74.5	439.259779031002\\
75	438.449459308328\\
75.5	437.645659184078\\
76	436.848299839108\\
76.5	436.057301570265\\
77	435.272597334864\\
77.5	434.494100793601\\
78	433.721746861267\\
78.5	432.95546385513\\
79	432.195165046129\\
79.5	431.440794336674\\
80	430.692272663507\\
80.5	429.949538077939\\
81	429.212509603091\\
81.5	428.481125228025\\
82	427.755317674058\\
82.5	427.035019405542\\
83	426.320164198648\\
83.5	425.610659956922\\
84	424.906500526743\\
84.5	424.207596029809\\
85	423.513866915503\\
85.5	422.825260133671\\
86	422.141738723062\\
86.5	421.463215394802\\
87	420.789637707775\\
87.5	420.120950003129\\
88	419.4570866323\\
88.5	418.797963515512\\
89	418.143618095372\\
89.5	417.493926113422\\
90	416.848834110271\\
90.5	416.208284931435\\
91	415.572253073994\\
91.5	414.940652328058\\
92	414.313474736605\\
92.5	413.690639459237\\
93	413.072099483956\\
93.5	412.457812374595\\
94	411.84772055391\\
94.5	411.2417657741\\
95	410.639952200724\\
95.5	410.042189048695\\
96	409.448429033853\\
96.5	408.858645983703\\
97	408.272791692026\\
97.5	407.690782451374\\
98	407.112672059538\\
98.5	406.538319896831\\
99	405.967746604951\\
99.5	405.400866363185\\
100	404.83766357327\\
100.5	404.278091764798\\
101	403.722110380384\\
101.5	403.169682217492\\
102	402.620770813387\\
102.5	402.075335746224\\
103	401.533342262471\\
103.5	400.994750653813\\
104	400.459524953116\\
104.5	399.927631180218\\
105	399.399030790548\\
105.5	398.873693161706\\
106	398.35157951782\\
106.5	397.832642046338\\
107	397.316934687297\\
107.5	396.804272070589\\
108	396.294731601259\\
108.5	395.788256980482\\
109	395.284809783854\\
109.5	394.784361126806\\
110	394.28688621964\\
110.5	393.792344445269\\
111	393.300716820593\\
111.5	392.811961550594\\
112	392.326062628793\\
112.5	391.842984170692\\
113	391.362696964617\\
113.5	390.885178437651\\
114	390.410399703492\\
114.5	389.938339712682\\
115	389.468940527648\\
115.5	389.002200333885\\
116	388.538110089629\\
116.5	388.076605666094\\
117	387.617694735686\\
117.5	387.161358221168\\
118	386.70753504845\\
118.5	386.256221760723\\
119	385.807387569853\\
119.5	385.361010797565\\
120	384.917072718135\\
};
\addlegendentry{$1.0 M_0$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
20	129.077845427956\\
20.5	140.443087815238\\
21	152.221554980483\\
21.5	164.401694282908\\
22	176.971618377321\\
22.5	189.91885148013\\
23	203.230333307986\\
23.5	216.892481073659\\
24	230.891430230164\\
24.5	245.212908513862\\
25	259.842155289057\\
25.5	274.764283952186\\
26	289.964126683622\\
26.5	305.42630395065\\
27	321.135329468025\\
27.5	337.075501154174\\
28	353.231258522507\\
28.5	369.586759556803\\
29	386.12635351978\\
29.5	402.834463982721\\
30	419.695441585405\\
30.5	436.693807650439\\
31	453.814304551628\\
31.5	471.041470052962\\
32	488.359596951962\\
32.5	505.752400961886\\
33	523.201802908785\\
33.5	540.685090750929\\
34	558.171077561331\\
34.5	575.610668409994\\
35	592.921802857627\\
35.5	609.962981020746\\
36	626.499039993016\\
36.5	642.172962824403\\
37	656.524742744999\\
37.5	669.100963129284\\
38	679.621186830693\\
38.5	688.070290763155\\
39	694.650214069572\\
39.5	699.660236113523\\
40	703.403398189302\\
40.5	706.141818285778\\
41	708.086406482649\\
41.5	709.401778037645\\
42	710.214914345973\\
42.5	710.624206182352\\
43	710.705784662728\\
43.5	710.519489293281\\
44	710.112657166606\\
44.5	709.52316508082\\
45	708.781567138954\\
45.5	707.912701566504\\
46	706.937056947876\\
46.5	705.871536225615\\
47	704.730218354783\\
47.5	703.524966233471\\
48	702.26574855399\\
48.5	700.961063240813\\
49	699.618169214486\\
49.5	698.243244218136\\
50	696.841634486989\\
50.5	695.417947711474\\
51	693.976210531932\\
51.5	692.519868087147\\
52	691.051953861776\\
52.5	689.575134041189\\
53	688.091708092806\\
53.5	686.6037157087\\
54	685.112942717764\\
54.5	683.620969418858\\
55	682.129150657867\\
55.5	680.638791655069\\
56	679.150835958229\\
56.5	677.666339212689\\
57	676.186086432136\\
57.5	674.710816193929\\
58	673.241280161154\\
58.5	671.777936643128\\
59	670.321312554317\\
59.5	668.871874584603\\
60	667.429985747023\\
60.5	665.996010681068\\
61	664.57023259185\\
61.5	663.152910710585\\
62	661.744268744527\\
62.5	660.344482614247\\
63	658.95372840342\\
63.5	657.572138604914\\
64	656.199814240223\\
64.5	654.836868785296\\
65	653.483356199605\\
65.5	652.139335562559\\
66	650.804852989884\\
66.5	649.479958259419\\
67	648.164630164212\\
67.5	646.858890380495\\
68	645.562741868299\\
68.5	644.276162739586\\
69	642.999119610996\\
69.5	641.731605327904\\
70	640.473574152251\\
70.5	639.22498342622\\
71	637.985792154642\\
71.5	636.755947395752\\
72	635.535393169992\\
72.5	634.324069550768\\
73	633.121915711185\\
73.5	631.928861697764\\
74	630.744860239543\\
74.5	629.569828583219\\
75	628.403687313245\\
75.5	627.246367303277\\
76	626.097802947718\\
76.5	624.957905633659\\
77	623.826611731516\\
77.5	622.703825785679\\
78	621.58950158328\\
78.5	620.483505850122\\
79	619.385816255353\\
79.5	618.296314450708\\
80	617.2149678373\\
80.5	616.141658082437\\
81	615.076280974834\\
81.5	614.018799868717\\
82	612.969123512125\\
82.5	611.927167855668\\
83	610.892855190109\\
83.5	609.866110856951\\
84	608.846860250289\\
84.5	607.835005575894\\
85	606.830490308805\\
85.5	605.833229484886\\
86	604.843138668121\\
86.5	603.860156579424\\
87	602.884204395731\\
87.5	601.915197641004\\
88	600.953073039869\\
88.5	599.997749498088\\
89	599.049162848772\\
89.5	598.107237681937\\
90	597.17189864413\\
90.5	596.24309346952\\
91	595.320725558127\\
91.5	594.404734304876\\
92	593.495048038012\\
92.5	592.591605997277\\
93	591.694356812368\\
93.5	590.803218479148\\
94	589.918124242076\\
94.5	589.03901518455\\
95	588.165816460345\\
95.5	587.298453494148\\
96	586.436905092444\\
96.5	585.581123039549\\
97	584.730994352282\\
97.5	583.886469277268\\
98	583.047481263458\\
98.5	582.214008937247\\
99	581.38597157726\\
99.5	580.563309537226\\
100	579.745967048809\\
100.5	578.933895309986\\
101	578.1270318461\\
101.5	577.32532843177\\
102	576.528736448098\\
102.5	575.737188913955\\
103	574.950639221309\\
103.5	574.169051779948\\
104	573.392349883943\\
104.5	572.62048913517\\
105	571.85344187073\\
105.5	571.091140820133\\
106	570.333526831166\\
106.5	569.580572961084\\
107	568.832198905112\\
107.5	568.088437679255\\
108	567.349161429028\\
108.5	566.614355673515\\
109	565.883965827634\\
109.5	565.157962399134\\
110	564.436285980181\\
110.5	563.718921533213\\
111	563.005791404143\\
111.5	562.296858057913\\
112	561.592116390873\\
112.5	560.891443776093\\
113	560.194950154982\\
113.5	559.50245168309\\
114	558.81396106269\\
114.5	558.129396106849\\
115	557.44885191328\\
115.5	556.772149624241\\
116	556.099283555165\\
116.5	555.430268216102\\
117	554.765016098072\\
117.5	554.103509110584\\
118	553.445721982156\\
118.5	552.791601534193\\
119	552.141119266812\\
119.5	551.494243350811\\
120	550.85094001524\\
};
\addlegendentry{$1.5 M_0$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_N0_demand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
unbounded coords=jump,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=600,
scaled y ticks=base 10:-2,
ytick={0, 200, 400, 600},
yticklabels={0.0, 2.0, 4.0, 6.0},
ylabel style={font=\color{white!15!black}},
ylabel={Demand $\lambda(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.165cm,0cm)        %% default is (0.3cm,0cm)
(0.330cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
20	nan\\
20.5	nan\\
21	nan\\
21.5	nan\\
22	nan\\
22.5	15.6387671740359\\
23	22.4810706405394\\
23.5	28.8040302941837\\
24	35.2161602330246\\
24.5	41.8735472195361\\
25	48.8426975863732\\
25.5	56.1587132177644\\
26	63.8420828253826\\
26.5	71.9057555658855\\
27	80.3577872956896\\
27.5	89.2032479558441\\
28	98.4449594045751\\
28.5	108.083894365311\\
29	118.119814588939\\
29.5	128.551197425807\\
30	139.375691974641\\
30.5	150.589857568859\\
31	162.189608298724\\
31.5	174.170132125485\\
32	186.525900425208\\
32.5	199.250759093114\\
33	212.338029168774\\
33.5	225.780046230329\\
34	239.568365665894\\
34.5	253.692661189498\\
35	268.139758306836\\
35.5	282.890804486139\\
36	297.915998388608\\
36.5	313.165414679047\\
37	328.552932275128\\
37.5	343.93170922649\\
38	359.066822372092\\
38.5	373.622034827276\\
39	387.196634903002\\
39.5	399.428672649449\\
40	410.112748337785\\
40.5	419.242322089481\\
41	426.958556856146\\
41.5	433.46754793562\\
42	438.979309963399\\
42.5	443.678636274215\\
43	447.717585782654\\
43.5	451.217589376962\\
44	454.274355167453\\
44.5	456.963409665383\\
45	459.344547502015\\
45.5	461.465497603623\\
46	463.364669999612\\
46.5	465.073278003961\\
47	466.616887854505\\
47.5	468.016639628453\\
48	469.290180480983\\
48.5	470.452325771776\\
49	471.515628382889\\
49.5	472.490765964091\\
50	473.386931653987\\
50.5	474.212048200635\\
51	474.972983160925\\
51.5	475.675734782606\\
52	476.32557688134\\
52.5	476.927121593162\\
53	477.48448520329\\
53.5	478.001297819307\\
54	478.48081350555\\
54.5	478.92592325168\\
55	479.33923681008\\
55.5	479.723101692336\\
56	480.079633247506\\
56.5	480.410749638956\\
57	480.718196327542\\
57.5	481.003551966654\\
58	481.268269944349\\
58.5	481.513670053288\\
59	481.740960314852\\
59.5	481.951259639815\\
60	482.145574892866\\
60.5	482.324874719071\\
61	482.490014805476\\
61.5	482.641793612858\\
62	482.780985566593\\
62.5	482.908257705364\\
63	483.02426814421\\
63.5	483.129611297379\\
64	483.224838769382\\
64.5	483.310476729931\\
65	483.387011778867\\
65.5	483.45489395384\\
66	483.514553066968\\
66.5	483.566392329132\\
67	483.610776995548\\
67.5	483.648062038056\\
68	483.67858092979\\
68.5	483.702649531361\\
69	483.720554095234\\
69.5	483.732577150664\\
70	483.73897063155\\
70.5	483.739993551\\
71	483.735834807737\\
71.5	483.72681207584\\
72	483.713063584155\\
72.5	483.694789571783\\
73	483.672162273368\\
73.5	483.645426131768\\
74	483.614696769153\\
74.5	483.580145954551\\
75	483.541911943151\\
75.5	483.500175226682\\
76	483.45501995923\\
76.5	483.406667656204\\
77	483.355144115396\\
77.5	483.300656767483\\
78	483.243259187323\\
78.5	483.183076070895\\
79	483.120213363954\\
79.5	483.054774877389\\
80	482.986847855965\\
80.5	482.916529432637\\
81	482.843910316974\\
81.5	482.76906357924\\
82	482.692077577803\\
82.5	482.613023230329\\
83	482.531982480259\\
83.5	482.449018658693\\
84	482.364197375042\\
84.5	482.277584915928\\
85	482.189253738216\\
85.5	482.099248954166\\
86	482.007637079722\\
86.5	481.914468062438\\
87	481.819801069163\\
87.5	481.723677316444\\
88	481.626151972429\\
88.5	481.527278229942\\
89	481.427102315871\\
89.5	481.325606739233\\
90	481.222969166229\\
90.5	481.119113755033\\
91	481.014116897514\\
91.5	480.908018893438\\
92	480.800841016712\\
92.5	480.692632980275\\
93	480.583430613212\\
93.5	480.473253672179\\
94	480.362148187028\\
94.5	480.250139488816\\
95	480.137246748498\\
95.5	480.023513066947\\
96	479.908957267325\\
96.5	479.793610056287\\
97	479.677492637576\\
97.5	479.560636262501\\
98	479.443067989923\\
98.5	479.324771424847\\
99	479.205841057081\\
99.5	479.086210290286\\
100	478.966036104713\\
100.5	478.845193577163\\
101	478.723791682665\\
101.5	478.601812236274\\
102	478.479273854989\\
102.5	478.35620248807\\
103	478.232563790386\\
103.5	478.108530146278\\
104	477.983959940508\\
104.5	477.858925154659\\
105	477.733429115631\\
105.5	477.607516614759\\
106	477.481173302476\\
106.5	477.354421809112\\
107	477.226910420179\\
107.5	477.099750801559\\
108	476.97185965448\\
108.5	476.84361025008\\
109	476.715009780866\\
109.5	476.586061977125\\
110	476.456803278662\\
110.5	476.327305845256\\
111	476.197458060994\\
111.5	476.067320958968\\
112	475.936909140086\\
112.5	475.806230486173\\
113	475.675293245786\\
113.5	475.54410783397\\
114	475.412684994764\\
114.5	475.281027719979\\
115	475.149155018961\\
115.5	475.017065233588\\
116	474.884772906911\\
116.5	474.752236059792\\
117	474.61958606512\\
117.5	474.486739149518\\
118	474.35370289938\\
118.5	474.220501863224\\
119	474.087136567571\\
119.5	473.953607683904\\
120	473.81995569548\\
};
\addlegendentry{$0.5 N_0$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	76.274669763216\\
20.5	85.0479296267054\\
21	94.3581159210708\\
21.5	104.207205102829\\
22	114.595901891348\\
22.5	125.523746891409\\
23	136.989068809279\\
23.5	148.988981208132\\
24	161.519565433855\\
24.5	174.575775058121\\
25	188.151465840428\\
25.5	202.239556527726\\
26	216.832048937666\\
26.5	231.91979718665\\
27	247.492548947085\\
27.5	263.538600016399\\
28	280.043447464186\\
28.5	296.987111113718\\
29	314.33736432636\\
29.5	332.034829518272\\
30	349.962014632923\\
30.5	367.887712721828\\
31	385.392057473927\\
31.5	401.8374620732\\
32	416.516391262527\\
32.5	428.968890731617\\
33	439.169162223598\\
33.5	447.407873746017\\
34	454.073119878722\\
34.5	459.518540220726\\
35	464.024430682973\\
35.5	467.801648432603\\
36	471.006442828769\\
36.5	473.755000816275\\
37	476.134577570544\\
37.5	478.211659178072\\
38	480.037615087963\\
38.5	481.652703753257\\
39	483.088901473967\\
39.5	484.371946479977\\
40	485.522775335514\\
40.5	486.558573876538\\
41	487.493668855421\\
41.5	488.340008873257\\
42	489.107712948521\\
42.5	489.805387251174\\
43	490.440395298068\\
43.5	491.019097696724\\
44	491.546998354792\\
44.5	492.0289091894\\
45	492.46902676637\\
45.5	492.871064685438\\
46	493.23828404998\\
46.5	493.573647944415\\
47	493.879677956322\\
47.5	494.158693814104\\
48	494.412837904015\\
48.5	494.643924980491\\
49	494.85361759159\\
49.5	495.043571003967\\
50	495.215044527314\\
50.5	495.369309332055\\
51	495.507612589604\\
51.5	495.630883354433\\
52	495.740201895721\\
52.5	495.836372872697\\
53	495.920229533102\\
53.5	495.99247849864\\
54	496.053931919361\\
54.5	496.105100285533\\
55	496.146678017974\\
55.5	496.179132470297\\
56	496.20299800501\\
56.5	496.218758711827\\
57	496.226846187146\\
57.5	496.227674329656\\
58	496.221629040643\\
58.5	496.209067290814\\
59	496.190322339149\\
59.5	496.165709602079\\
60	496.135524870496\\
60.5	496.100045288678\\
61	496.059526216501\\
61.5	496.014214821424\\
62	495.964341891276\\
62.5	495.910123413516\\
63	495.851760150591\\
63.5	495.789450366508\\
64	495.723370802271\\
64.5	495.653695877305\\
65	495.580589049364\\
65.5	495.504204409036\\
66	495.42472602879\\
66.5	495.342220372024\\
67	495.25685074182\\
67.5	495.16874588542\\
68	495.078018761054\\
68.5	494.984784984058\\
69	494.889152524294\\
69.5	494.791218422823\\
70	494.691083397317\\
70.5	494.588835518492\\
71	494.484565894163\\
71.5	494.378356607847\\
72	494.270288053879\\
72.5	494.160439728721\\
73	494.048877661557\\
73.5	493.935685731265\\
74	493.820916688984\\
74.5	493.704635144633\\
75	493.586901938615\\
75.5	493.467775521047\\
76	493.347317352841\\
76.5	493.225571250103\\
77	493.102599329316\\
77.5	492.978437803811\\
78	492.853143302723\\
78.5	492.726760344883\\
79	492.599323418367\\
79.5	492.470890258018\\
80	492.341482312107\\
80.5	492.211151101871\\
81	492.079927559538\\
81.5	491.947846945335\\
82	491.814943791232\\
82.5	491.681250582096\\
83	491.54679842601\\
83.5	491.41158667335\\
84	491.275712997209\\
84.5	491.13916831876\\
85	491.001965795818\\
85.5	490.864143143206\\
86	490.725743124164\\
86.5	490.58676966826\\
87	490.447246312293\\
87.5	490.307200843049\\
88	490.166643604108\\
88.5	490.025561778151\\
89	489.884088682536\\
89.5	489.742162943576\\
90	489.599802925574\\
90.5	489.457018928499\\
91	489.313868274657\\
91.5	489.170320921414\\
92	489.026445350222\\
92.5	488.882220265291\\
93	488.737666540517\\
93.5	488.592804008636\\
94	488.447641909469\\
94.5	488.30217954072\\
95	488.156480588677\\
95.5	488.010516297328\\
96	487.864299084692\\
96.5	487.717854184801\\
97	487.571189706742\\
97.5	487.424263515986\\
98	487.277233145333\\
98.5	487.129951062091\\
99	486.982534329978\\
99.5	486.834921356013\\
100	486.687151780859\\
100.5	486.5392328266\\
101	486.3911721884\\
101.5	486.242979462252\\
102	486.094660798109\\
102.5	485.946229355858\\
103	485.797689926219\\
103.5	485.649052069056\\
104	485.500319104088\\
104.5	485.351499437118\\
105	485.202601395176\\
105.5	485.053629768536\\
106	484.90458968796\\
106.5	484.755466442413\\
107	484.606389022008\\
107.5	484.457152892152\\
108	484.307920048914\\
108.5	484.158647768774\\
109	484.009343425103\\
109.5	483.860011073534\\
110	483.710665126302\\
110.5	483.561298898561\\
111	483.411924831474\\
111.5	483.262541214041\\
112	483.113157713551\\
112.5	482.963774946948\\
113	482.814407394345\\
113.5	482.665050032344\\
114	482.515705991091\\
114.5	482.366392450558\\
115	482.217076191634\\
115.5	482.067784228622\\
116	481.918549508003\\
116.5	481.769317858438\\
117	481.620139706931\\
117.5	481.471028567584\\
118	481.321936722924\\
118.5	481.17289254542\\
119	481.023896110645\\
119.5	480.874951830262\\
120	480.726063370589\\
};
\addlegendentry{$1.0 N_0$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
20	144.989483556288\\
20.5	158.153030230487\\
21	171.942792555857\\
21.5	186.353179441618\\
22	201.376959873257\\
22.5	217.005737448091\\
23	233.229484024669\\
23.5	250.036944656354\\
24	267.415095448346\\
24.5	285.348373880422\\
25	303.815967818984\\
25.5	322.78475173842\\
26	342.190455581067\\
26.5	361.893657690986\\
27	381.589224765106\\
27.5	400.672603682609\\
28	418.203449483942\\
28.5	433.241708393387\\
29	445.402011039885\\
29.5	454.946466881881\\
30	462.417715887993\\
30.5	468.336382314231\\
31	473.104952322243\\
31.5	477.013142912237\\
32	480.266181269092\\
32.5	483.010602116929\\
33	485.352661264228\\
33.5	487.371044792665\\
34	489.124904047387\\
34.5	490.659689021672\\
35	492.010829892181\\
35.5	493.206353159079\\
36	494.268796881999\\
36.5	495.216426135221\\
37	496.064262937042\\
37.5	496.824754431998\\
38	497.508356197955\\
38.5	498.12384030118\\
39	498.678704680187\\
39.5	499.179368672234\\
40	499.631366096707\\
40.5	500.039489172399\\
41	500.407908777928\\
41.5	500.740298288053\\
42	501.039872435436\\
42.5	501.309483324715\\
43	501.551658736869\\
43.5	501.768659479075\\
44	501.962490688365\\
44.5	502.13495887437\\
45	502.287695416721\\
45.5	502.422163384208\\
46	502.539693741172\\
46.5	502.641489184895\\
47	502.728647285464\\
47.5	502.802158986678\\
48	502.862946290125\\
48.5	502.911839731314\\
49	502.949579188378\\
49.5	502.976935808135\\
50	502.994515216193\\
50.5	503.002913963106\\
51	503.002687147125\\
51.5	502.994347125417\\
52	502.978370180389\\
52.5	502.955194609727\\
53	502.925227719753\\
53.5	502.888850872503\\
54	502.846420483077\\
54.5	502.79825929958\\
55	502.744700585429\\
55.5	502.686005535917\\
56	502.622451193471\\
56.5	502.554297995038\\
57	502.481773088811\\
57.5	502.405105206648\\
58	502.324505848521\\
58.5	502.240169951147\\
59	502.152234003508\\
59.5	502.060989229367\\
60	501.966523846936\\
60.5	501.868997738897\\
61	501.768564323232\\
61.5	501.665351359632\\
62	501.559498845713\\
62.5	501.451131411221\\
63	501.3403582334\\
63.5	501.227285238562\\
64	501.11203312945\\
64.5	500.99476583582\\
65	500.875462205278\\
65.5	500.754279583738\\
66	500.631272400712\\
66.5	500.506553193274\\
67	500.380166388499\\
67.5	500.25222712111\\
68	500.122761200837\\
68.5	499.991878348648\\
69	499.859594476845\\
69.5	499.726025459029\\
70	499.591205262785\\
70.5	499.455165446277\\
71	499.318005530112\\
71.5	499.179736083666\\
72	499.040417610325\\
72.5	498.900101931913\\
73	498.758840798116\\
73.5	498.616671240985\\
74	498.473626340777\\
74.5	498.32975341283\\
75	498.185077181825\\
75.5	498.039645174155\\
76	497.893486267861\\
76.5	497.746635118893\\
77	497.599123812197\\
77.5	497.450979768682\\
78	497.302236845661\\
78.5	497.152918734589\\
79	497.003052176789\\
79.5	496.852664379977\\
80	496.701781263469\\
80.5	496.550428317138\\
81	496.398648108036\\
81.5	496.246419933558\\
82	496.093786595546\\
82.5	495.940763284353\\
83	495.78737454678\\
83.5	495.633640495115\\
84	495.479569572261\\
84.5	495.3251901415\\
85	495.17051488846\\
85.5	495.015554571075\\
86	494.86033548907\\
86.5	494.704874941033\\
87	494.549173574114\\
87.5	494.393252883464\\
88	494.237123339224\\
88.5	494.080798653519\\
89	493.924262814947\\
89.5	493.767596876693\\
90	493.610769142129\\
90.5	493.453792727197\\
91	493.296679040308\\
91.5	493.139424737395\\
92	492.982072950356\\
92.5	492.824610979122\\
93	492.667051584034\\
93.5	492.509403975806\\
94	492.351624303021\\
94.5	492.19385047071\\
95	492.036004528394\\
95.5	491.878090613801\\
96	491.72013870966\\
96.5	491.562135444825\\
97	491.404103677307\\
97.5	491.246042955394\\
98	491.087965427466\\
98.5	490.929873141327\\
99	490.771774369242\\
99.5	490.61367792292\\
100	490.455565359448\\
100.5	490.297497793198\\
101	490.139439717739\\
101.5	489.981400013152\\
102	489.823383245609\\
102.5	489.665399542172\\
103	489.507452369506\\
103.5	489.349494269482\\
104	489.191679314695\\
104.5	489.033870664411\\
105	488.876113674053\\
105.5	488.718414635103\\
106	488.560776804092\\
106.5	488.403207007467\\
107	488.245699143793\\
107.5	488.08826920072\\
108	487.930911495193\\
108.5	487.77363467051\\
109	487.616442263746\\
109.5	487.459337632911\\
110	487.302309527449\\
110.5	487.14538355624\\
111	486.988543596395\\
111.5	486.831791349573\\
112	486.675144195177\\
112.5	486.518632708596\\
113	486.362197088489\\
113.5	486.205870878443\\
114	486.049651228703\\
114.5	485.893533030759\\
115	485.737545377634\\
115.5	485.581667028689\\
116	485.425888246729\\
116.5	485.270255944839\\
117	485.114736846322\\
117.5	484.959323018091\\
118	484.804064263552\\
118.5	484.648906973663\\
119	484.493896339327\\
119.5	484.338981373845\\
120	484.184221816352\\
};
\addlegendentry{$1.5 N_0$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_N0_supply.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
unbounded coords=jump,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=600,
scaled y ticks=base 10:-2,
ytick={0, 200, 400, 600},
yticklabels={0.0, 2.0, 4.0, 6.0},
ylabel style={font=\color{white!15!black}},
ylabel={Supply $N(K)$},
axis background/.style={fill=white}, 
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.165cm,0cm)        %% default is (0.3cm,0cm)
(0.330cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
20	nan\\
20.5	nan\\
21	nan\\
21.5	nan\\
22	nan\\
22.5	35.0599684423117\\
23	46.4102357021065\\
23.5	56.2466127028866\\
24	65.7568998013856\\
24.5	75.2441405730566\\
25	84.8334333395416\\
25.5	94.5870666775274\\
26	104.538458970948\\
26.5	114.706289916468\\
27	125.100225279498\\
27.5	135.724638182849\\
28	146.580252934319\\
28.5	157.66509993773\\
29	168.975598076937\\
29.5	180.506652417089\\
30	192.252323470536\\
30.5	204.205639135351\\
31	216.359154542182\\
31.5	228.704915189365\\
32	241.234497529631\\
32.5	253.939141636631\\
33	266.809878647147\\
33.5	279.837045743746\\
34	293.010555491416\\
34.5	306.318771917071\\
35	319.747631193034\\
35.5	333.277941007316\\
36	346.88044235006\\
36.5	360.507364887197\\
37	374.077792131169\\
37.5	387.45575076965\\
38	400.426722556674\\
38.5	412.688437869131\\
39	423.888250168303\\
39.5	433.719440375904\\
40	442.026125083464\\
40.5	448.835484025921\\
41	454.305239433391\\
41.5	458.645670728814\\
42	462.06426699286\\
42.5	464.740535770082\\
43	466.820594860687\\
43.5	468.420222684707\\
44	469.630106053716\\
44.5	470.52142330961\\
45	471.150247028665\\
45.5	471.561122752561\\
46	471.789723399649\\
46.5	471.864894833575\\
47	471.810139948613\\
47.5	471.644783303843\\
48	471.384862956339\\
48.5	471.043756937527\\
49	470.632723610493\\
49.5	470.161263975007\\
50	469.63750110958\\
50.5	469.068372869713\\
51	468.459838849017\\
51.5	467.817053272531\\
52	467.144507943061\\
52.5	466.446077499586\\
53	465.725192105215\\
53.5	464.984830413597\\
54	464.227637272678\\
54.5	463.455920299154\\
55	462.671739743155\\
55.5	461.876920706633\\
56	461.073079284304\\
56.5	460.261656183081\\
57	459.44394177202\\
57.5	458.62107963565\\
58	457.794106133135\\
58.5	456.963939804011\\
59	456.131401763597\\
59.5	455.297241844939\\
60	454.462107542954\\
60.5	453.62662717366\\
61	452.791321967838\\
61.5	451.956677355751\\
62	451.12314407949\\
62.5	450.291097590407\\
63	449.460909869554\\
63.5	448.632893902069\\
64	447.807329176596\\
64.5	446.984480262021\\
65	446.164580268794\\
65.5	445.347829810955\\
66	444.53442221528\\
66.5	443.724529709091\\
67	442.918287624891\\
67.5	442.115834821219\\
68	441.317292611444\\
68.5	440.522772577271\\
69	439.732351650977\\
69.5	438.946125151746\\
70	438.164152303787\\
70.5	437.386505205915\\
71	436.613205737492\\
71.5	435.844369740679\\
72	435.079983497451\\
72.5	434.320077191452\\
73	433.564667351613\\
73.5	432.813827154766\\
74	432.067526312818\\
74.5	431.325787786837\\
75	430.588600145409\\
75.5	429.856002334908\\
76	429.127951475592\\
76.5	428.404497575949\\
77	427.685570313324\\
77.5	426.971225461786\\
78	426.261403680865\\
78.5	425.556102890695\\
79	424.855300436686\\
79.5	424.158992040076\\
80	423.467143561215\\
80.5	422.779738852681\\
81	422.09676562597\\
81.5	421.418180742286\\
82	420.74397272375\\
82.5	420.074106408081\\
83	419.408567551697\\
83.5	418.747317135499\\
84	418.090321216698\\
84.5	417.437557486645\\
85	416.78900694375\\
85.5	416.14461882268\\
86	415.504373545064\\
86.5	414.868235495049\\
87	414.236178784845\\
87.5	413.608158682736\\
88	412.98415500328\\
88.5	412.364133368704\\
89	411.748068778549\\
89.5	411.135874429024\\
90	410.527623197347\\
90.5	409.92319625849\\
91	409.322585181761\\
91.5	408.725759963062\\
92	408.132679408875\\
92.5	407.543318001082\\
93	406.957648798418\\
93.5	406.37562574424\\
94	405.797224416287\\
94.5	405.222412240262\\
95	404.651153359148\\
95.5	404.083423046172\\
96	403.519179545937\\
96.5	402.958398437196\\
97	402.401043768064\\
97.5	401.847090957262\\
98	401.296505600193\\
98.5	400.749240218159\\
99	400.205295485683\\
99.5	399.664595361624\\
100	399.127203595905\\
100.5	398.59298012897\\
101	398.061963276983\\
101.5	397.534099724324\\
102	397.009356340188\\
102.5	396.487711994369\\
103	395.969104751428\\
103.5	395.453600674969\\
104	394.94107853313\\
104.5	394.431541453012\\
105	393.924955500473\\
105.5	393.421313448611\\
106	392.920568741412\\
106.5	392.422699242368\\
107	391.927423849369\\
107.5	391.435485395602\\
108	390.946091598933\\
108.5	390.459465250292\\
109	389.975582476043\\
109.5	389.494412235687\\
110	389.015937134074\\
110.5	388.540191535308\\
111	388.067054524417\\
111.5	387.596537978338\\
112	387.128626275139\\
112.5	386.663289638175\\
113	386.200505403975\\
113.5	385.740251463271\\
114	385.282506941001\\
114.5	384.827239679634\\
115	384.374444115043\\
115.5	383.924084453766\\
116	383.476145024857\\
116.5	383.030571910876\\
117	382.587422460764\\
117.5	382.146615717514\\
118	381.708133640579\\
118.5	381.271967572134\\
119	380.838091872997\\
119.5	380.406488534235\\
120	379.977136481587\\
};
\addlegendentry{$0.5 N_0$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	129.077839070487\\
20.5	140.443167805208\\
21	152.221557701215\\
21.5	164.40169374368\\
22	176.971602525207\\
22.5	189.918811286526\\
23	203.230292313358\\
23.5	216.892467850939\\
24	230.891452870677\\
24.5	245.212920428696\\
25	259.84215000765\\
25.5	274.764214029351\\
26	289.963985581524\\
26.5	305.42586792905\\
27	321.133849501711\\
27.5	337.071138453238\\
28	353.218721824357\\
28.5	369.552645889546\\
29	386.037160685564\\
29.5	402.609880534665\\
30	419.151422687919\\
30.5	435.431915235135\\
31	451.041210272426\\
31.5	465.368343380944\\
32	477.75521977723\\
32.5	487.806339122148\\
33	495.556097607916\\
33.5	501.338035139079\\
34	505.565710933118\\
34.5	508.606398315515\\
35	510.747227136551\\
35.5	512.202235814343\\
36	513.128897718984\\
36.5	513.643579136294\\
37	513.833133488673\\
37.5	513.763331538601\\
38	513.48465403672\\
38.5	513.03637576437\\
39	512.449444609035\\
39.5	511.7485531959\\
40	510.953598792219\\
40.5	510.080736166456\\
41	509.143288161445\\
41.5	508.152214158222\\
42	507.116678541107\\
42.5	506.044349591534\\
43	504.941695719363\\
43.5	503.814199673234\\
44	502.666521383089\\
44.5	501.502656050524\\
45	500.32600501555\\
45.5	499.139517450665\\
46	497.945719446407\\
46.5	496.74685021682\\
47	495.544750763697\\
47.5	494.341074927261\\
48	493.137306157751\\
48.5	491.934647985926\\
49	490.734162819761\\
49.5	489.536897378673\\
50	488.343573294887\\
50.5	487.154914870128\\
51	485.971616739994\\
51.5	484.794127250965\\
52	483.623009409775\\
52.5	482.458596849038\\
53	481.301259112846\\
53.5	480.151261691726\\
54	479.008959150461\\
54.5	477.874465711099\\
55	476.748036928708\\
55.5	475.629771059943\\
56	474.519803162001\\
56.5	473.418253023772\\
57	472.325182870312\\
57.5	471.240661251835\\
58	470.164727613468\\
58.5	469.097410236772\\
59	468.038719195459\\
59.5	466.988660537445\\
60	465.947226219236\\
60.5	464.914398888971\\
61	463.890144935739\\
61.5	462.874436260501\\
62	461.867231901264\\
62.5	460.868486066614\\
63	459.878140088528\\
63.5	458.896146955572\\
64	457.922437868034\\
64.5	456.956953275259\\
65	455.999626992963\\
65.5	455.050388995472\\
66	454.109193785389\\
66.5	453.175918400331\\
67	452.250512522526\\
67.5	451.332893446146\\
68	450.422990374314\\
68.5	449.520720812817\\
69	448.626006975382\\
69.5	447.738768372245\\
70	446.85892161798\\
70.5	445.986391016941\\
71	445.121092005823\\
71.5	444.262944116191\\
72	443.411867493211\\
72.5	442.567788480684\\
73	441.730613204679\\
73.5	440.900274613592\\
74	440.076689446497\\
74.5	439.259779031002\\
75	438.449459308328\\
75.5	437.645659184078\\
76	436.848299839108\\
76.5	436.057301570265\\
77	435.272597334864\\
77.5	434.494100793601\\
78	433.721746861267\\
78.5	432.95546385513\\
79	432.195165046129\\
79.5	431.440794336674\\
80	430.692272663507\\
80.5	429.949538077939\\
81	429.212509603091\\
81.5	428.481125228025\\
82	427.755317674058\\
82.5	427.035019405542\\
83	426.320164198648\\
83.5	425.610659956922\\
84	424.906500526743\\
84.5	424.207596029809\\
85	423.513866915503\\
85.5	422.825260133671\\
86	422.141738723062\\
86.5	421.463215394802\\
87	420.789637707775\\
87.5	420.120950003129\\
88	419.4570866323\\
88.5	418.797963515512\\
89	418.143618095372\\
89.5	417.493926113422\\
90	416.848834110271\\
90.5	416.208284931435\\
91	415.572253073994\\
91.5	414.940652328058\\
92	414.313474736605\\
92.5	413.690639459237\\
93	413.072099483956\\
93.5	412.457812374595\\
94	411.84772055391\\
94.5	411.2417657741\\
95	410.639952200724\\
95.5	410.042189048695\\
96	409.448429033853\\
96.5	408.858645983703\\
97	408.272791692026\\
97.5	407.690782451374\\
98	407.112672059538\\
98.5	406.538319896831\\
99	405.967746604951\\
99.5	405.400866363185\\
100	404.83766357327\\
100.5	404.278091764798\\
101	403.722110380384\\
101.5	403.169682217492\\
102	402.620770813387\\
102.5	402.075335746224\\
103	401.533342262471\\
103.5	400.994750653813\\
104	400.459524953116\\
104.5	399.927631180218\\
105	399.399030790548\\
105.5	398.873693161706\\
106	398.35157951782\\
106.5	397.832642046338\\
107	397.316934687297\\
107.5	396.804272070589\\
108	396.294731601259\\
108.5	395.788256980482\\
109	395.284809783854\\
109.5	394.784361126806\\
110	394.28688621964\\
110.5	393.792344445269\\
111	393.300716820593\\
111.5	392.811961550594\\
112	392.326062628793\\
112.5	391.842984170692\\
113	391.362696964617\\
113.5	390.885178437651\\
114	390.410399703492\\
114.5	389.938339712682\\
115	389.468940527648\\
115.5	389.002200333885\\
116	388.538110089629\\
116.5	388.076605666094\\
117	387.617694735686\\
117.5	387.161358221168\\
118	386.70753504845\\
118.5	386.256221760723\\
119	385.807387569853\\
119.5	385.361010797565\\
120	384.917072718135\\
};
\addlegendentry{$1.0 N_0$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
20	221.670140635028\\
20.5	237.037482862809\\
21	252.819258639962\\
21.5	268.996999289453\\
22	285.551507019628\\
22.5	302.463457423418\\
23	319.712795393411\\
23.5	337.279241768792\\
24	355.141639056337\\
24.5	373.277119171573\\
25	391.658171165995\\
25.5	410.245181539601\\
26	428.966764610596\\
26.5	447.674647530376\\
27	466.052497281987\\
27.5	483.485605049509\\
28	499.038453345373\\
28.5	511.811600614082\\
29	521.496526646277\\
29.5	528.439077848412\\
30	533.247334602632\\
30.5	536.48492356335\\
31	538.580727795601\\
31.5	539.840375347418\\
32	540.478708256909\\
32.5	540.648040909657\\
33	540.458022942617\\
33.5	539.989246167138\\
34	539.301785384079\\
34.5	538.441368477734\\
35	537.443265338941\\
35.5	536.335045323664\\
36	535.138588721155\\
36.5	533.871368317601\\
37	532.547526636677\\
37.5	531.178565482705\\
38	529.773962480366\\
38.5	528.341513191421\\
39	526.887708035872\\
39.5	525.417974477021\\
40	523.936868816664\\
40.5	522.448214266145\\
41	520.955226609471\\
41.5	519.460659981255\\
42	517.966817074917\\
42.5	516.475671539744\\
43	514.988892886242\\
43.5	513.50791336815\\
44	512.033923899863\\
44.5	510.567946693159\\
45	509.110855843365\\
45.5	507.663374958199\\
46	506.226124771527\\
46.5	504.79961445661\\
47	503.384273946799\\
47.5	501.9804395117\\
48	500.588413525631\\
48.5	499.208416299257\\
49	497.840609104894\\
49.5	496.485168387003\\
50	495.142165064228\\
50.5	493.811658933222\\
51	492.493691318446\\
51.5	491.188270387761\\
52	489.89538740941\\
52.5	488.615005284638\\
53	487.347083160094\\
53.5	486.091553583611\\
54	484.848350466338\\
54.5	483.617375299988\\
55	482.398558866977\\
55.5	481.191772060891\\
56	479.996912863226\\
56.5	478.813874718577\\
57	477.642527961637\\
57.5	476.482750178865\\
58	475.334420856304\\
58.5	474.197404137215\\
59	473.071532428107\\
59.5	471.956758249636\\
60	470.852887598323\\
60.5	469.759789286028\\
61	468.677333243276\\
61.5	467.60537334572\\
62	466.543777563707\\
62.5	465.492412431339\\
63	464.451130169332\\
63.5	463.41980190423\\
64	462.398294360197\\
64.5	461.386516126613\\
65	460.384264027989\\
65.5	459.391449608332\\
66	458.407914179157\\
66.5	457.433563827399\\
67	456.46823310587\\
67.5	455.511836424565\\
68	454.56420847629\\
68.5	453.625266067202\\
69	452.694850512516\\
69.5	451.772881409072\\
70	450.859221277729\\
70.5	449.953741369387\\
71	449.056356455361\\
71.5	448.166923909952\\
72	447.285349082483\\
72.5	446.41152386283\\
73	445.545344310997\\
73.5	444.686696663223\\
74	443.835471562629\\
74.5	442.99158139324\\
75	442.154906311836\\
75.5	441.325365738258\\
76	440.502849618887\\
76.5	439.687266395497\\
77	438.878522270057\\
77.5	438.076519110928\\
78	437.281175458008\\
78.5	436.492392597051\\
79	435.710083141162\\
79.5	434.934161824473\\
80	434.16454472973\\
80.5	433.401151294527\\
81	432.643905490741\\
81.5	431.89270121347\\
82	431.147474161087\\
82.5	430.408141272599\\
83	429.67462905827\\
83.5	428.946867218732\\
84	428.224759193829\\
84.5	427.508256794176\\
85	426.797277573808\\
85.5	426.091740393782\\
86	425.391598699015\\
86.5	424.696767960734\\
87	424.007181511322\\
87.5	423.322778915033\\
88	422.643487621988\\
88.5	421.969245140709\\
89	421.299968171318\\
89.5	420.635650078216\\
90	419.976190170353\\
90.5	419.321534242773\\
91	418.671622633133\\
91.5	418.026383327392\\
92	417.385790933667\\
92.5	416.749766592565\\
93	416.118260267482\\
93.5	415.491217599128\\
94	414.868540401525\\
94.5	414.250283024847\\
95	413.636322938827\\
95.5	413.026604232373\\
96	412.421099630743\\
96.5	411.819733992205\\
97	411.222486592405\\
97.5	410.629287964461\\
98	410.040104430992\\
98.5	409.454881726482\\
99	408.873577425477\\
99.5	408.296152240567\\
100	407.722535515901\\
100.5	407.152735278173\\
101	406.586671821866\\
101.5	406.024307068479\\
102	405.465595760489\\
102.5	404.910505728171\\
103	404.358994272094\\
103.5	403.810989886545\\
104	403.266541535865\\
104.5	402.725526634564\\
105	402.187939126121\\
105.5	401.65373254247\\
106	401.122874020672\\
106.5	400.595331493634\\
107	400.071060054071\\
107.5	399.550035121265\\
108	399.032210894423\\
108.5	398.517563538371\\
109	398.006055167801\\
109.5	397.497653186632\\
110	396.992317007592\\
110.5	396.490028275496\\
111	395.990745001214\\
111.5	395.494433151869\\
112	395.001065214337\\
112.5	394.510646023715\\
113	394.023088831543\\
113.5	393.538394043768\\
114	393.056520396845\\
114.5	392.577439848407\\
115	392.101143615626\\
115.5	391.627586369679\\
116	391.156733950365\\
116.5	390.688585838096\\
117	390.223095490796\\
117.5	389.760227828071\\
118	389.299987604591\\
118.5	388.842314344851\\
119	388.38721346515\\
119.5	387.934617943718\\
120	387.484551332365\\
};
\addlegendentry{$1.5 N_0$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_alpha_demand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=600,
scaled y ticks=base 10:-2,
ytick={0, 200, 400, 600},
yticklabels={0.0, 2.0, 4.0, 6.0},
ylabel style={font=\color{white!15!black}},
ylabel={Demand $\lambda(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.265cm,0cm)        %% default is (0.3cm,0cm)
(0.530cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
20	128.977027786699\\
20.5	140.518160191481\\
21	152.624564853219\\
21.5	165.293959799703\\
22	178.52278433547\\
22.5	192.306294270169\\
23	206.638525998093\\
23.5	221.512351083917\\
24	236.919572398167\\
24.5	252.850676201516\\
25	269.29461978311\\
25.5	286.237949148645\\
26	303.662092297802\\
26.5	321.537066183005\\
27	339.806030865952\\
27.5	358.351247711935\\
28	376.927386530534\\
28.5	395.064031794336\\
29	412.018085732028\\
29.5	426.964014508779\\
30	439.411605237891\\
30.5	449.411559610571\\
31	457.355681075252\\
31.5	463.701282278726\\
32	468.836328880202\\
32.5	473.05459325279\\
33	476.570241834492\\
33.5	479.538653301366\\
34	482.073633429732\\
34.5	484.259724146305\\
35	486.160893300143\\
35.5	487.826185074591\\
36	489.293908547589\\
36.5	490.594397942421\\
37	491.751940148703\\
37.5	492.786239691124\\
38	493.713509250608\\
38.5	494.547232471021\\
39	495.298548587118\\
39.5	495.976987428279\\
40	496.590570949625\\
40.5	497.146184673449\\
41	497.649763764248\\
41.5	498.106486365876\\
42	498.520781888016\\
42.5	498.896549981205\\
43	499.237325450563\\
43.5	499.546107475272\\
44	499.825580610215\\
44.5	500.078162120912\\
45	500.306011015952\\
45.5	500.511049335405\\
46	500.69498364343\\
46.5	500.859441317872\\
47	501.005800778695\\
47.5	501.135348600472\\
48	501.24924722947\\
48.5	501.348616270966\\
49	501.434332109608\\
49.5	501.507332697133\\
50	501.568430446446\\
50.5	501.618322326145\\
51	501.657819119286\\
51.5	501.687502707667\\
52	501.707892098664\\
52.5	501.719633448059\\
53	501.723112300691\\
53.5	501.718925462245\\
54	501.707457780069\\
54.5	501.689105548866\\
55	501.664224162731\\
55.5	501.633192700731\\
56	501.596349998262\\
56.5	501.553958744198\\
57	501.506338217297\\
57.5	501.453771794383\\
58	501.396476596235\\
58.5	501.334726935907\\
59	501.268716887123\\
59.5	501.198659230589\\
60	501.124766302682\\
60.5	501.047215717622\\
61	500.966177800368\\
61.5	500.881807328349\\
62	500.794314630051\\
62.5	500.703794306656\\
63	500.610402927424\\
63.5	500.514264154461\\
64	500.415514679133\\
64.5	500.314267359054\\
65	500.210639857202\\
65.5	500.104735424182\\
66	499.996654734298\\
66.5	499.886498263868\\
67	499.774355773842\\
67.5	499.660313523877\\
68	499.54445578241\\
68.5	499.426859556611\\
69	499.307605181886\\
69.5	499.18676142582\\
70	499.064395123653\\
70.5	498.940574112613\\
71	498.815359541647\\
71.5	498.68881039649\\
72	498.56098912096\\
72.5	498.431940283261\\
73	498.301724309527\\
73.5	498.170389546941\\
74	498.037981954632\\
74.5	497.9045476732\\
75	497.770126412218\\
75.5	497.634765808431\\
76	497.498503036562\\
76.5	497.361379794479\\
77	497.223427273815\\
77.5	497.084685287849\\
78	496.945185812682\\
78.5	496.804961996045\\
79	496.664043805407\\
79.5	496.522463136947\\
80	496.38024692161\\
80.5	496.237428512493\\
81	496.094025910384\\
81.5	495.950070223814\\
82	495.805585754205\\
82.5	495.66059416952\\
83	495.515117286836\\
83.5	495.369181904485\\
84	495.222806603951\\
84.5	495.076007856183\\
85	494.928812296349\\
85.5	494.78123245129\\
86	494.633291554526\\
86.5	494.485003890407\\
87	494.336388436783\\
87.5	494.187456813941\\
88	494.038232900751\\
88.5	493.88872252243\\
89	493.738949931717\\
89.5	493.588917253763\\
90	493.438632526347\\
90.5	493.288148884653\\
91	493.137448152219\\
91.5	492.986540402471\\
92	492.83541101829\\
92.5	492.68414742451\\
93	492.532710148827\\
93.5	492.381114370231\\
94	492.229369538769\\
94.5	492.077486032553\\
95	491.925456621052\\
95.5	491.773345188979\\
96	491.621099791634\\
96.5	491.468773462216\\
97	491.316345522207\\
97.5	491.16383312934\\
98	491.011244062161\\
98.5	490.858588311109\\
99	490.705871920235\\
99.5	490.553102794407\\
100	490.400284237464\\
100.5	490.247428020551\\
101	490.094534870904\\
101.5	489.941618365713\\
102	489.788678538614\\
102.5	489.635722357973\\
103	489.482757555562\\
103.5	489.329787294681\\
104	489.176815898178\\
104.5	489.023808031161\\
105	488.870900675237\\
105.5	488.717926768617\\
106	488.565046583027\\
106.5	488.412153623552\\
107	488.259289278172\\
107.5	488.106460413951\\
108	487.953667138847\\
108.5	487.800916139088\\
109	487.648208713526\\
109.5	487.495550405716\\
110	487.342900350865\\
110.5	487.190396252285\\
111	487.037895878785\\
111.5	486.885477808665\\
112	486.7331156589\\
112.5	486.580759719656\\
113	486.428597577546\\
113.5	486.276451122067\\
114	486.124381068496\\
114.5	485.972391760467\\
115	485.820481927157\\
115.5	485.668659928484\\
116	485.516924416576\\
116.5	485.365251926658\\
117	485.21370485885\\
117.5	485.062265686292\\
118	484.910899643161\\
118.5	484.759637387976\\
119	484.608479573795\\
119.5	484.457415674096\\
120	484.306456181915\\
};
\addlegendentry{$0.5 \alpha$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	76.274669763216\\
20.5	85.0479296267054\\
21	94.3581159210708\\
21.5	104.207205102829\\
22	114.595901891348\\
22.5	125.523746891409\\
23	136.989068809279\\
23.5	148.988981208132\\
24	161.519565433855\\
24.5	174.575775058121\\
25	188.151465840428\\
25.5	202.239556527726\\
26	216.832048937666\\
26.5	231.91979718665\\
27	247.492548947085\\
27.5	263.538600016399\\
28	280.043447464186\\
28.5	296.987111113718\\
29	314.33736432636\\
29.5	332.034829518272\\
30	349.962014632923\\
30.5	367.887712721828\\
31	385.392057473927\\
31.5	401.8374620732\\
32	416.516391262527\\
32.5	428.968890731617\\
33	439.169162223598\\
33.5	447.407873746017\\
34	454.073119878722\\
34.5	459.518540220726\\
35	464.024430682973\\
35.5	467.801648432603\\
36	471.006442828769\\
36.5	473.755000816275\\
37	476.134577570544\\
37.5	478.211659178072\\
38	480.037615087963\\
38.5	481.652703753257\\
39	483.088901473967\\
39.5	484.371946479977\\
40	485.522775335514\\
40.5	486.558573876538\\
41	487.493668855421\\
41.5	488.340008873257\\
42	489.107712948521\\
42.5	489.805387251174\\
43	490.440395298068\\
43.5	491.019097696724\\
44	491.546998354792\\
44.5	492.0289091894\\
45	492.46902676637\\
45.5	492.871064685438\\
46	493.23828404998\\
46.5	493.573647944415\\
47	493.879677956322\\
47.5	494.158693814104\\
48	494.412837904015\\
48.5	494.643924980491\\
49	494.85361759159\\
49.5	495.043571003967\\
50	495.215044527314\\
50.5	495.369309332055\\
51	495.507612589604\\
51.5	495.630883354433\\
52	495.740201895721\\
52.5	495.836372872697\\
53	495.920229533102\\
53.5	495.99247849864\\
54	496.053931919361\\
54.5	496.105100285533\\
55	496.146678017974\\
55.5	496.179132470297\\
56	496.20299800501\\
56.5	496.218758711827\\
57	496.226846187146\\
57.5	496.227674329656\\
58	496.221629040643\\
58.5	496.209067290814\\
59	496.190322339149\\
59.5	496.165709602079\\
60	496.135524870496\\
60.5	496.100045288678\\
61	496.059526216501\\
61.5	496.014214821424\\
62	495.964341891276\\
62.5	495.910123413516\\
63	495.851760150591\\
63.5	495.789450366508\\
64	495.723370802271\\
64.5	495.653695877305\\
65	495.580589049364\\
65.5	495.504204409036\\
66	495.42472602879\\
66.5	495.342220372024\\
67	495.25685074182\\
67.5	495.16874588542\\
68	495.078018761054\\
68.5	494.984784984058\\
69	494.889152524294\\
69.5	494.791218422823\\
70	494.691083397317\\
70.5	494.588835518492\\
71	494.484565894163\\
71.5	494.378356607847\\
72	494.270288053879\\
72.5	494.160439728721\\
73	494.048877661557\\
73.5	493.935685731265\\
74	493.820916688984\\
74.5	493.704635144633\\
75	493.586901938615\\
75.5	493.467775521047\\
76	493.347317352841\\
76.5	493.225571250103\\
77	493.102599329316\\
77.5	492.978437803811\\
78	492.853143302723\\
78.5	492.726760344883\\
79	492.599323418367\\
79.5	492.470890258018\\
80	492.341482312107\\
80.5	492.211151101871\\
81	492.079927559538\\
81.5	491.947846945335\\
82	491.814943791232\\
82.5	491.681250582096\\
83	491.54679842601\\
83.5	491.41158667335\\
84	491.275712997209\\
84.5	491.13916831876\\
85	491.001965795818\\
85.5	490.864143143206\\
86	490.725743124164\\
86.5	490.58676966826\\
87	490.447246312293\\
87.5	490.307200843049\\
88	490.166643604108\\
88.5	490.025561778151\\
89	489.884088682536\\
89.5	489.742162943576\\
90	489.599802925574\\
90.5	489.457018928499\\
91	489.313868274657\\
91.5	489.170320921414\\
92	489.026445350222\\
92.5	488.882220265291\\
93	488.737666540517\\
93.5	488.592804008636\\
94	488.447641909469\\
94.5	488.30217954072\\
95	488.156480588677\\
95.5	488.010516297328\\
96	487.864299084692\\
96.5	487.717854184801\\
97	487.571189706742\\
97.5	487.424263515986\\
98	487.277233145333\\
98.5	487.129951062091\\
99	486.982534329978\\
99.5	486.834921356013\\
100	486.687151780859\\
100.5	486.5392328266\\
101	486.3911721884\\
101.5	486.242979462252\\
102	486.094660798109\\
102.5	485.946229355858\\
103	485.797689926219\\
103.5	485.649052069056\\
104	485.500319104088\\
104.5	485.351499437118\\
105	485.202601395176\\
105.5	485.053629768536\\
106	484.90458968796\\
106.5	484.755466442413\\
107	484.606389022008\\
107.5	484.457152892152\\
108	484.307920048914\\
108.5	484.158647768774\\
109	484.009343425103\\
109.5	483.860011073534\\
110	483.710665126302\\
110.5	483.561298898561\\
111	483.411924831474\\
111.5	483.262541214041\\
112	483.113157713551\\
112.5	482.963774946948\\
113	482.814407394345\\
113.5	482.665050032344\\
114	482.515705991091\\
114.5	482.366392450558\\
115	482.217076191634\\
115.5	482.067784228622\\
116	481.918549508003\\
116.5	481.769317858438\\
117	481.620139706931\\
117.5	481.471028567584\\
118	481.321936722924\\
118.5	481.17289254542\\
119	481.023896110645\\
119.5	480.874951830262\\
120	480.726063370589\\
};
\addlegendentry{$1.0 \alpha$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
20	25.2216250989149\\
20.5	32.0609240839717\\
21	39.1755124414535\\
21.5	46.6727592119421\\
22	54.6035826581603\\
22.5	62.9964197978521\\
23	71.8684634964195\\
23.5	81.230435312321\\
24	91.0888170897163\\
24.5	101.447136526151\\
25	112.306494230301\\
25.5	123.66624393884\\
26	135.524094964748\\
26.5	147.876303616236\\
27	160.717996199647\\
27.5	174.043129391414\\
28	187.844588373302\\
28.5	202.114375200116\\
29	216.84351416217\\
29.5	232.021967368199\\
30	247.638503916165\\
30.5	263.679588703239\\
31	280.127857957333\\
31.5	296.956930521657\\
32	314.122072757253\\
32.5	331.539803117907\\
33	349.050810830837\\
33.5	366.364796104055\\
34	383.011462100457\\
34.5	398.379833475112\\
35	411.914215022104\\
35.5	423.354843194011\\
36	432.788531739046\\
36.5	440.505732888811\\
37	446.841113154188\\
37.5	452.090855547791\\
38	456.490790389879\\
38.5	460.220966134556\\
39	463.417326548964\\
39.5	466.182698711397\\
40	468.59562803022\\
40.5	470.716740642057\\
41	472.593542848886\\
41.5	474.263650221771\\
42	475.757243374621\\
42.5	477.098811527331\\
43	478.308418241569\\
43.5	479.402698421642\\
44	480.395537607334\\
44.5	481.298626374813\\
45	482.121905577924\\
45.5	482.873852511205\\
46	483.561770122602\\
46.5	484.191975997595\\
47	484.769965940364\\
47.5	485.300560028028\\
48	485.787984473367\\
48.5	486.235959844581\\
49	486.647804885767\\
49.5	487.02647345039\\
50	487.374556138584\\
50.5	487.694453882097\\
51	487.98826991807\\
51.5	488.257918889749\\
52	488.505127881946\\
52.5	488.731463613051\\
53	488.938356539825\\
53.5	489.127103173654\\
54	489.298884501092\\
54.5	489.454795406841\\
55	489.595826644665\\
55.5	489.722902693013\\
56	489.836858480579\\
56.5	489.938473388621\\
57	490.028472212933\\
57.5	490.107516351925\\
58	490.176224982416\\
58.5	490.235173462264\\
59	490.284883786015\\
59.5	490.32588674176\\
60	490.35856325143\\
60.5	490.383424316085\\
61	490.400845846857\\
61.5	490.411206368061\\
62	490.414865266509\\
62.5	490.412144238305\\
63	490.40335953773\\
63.5	490.388802167428\\
64	490.368745820546\\
64.5	490.343450231931\\
65	490.313156308268\\
65.5	490.278099691361\\
66	490.238493339252\\
66.5	490.19454074154\\
67	490.146443178721\\
67.5	490.094379029625\\
68	490.038511143514\\
68.5	489.979016994001\\
69	489.916050897588\\
69.5	489.849765245708\\
70	489.780297476108\\
70.5	489.707777594851\\
71	489.632331858267\\
71.5	489.55408159356\\
72	489.473144047104\\
72.5	489.389627732087\\
73	489.303633431216\\
73.5	489.215261750112\\
74	489.124568027286\\
74.5	489.031751496508\\
75	488.936817303786\\
75.5	488.839851722027\\
76	488.740941622269\\
76.5	488.640160051477\\
77	488.537579798967\\
77.5	488.43327973145\\
78	488.327312693965\\
78.5	488.219751909144\\
79	488.110643829213\\
79.5	488.000035926013\\
80	487.88805757515\\
80.5	487.774685994801\\
81	487.6599712182\\
81.5	487.544022978186\\
82	487.426818508626\\
82.5	487.308472463647\\
83	487.188971840801\\
83.5	487.068376372995\\
84	486.946733337441\\
84.5	486.824078332475\\
85	486.700444104738\\
85.5	486.575870561306\\
86	486.450390399102\\
86.5	486.324031432013\\
87	486.19682588052\\
87.5	486.068843000084\\
88	485.940061226426\\
88.5	485.810501887069\\
89	485.680268553429\\
89.5	485.549313623\\
90	485.417690937886\\
90.5	485.285418205009\\
91	485.152525157064\\
91.5	485.019030171817\\
92	484.884959329715\\
92.5	484.750331881731\\
93	484.615168860832\\
93.5	484.479496740275\\
94	484.34332901676\\
94.5	484.206676244072\\
95	484.069555143892\\
95.5	483.932022705523\\
96	483.794053700026\\
96.5	483.655676097199\\
97	483.516906376816\\
97.5	483.377759541487\\
98	483.238254295604\\
98.5	483.098399577086\\
99	482.958214196752\\
99.5	482.817708485727\\
100	482.676898509579\\
100.5	482.535790527917\\
101	482.394402861182\\
101.5	482.252749237125\\
102	482.110830421218\\
102.5	481.968649144801\\
103	481.826273455646\\
103.5	481.683654873448\\
104	481.540816252939\\
104.5	481.397773184128\\
105	481.254481023062\\
105.5	481.111105388531\\
106	480.967509568116\\
106.5	480.823729761531\\
107	480.679806217718\\
107.5	480.535725639256\\
108	480.391495979856\\
108.5	480.247133578431\\
109	480.102642563594\\
109.5	479.958029286927\\
110	479.813298416784\\
110.5	479.668465501849\\
111	479.523518695985\\
111.5	479.378494491991\\
112	479.23338284358\\
112.5	479.088173777183\\
113	478.942897552862\\
113.5	478.797550974818\\
114	478.652108526899\\
114.5	478.506667745663\\
115	478.361116024108\\
115.5	478.21556969788\\
116	478.069954281555\\
116.5	477.924297269366\\
117	477.778607583327\\
117.5	477.632889359678\\
118	477.487140719387\\
118.5	477.341374690326\\
119	477.195599550893\\
119.5	477.049804474547\\
120	476.903996809372\\
};
\addlegendentry{$1.5 \alpha$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_alpha_supply.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=600,
scaled y ticks=base 10:-2,
ytick={0, 200, 400, 600},
yticklabels={0.0, 2.0, 4.0, 6.0},
ylabel style={font=\color{white!15!black}},
ylabel={Supply $N(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.265cm,0cm)        %% default is (0.3cm,0cm)
(0.530cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
20	199.472988510508\\
20.5	213.085527697275\\
21	227.08809431588\\
21.5	241.466341832192\\
22	256.205390714743\\
22.5	271.289947532294\\
23	286.704270407066\\
23.5	302.432224527027\\
24	318.457396681866\\
24.5	334.762803819513\\
25	351.330665369557\\
25.5	368.141453619234\\
26	385.17102467041\\
26.5	402.384081462841\\
27	419.718350967145\\
27.5	437.050250351406\\
28	454.128819561663\\
28.5	470.482044171999\\
29	485.379189719085\\
29.5	498.033735715295\\
30	508.020335388607\\
30.5	515.459805695521\\
31	520.799691300615\\
31.5	524.534205814204\\
32	527.073737061089\\
32.5	528.72528202279\\
33	529.710718622895\\
33.5	530.18985820507\\
34	530.27895123148\\
34.5	530.063755561807\\
35	529.608666977635\\
35.5	528.962650001272\\
36	528.163604976805\\
36.5	527.241231190395\\
37	526.219042880727\\
37.5	525.115875986281\\
38	523.947018900112\\
38.5	522.724986428241\\
39	521.459947753416\\
39.5	520.160446364612\\
40	518.833532737283\\
40.5	517.485125361265\\
41	516.120210701675\\
41.5	514.743037048196\\
42	513.357127434967\\
42.5	511.965495623074\\
43	510.570813470756\\
43.5	509.175242327452\\
44	507.78065692313\\
44.5	506.388681973414\\
45	505.000714663022\\
45.5	503.617934349058\\
46	502.241338242084\\
46.5	500.871841572099\\
47	499.510158255896\\
47.5	498.156922816909\\
48	496.8126658091\\
48.5	495.47788618316\\
49	494.152886143158\\
49.5	492.83802415209\\
50	491.533556985711\\
50.5	490.239653637665\\
51	488.956580554798\\
51.5	487.684426796602\\
52	486.423234625304\\
52.5	485.173165887668\\
53	483.934163229666\\
53.5	482.706352152861\\
54	481.489703272016\\
54.5	480.284189594336\\
55	479.089769481803\\
55.5	477.9064266411\\
56	476.734108886211\\
56.5	475.572726854248\\
57	474.422229866225\\
57.5	473.282547638924\\
58	472.153568944597\\
58.5	471.035235207571\\
59	469.927421175556\\
59.5	468.830030525332\\
60	467.742973272344\\
60.5	466.666135611622\\
61	465.599400725594\\
61.5	464.54265701223\\
62	463.495823258318\\
62.5	462.458751427076\\
63	461.431337130672\\
63.5	460.413460278074\\
64	459.405011118337\\
64.5	458.405870489396\\
65	457.415926746671\\
65.5	456.435059828623\\
66	455.46315433825\\
66.5	454.500100682971\\
67	453.545781968746\\
67.5	452.600083669007\\
68	451.662895434212\\
68.5	450.734102340319\\
69	449.81360175359\\
69.5	448.901279697354\\
70	447.997026395257\\
70.5	447.100737327685\\
71	446.212306157808\\
71.5	445.331627497208\\
72	444.458605023227\\
72.5	443.593127580757\\
73	442.735098208052\\
73.5	441.884421450562\\
74	441.04099682096\\
74.5	440.204728667247\\
75	439.375515722736\\
75.5	438.553273409706\\
76	437.737904604212\\
76.5	436.929323813893\\
77	436.127432537001\\
77.5	435.332149794371\\
78	434.543384767108\\
78.5	433.761053637847\\
79	432.985070301997\\
79.5	432.215353968618\\
80	431.451823795856\\
80.5	430.694398553399\\
81	429.942996067783\\
81.5	429.19754132695\\
82	428.457959384936\\
82.5	427.724170481486\\
83	426.996100167653\\
83.5	426.273681906149\\
84	425.556839620953\\
84.5	424.84549776643\\
85	424.139596596793\\
85.5	423.439057395425\\
86	422.743821350038\\
86.5	422.053816881944\\
87	421.368982555284\\
87.5	420.689246927919\\
88	420.014557507543\\
88.5	419.344839766491\\
89	418.680045992924\\
89.5	418.02009950692\\
90	417.3649437191\\
90.5	416.714545785947\\
91	416.068829074471\\
91.5	415.427731139842\\
92	414.791178169516\\
92.5	414.159173902612\\
93	413.531625026419\\
93.5	412.908484020429\\
94	412.289695457504\\
94.5	411.675209713707\\
95	411.064962732741\\
95.5	410.458944113297\\
96	409.857059910795\\
96.5	409.25930047491\\
97	408.665591013294\\
97.5	408.07589165515\\
98	407.490156568078\\
98.5	406.908344649724\\
99	406.330408153525\\
99.5	405.756304334474\\
100	405.18598599451\\
100.5	404.619417145026\\
101	404.056548080277\\
101.5	403.497345487806\\
102	402.941762786873\\
102.5	402.389760156081\\
103	401.841299874076\\
103.5	401.296345673167\\
104	400.754851522226\\
104.5	400.216756269594\\
105	399.682113705038\\
105.5	399.150766285187\\
106	398.622786779066\\
106.5	398.098061927764\\
107	397.576581975333\\
107.5	397.058316838043\\
108	396.54322676732\\
108.5	396.031282697685\\
109	395.522446069277\\
109.5	395.016688224679\\
110	394.51394472121\\
110.5	394.014281049877\\
111	393.517558459012\\
111.5	393.02380411011\\
112	392.532964456868\\
112.5	392.044973831087\\
113	391.559926459936\\
113.5	391.077672413973\\
114	390.598223395034\\
114.5	390.121551804716\\
115	389.647624913289\\
115.5	389.176419853528\\
116	388.707908610779\\
116.5	388.24204888621\\
117	387.778849212493\\
117.5	387.318269414929\\
118	386.860263801271\\
118.5	386.404826631541\\
119	385.951931778676\\
119.5	385.501541245949\\
120	385.05364149809\\
};
\addlegendentry{$0.5 \alpha$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	129.077839070487\\
20.5	140.443167805208\\
21	152.221557701215\\
21.5	164.40169374368\\
22	176.971602525207\\
22.5	189.918811286526\\
23	203.230292313358\\
23.5	216.892467850939\\
24	230.891452870677\\
24.5	245.212920428696\\
25	259.84215000765\\
25.5	274.764214029351\\
26	289.963985581524\\
26.5	305.42586792905\\
27	321.133849501711\\
27.5	337.071138453238\\
28	353.218721824357\\
28.5	369.552645889546\\
29	386.037160685564\\
29.5	402.609880534665\\
30	419.151422687919\\
30.5	435.431915235135\\
31	451.041210272426\\
31.5	465.368343380944\\
32	477.75521977723\\
32.5	487.806339122148\\
33	495.556097607916\\
33.5	501.338035139079\\
34	505.565710933118\\
34.5	508.606398315515\\
35	510.747227136551\\
35.5	512.202235814343\\
36	513.128897718984\\
36.5	513.643579136294\\
37	513.833133488673\\
37.5	513.763331538601\\
38	513.48465403672\\
38.5	513.03637576437\\
39	512.449444609035\\
39.5	511.7485531959\\
40	510.953598792219\\
40.5	510.080736166456\\
41	509.143288161445\\
41.5	508.152214158222\\
42	507.116678541107\\
42.5	506.044349591534\\
43	504.941695719363\\
43.5	503.814199673234\\
44	502.666521383089\\
44.5	501.502656050524\\
45	500.32600501555\\
45.5	499.139517450665\\
46	497.945719446407\\
46.5	496.74685021682\\
47	495.544750763697\\
47.5	494.341074927261\\
48	493.137306157751\\
48.5	491.934647985926\\
49	490.734162819761\\
49.5	489.536897378673\\
50	488.343573294887\\
50.5	487.154914870128\\
51	485.971616739994\\
51.5	484.794127250965\\
52	483.623009409775\\
52.5	482.458596849038\\
53	481.301259112846\\
53.5	480.151261691726\\
54	479.008959150461\\
54.5	477.874465711099\\
55	476.748036928708\\
55.5	475.629771059943\\
56	474.519803162001\\
56.5	473.418253023772\\
57	472.325182870312\\
57.5	471.240661251835\\
58	470.164727613468\\
58.5	469.097410236772\\
59	468.038719195459\\
59.5	466.988660537445\\
60	465.947226219236\\
60.5	464.914398888971\\
61	463.890144935739\\
61.5	462.874436260501\\
62	461.867231901264\\
62.5	460.868486066614\\
63	459.878140088528\\
63.5	458.896146955572\\
64	457.922437868034\\
64.5	456.956953275259\\
65	455.999626992963\\
65.5	455.050388995472\\
66	454.109193785389\\
66.5	453.175918400331\\
67	452.250512522526\\
67.5	451.332893446146\\
68	450.422990374314\\
68.5	449.520720812817\\
69	448.626006975382\\
69.5	447.738768372245\\
70	446.85892161798\\
70.5	445.986391016941\\
71	445.121092005823\\
71.5	444.262944116191\\
72	443.411867493211\\
72.5	442.567788480684\\
73	441.730613204679\\
73.5	440.900274613592\\
74	440.076689446497\\
74.5	439.259779031002\\
75	438.449459308328\\
75.5	437.645659184078\\
76	436.848299839108\\
76.5	436.057301570265\\
77	435.272597334864\\
77.5	434.494100793601\\
78	433.721746861267\\
78.5	432.95546385513\\
79	432.195165046129\\
79.5	431.440794336674\\
80	430.692272663507\\
80.5	429.949538077939\\
81	429.212509603091\\
81.5	428.481125228025\\
82	427.755317674058\\
82.5	427.035019405542\\
83	426.320164198648\\
83.5	425.610659956922\\
84	424.906500526743\\
84.5	424.207596029809\\
85	423.513866915503\\
85.5	422.825260133671\\
86	422.141738723062\\
86.5	421.463215394802\\
87	420.789637707775\\
87.5	420.120950003129\\
88	419.4570866323\\
88.5	418.797963515512\\
89	418.143618095372\\
89.5	417.493926113422\\
90	416.848834110271\\
90.5	416.208284931435\\
91	415.572253073994\\
91.5	414.940652328058\\
92	414.313474736605\\
92.5	413.690639459237\\
93	413.072099483956\\
93.5	412.457812374595\\
94	411.84772055391\\
94.5	411.2417657741\\
95	410.639952200724\\
95.5	410.042189048695\\
96	409.448429033853\\
96.5	408.858645983703\\
97	408.272791692026\\
97.5	407.690782451374\\
98	407.112672059538\\
98.5	406.538319896831\\
99	405.967746604951\\
99.5	405.400866363185\\
100	404.83766357327\\
100.5	404.278091764798\\
101	403.722110380384\\
101.5	403.169682217492\\
102	402.620770813387\\
102.5	402.075335746224\\
103	401.533342262471\\
103.5	400.994750653813\\
104	400.459524953116\\
104.5	399.927631180218\\
105	399.399030790548\\
105.5	398.873693161706\\
106	398.35157951782\\
106.5	397.832642046338\\
107	397.316934687297\\
107.5	396.804272070589\\
108	396.294731601259\\
108.5	395.788256980482\\
109	395.284809783854\\
109.5	394.784361126806\\
110	394.28688621964\\
110.5	393.792344445269\\
111	393.300716820593\\
111.5	392.811961550594\\
112	392.326062628793\\
112.5	391.842984170692\\
113	391.362696964617\\
113.5	390.885178437651\\
114	390.410399703492\\
114.5	389.938339712682\\
115	389.468940527648\\
115.5	389.002200333885\\
116	388.538110089629\\
116.5	388.076605666094\\
117	387.617694735686\\
117.5	387.161358221168\\
118	386.70753504845\\
118.5	386.256221760723\\
119	385.807387569853\\
119.5	385.361010797565\\
120	384.917072718135\\
};
\addlegendentry{$1.0 \alpha$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
20	53.1299938135828\\
20.5	63.9755770314375\\
21	74.7413037842097\\
21.5	85.6396946592726\\
22	96.7646835460642\\
22.5	108.163245173108\\
23	119.859508971648\\
23.5	131.865085233325\\
24	144.18398585353\\
24.5	156.815406154066\\
25	169.755045529124\\
25.5	182.9963956375\\
26	196.53111916258\\
26.5	210.349467642451\\
27	224.440805319815\\
27.5	238.79363105566\\
28	253.395757680078\\
28.5	268.23457300855\\
29	283.296955509831\\
29.5	298.56920358555\\
30	314.036936583386\\
30.5	329.683930267233\\
31	345.490646858436\\
31.5	361.429023027178\\
32	377.453436063581\\
32.5	393.481032691745\\
33	409.356639861765\\
33.5	424.801845884532\\
34	439.372816820402\\
34.5	452.505325189828\\
35	463.706468331729\\
35.5	472.778618799837\\
36	479.85412426731\\
36.5	485.249164474003\\
37	489.309930403269\\
37.5	492.336331690446\\
38	494.564264375375\\
38.5	496.172319434316\\
39	497.294461282079\\
39.5	498.031438820189\\
40	498.459793884953\\
40.5	498.63828154967\\
41	498.612694008509\\
41.5	498.41906360474\\
42	498.086115096461\\
42.5	497.636993560302\\
43	497.090506974258\\
43.5	496.462128122916\\
44	495.764650656969\\
44.5	495.008735135902\\
45	494.203358359422\\
45.5	493.356077605862\\
46	492.473326817925\\
46.5	491.560594125066\\
47	490.622586812464\\
47.5	489.66338156123\\
48	488.68647351504\\
48.5	487.69489557225\\
49	486.691307773379\\
49.5	485.678032178165\\
50	484.657041439375\\
50.5	483.630160658305\\
51	482.598923730711\\
51.5	481.564705025844\\
52	480.528703481921\\
52.5	479.491979351636\\
53	478.455482308465\\
53.5	477.420033866907\\
54	476.386356897701\\
54.5	475.35511322979\\
55	474.326864495597\\
55.5	473.302129194012\\
56	472.281337235946\\
56.5	471.26488568471\\
57	470.253127967374\\
57.5	469.246362168696\\
58	468.244858526111\\
58.5	467.248855823596\\
59	466.258537404025\\
59.5	465.274124415696\\
60	464.295671149815\\
60.5	463.323409426645\\
61	462.357409925215\\
61.5	461.39777098439\\
62	460.444579355998\\
62.5	459.497879861116\\
63	458.55773604604\\
63.5	457.624183123391\\
64	456.697249823088\\
64.5	455.776955516973\\
65	454.863305326751\\
65.5	453.956314481659\\
66	453.055970503275\\
66.5	452.162262437909\\
67	451.275187428336\\
67.5	450.394716965084\\
68	449.520806334276\\
68.5	448.653456902596\\
69	447.792625479673\\
69.5	446.938280310883\\
70	446.090382450852\\
70.5	445.248885668985\\
71	444.413745867848\\
71.5	443.584918849925\\
72	442.762362720143\\
72.5	441.946026464135\\
73	441.135853352763\\
73.5	440.331797819752\\
74	439.533776704083\\
74.5	438.741817996744\\
75	437.955810397004\\
75.5	437.175697681458\\
76	436.401437083652\\
76.5	435.632964675349\\
77	434.870230108545\\
77.5	434.113188549322\\
78	433.361763656989\\
78.5	432.61591371301\\
79	431.875578822001\\
79.5	431.140683200002\\
80	430.41123561067\\
80.5	429.687113201126\\
81	428.968272534498\\
81.5	428.254695053637\\
82	427.546270190864\\
82.5	426.843014008839\\
83	426.14480780195\\
83.5	425.451620948057\\
84	424.763407240448\\
84.5	424.080114502734\\
85	423.401676138888\\
85.5	422.728051066413\\
86	422.059183086036\\
86.5	421.395020483403\\
87	420.735510539046\\
87.5	420.080624263813\\
88	419.430286179539\\
88.5	418.784432243096\\
89	418.143084697656\\
89.5	417.506125170393\\
90	416.873536448512\\
90.5	416.245256519826\\
91	415.621255274636\\
91.5	415.001471910415\\
92	414.385870949718\\
92.5	413.774403995987\\
93	413.167027165258\\
93.5	412.563702851524\\
94	411.964347457102\\
94.5	411.369008546925\\
95	410.777551077718\\
95.5	410.189991138156\\
96	409.606258791966\\
96.5	409.026319078392\\
97	408.450131639497\\
97.5	407.877657981953\\
98	407.308866842621\\
98.5	406.74370542864\\
99	406.182149141353\\
99.5	405.624149855528\\
100	405.069677817023\\
100.5	404.518686329552\\
101	403.971148435943\\
101.5	403.427033345179\\
102	402.886292011287\\
102.5	402.348872350464\\
103	401.814803117884\\
103.5	401.283998260059\\
104	400.756425977223\\
104.5	400.23206945037\\
105	399.710855179918\\
105.5	399.192851620097\\
106	398.677933550293\\
106.5	398.166087995963\\
107	397.657305590493\\
107.5	397.15153797441\\
108	396.648750178356\\
108.5	396.148930265375\\
109	395.652044670132\\
109.5	395.158055100153\\
110	394.666932585757\\
110.5	394.178666131569\\
111	393.693198834335\\
111.5	393.210535709098\\
112	392.730631375007\\
112.5	392.253452317285\\
113	391.778988391751\\
113.5	391.307206172067\\
114	390.838062233767\\
114.5	390.37158002313\\
115	389.907677624071\\
115.5	389.446374181037\\
116	388.987619072416\\
116.5	388.531390059752\\
117	388.077671306707\\
117.5	387.626438057528\\
118	387.177654850471\\
118.5	386.731319185431\\
119	386.287397263938\\
119.5	385.845861852255\\
120	385.406700532262\\
};
\addlegendentry{$1.5 \alpha$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_beta_demand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=600,
scaled y ticks=base 10:-2,
ytick={0, 200, 400, 600},
yticklabels={0.0, 2.0, 4.0, 6.0},
ylabel style={font=\color{white!15!black}},
ylabel={Demand $\lambda(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.27cm,0cm)        %% default is (0.3cm,0cm)
(0.540cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
20	128.664441776561\\
20.5	141.218774302726\\
21	154.401881008055\\
21.5	168.208542003614\\
22	182.631987515901\\
22.5	197.664100071591\\
23	213.295267572205\\
23.5	229.514688191834\\
24	246.310286919735\\
24.5	263.66856059778\\
25	281.574257421996\\
25.5	300.00924043363\\
26	318.948934236449\\
26.5	338.353685866255\\
27	358.147110611471\\
27.5	378.167623109771\\
28	398.074296575484\\
28.5	417.222721583029\\
29	434.667995279584\\
29.5	449.533740753749\\
30	461.52071701269\\
30.5	470.934572566885\\
31	478.32017322789\\
31.5	484.187315266666\\
32	488.928485720113\\
32.5	492.825943177534\\
33	496.080155935823\\
33.5	498.834544073243\\
34	501.193328782876\\
34.5	503.233683952276\\
35	505.013813262784\\
35.5	506.57839563661\\
36	507.962289038283\\
36.5	509.193100664524\\
37	510.292947420101\\
37.5	511.279910231537\\
38	512.16869308954\\
38.5	512.97156605483\\
39	513.698803127985\\
39.5	514.359057677298\\
40	514.959693934628\\
40.5	515.507019997999\\
41	516.006466020719\\
41.5	516.462743482011\\
42	516.879953807001\\
42.5	517.261698381962\\
43	517.611140298004\\
43.5	517.93116411642\\
44	518.223969877971\\
44.5	518.492044410744\\
45	518.737271162596\\
45.5	518.961426282636\\
46	519.166098602165\\
46.5	519.352723639157\\
47	519.52260539113\\
47.5	519.676916984029\\
48	519.816741395663\\
48.5	519.943045468378\\
49	520.056730228102\\
49.5	520.158608938959\\
50	520.249434641794\\
50.5	520.329895891074\\
51	520.400624112048\\
51.5	520.462202643358\\
52	520.515187171437\\
52.5	520.560067212958\\
53	520.597308491634\\
53.5	520.627338670714\\
54	520.650556523537\\
54.5	520.667338080627\\
55	520.678031057689\\
55.5	520.682945870782\\
56	520.682423575918\\
56.5	520.676705711676\\
57	520.666071939007\\
57.5	520.650770762302\\
58	520.631030725092\\
58.5	520.607079992082\\
59	520.579112140452\\
59.5	520.547312724906\\
60	520.511890199793\\
60.5	520.473022707185\\
61	520.430833785035\\
61.5	520.385496109148\\
62	520.33713691117\\
62.5	520.285942528105\\
63	520.231988435214\\
63.5	520.175418566878\\
64	520.116346884053\\
64.5	520.054853743222\\
65	519.991116447412\\
65.5	519.925183619103\\
66	519.857149817647\\
66.5	519.787109345654\\
67	519.715146199459\\
67.5	519.641404084734\\
68	519.565790567685\\
68.5	519.48852011301\\
69	519.409643901803\\
69.5	519.329191941066\\
70	519.247278052664\\
70.5	519.163938661164\\
71	519.079223283879\\
71.5	518.993143615068\\
72	518.9058633409\\
72.5	518.817375987901\\
73	518.72769348656\\
73.5	518.636906308411\\
74	518.545036378595\\
74.5	518.452133010307\\
75	518.358245937982\\
75.5	518.263348823252\\
76	518.167650933246\\
76.5	518.070994459429\\
77	517.973535260372\\
77.5	517.87524694935\\
78	517.776180882934\\
78.5	517.676347960866\\
79	517.575825791578\\
79.5	517.474600472052\\
80	517.372707371704\\
80.5	517.270174799615\\
81	517.16703005691\\
81.5	517.063290219174\\
82	516.958986450136\\
82.5	516.854105005945\\
83	516.748778102744\\
83.5	516.642909968814\\
84	516.536556681385\\
84.5	516.429732728932\\
85	516.322474631362\\
85.5	516.214797129952\\
86	516.106693122386\\
86.5	515.998201800712\\
87	515.889333081668\\
87.5	515.780103984459\\
88	515.670525550825\\
88.5	515.560617385052\\
89	515.45037452845\\
89.5	515.339856869482\\
90	515.229005410874\\
90.5	515.117926018385\\
91	515.006506554867\\
91.5	514.894922932792\\
92	514.783049424807\\
92.5	514.670940637711\\
93	514.55860883403\\
93.5	514.446066774688\\
94	514.333275191849\\
94.5	514.220348641239\\
95	514.107218276225\\
95.5	513.993936896773\\
96	513.880472293434\\
96.5	513.766836114968\\
97	513.65306469352\\
97.5	513.539143564152\\
98	513.425085839932\\
98.5	513.310900422797\\
99	513.196592857763\\
99.5	513.08216621972\\
100	512.96763963461\\
100.5	512.853008701129\\
101	512.7382639052\\
101.5	512.623487085032\\
102	512.508596833803\\
102.5	512.393631121508\\
103	512.278579536857\\
103.5	512.16347072114\\
104	512.048301671991\\
104.5	511.933046406893\\
105	511.817800230464\\
105.5	511.702479098263\\
106	511.58711634955\\
106.5	511.471679339302\\
107	511.35627211736\\
107.5	511.240822635321\\
108	511.125340800624\\
108.5	511.009834550679\\
109	510.894311410944\\
109.5	510.778776384854\\
110	510.663222361317\\
110.5	510.547675501666\\
111	510.432126702618\\
111.5	510.316572748295\\
112	510.201026312095\\
112.5	510.085485663816\\
113	509.969952029797\\
113.5	509.85444107114\\
114	509.738932146017\\
114.5	509.623435792049\\
115	509.507964034961\\
115.5	509.39253230751\\
116	509.27713659332\\
116.5	509.161753257979\\
117	509.046401559926\\
117.5	508.931084737124\\
118	508.815803201819\\
118.5	508.70056108028\\
119	508.585350757015\\
119.5	508.470196581407\\
120	508.355082013112\\
};
\addlegendentry{$0.5 \beta$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	76.274669763216\\
20.5	85.0479296267054\\
21	94.3581159210708\\
21.5	104.207205102829\\
22	114.595901891348\\
22.5	125.523746891409\\
23	136.989068809279\\
23.5	148.988981208132\\
24	161.519565433855\\
24.5	174.575775058121\\
25	188.151465840428\\
25.5	202.239556527726\\
26	216.832048937666\\
26.5	231.91979718665\\
27	247.492548947085\\
27.5	263.538600016399\\
28	280.043447464186\\
28.5	296.987111113718\\
29	314.33736432636\\
29.5	332.034829518272\\
30	349.962014632923\\
30.5	367.887712721828\\
31	385.392057473927\\
31.5	401.8374620732\\
32	416.516391262527\\
32.5	428.968890731617\\
33	439.169162223598\\
33.5	447.407873746017\\
34	454.073119878722\\
34.5	459.518540220726\\
35	464.024430682973\\
35.5	467.801648432603\\
36	471.006442828769\\
36.5	473.755000816275\\
37	476.134577570544\\
37.5	478.211659178072\\
38	480.037615087963\\
38.5	481.652703753257\\
39	483.088901473967\\
39.5	484.371946479977\\
40	485.522775335514\\
40.5	486.558573876538\\
41	487.493668855421\\
41.5	488.340008873257\\
42	489.107712948521\\
42.5	489.805387251174\\
43	490.440395298068\\
43.5	491.019097696724\\
44	491.546998354792\\
44.5	492.0289091894\\
45	492.46902676637\\
45.5	492.871064685438\\
46	493.23828404998\\
46.5	493.573647944415\\
47	493.879677956322\\
47.5	494.158693814104\\
48	494.412837904015\\
48.5	494.643924980491\\
49	494.85361759159\\
49.5	495.043571003967\\
50	495.215044527314\\
50.5	495.369309332055\\
51	495.507612589604\\
51.5	495.630883354433\\
52	495.740201895721\\
52.5	495.836372872697\\
53	495.920229533102\\
53.5	495.99247849864\\
54	496.053931919361\\
54.5	496.105100285533\\
55	496.146678017974\\
55.5	496.179132470297\\
56	496.20299800501\\
56.5	496.218758711827\\
57	496.226846187146\\
57.5	496.227674329656\\
58	496.221629040643\\
58.5	496.209067290814\\
59	496.190322339149\\
59.5	496.165709602079\\
60	496.135524870496\\
60.5	496.100045288678\\
61	496.059526216501\\
61.5	496.014214821424\\
62	495.964341891276\\
62.5	495.910123413516\\
63	495.851760150591\\
63.5	495.789450366508\\
64	495.723370802271\\
64.5	495.653695877305\\
65	495.580589049364\\
65.5	495.504204409036\\
66	495.42472602879\\
66.5	495.342220372024\\
67	495.25685074182\\
67.5	495.16874588542\\
68	495.078018761054\\
68.5	494.984784984058\\
69	494.889152524294\\
69.5	494.791218422823\\
70	494.691083397317\\
70.5	494.588835518492\\
71	494.484565894163\\
71.5	494.378356607847\\
72	494.270288053879\\
72.5	494.160439728721\\
73	494.048877661557\\
73.5	493.935685731265\\
74	493.820916688984\\
74.5	493.704635144633\\
75	493.586901938615\\
75.5	493.467775521047\\
76	493.347317352841\\
76.5	493.225571250103\\
77	493.102599329316\\
77.5	492.978437803811\\
78	492.853143302723\\
78.5	492.726760344883\\
79	492.599323418367\\
79.5	492.470890258018\\
80	492.341482312107\\
80.5	492.211151101871\\
81	492.079927559538\\
81.5	491.947846945335\\
82	491.814943791232\\
82.5	491.681250582096\\
83	491.54679842601\\
83.5	491.41158667335\\
84	491.275712997209\\
84.5	491.13916831876\\
85	491.001965795818\\
85.5	490.864143143206\\
86	490.725743124164\\
86.5	490.58676966826\\
87	490.447246312293\\
87.5	490.307200843049\\
88	490.166643604108\\
88.5	490.025561778151\\
89	489.884088682536\\
89.5	489.742162943576\\
90	489.599802925574\\
90.5	489.457018928499\\
91	489.313868274657\\
91.5	489.170320921414\\
92	489.026445350222\\
92.5	488.882220265291\\
93	488.737666540517\\
93.5	488.592804008636\\
94	488.447641909469\\
94.5	488.30217954072\\
95	488.156480588677\\
95.5	488.010516297328\\
96	487.864299084692\\
96.5	487.717854184801\\
97	487.571189706742\\
97.5	487.424263515986\\
98	487.277233145333\\
98.5	487.129951062091\\
99	486.982534329978\\
99.5	486.834921356013\\
100	486.687151780859\\
100.5	486.5392328266\\
101	486.3911721884\\
101.5	486.242979462252\\
102	486.094660798109\\
102.5	485.946229355858\\
103	485.797689926219\\
103.5	485.649052069056\\
104	485.500319104088\\
104.5	485.351499437118\\
105	485.202601395176\\
105.5	485.053629768536\\
106	484.90458968796\\
106.5	484.755466442413\\
107	484.606389022008\\
107.5	484.457152892152\\
108	484.307920048914\\
108.5	484.158647768774\\
109	484.009343425103\\
109.5	483.860011073534\\
110	483.710665126302\\
110.5	483.561298898561\\
111	483.411924831474\\
111.5	483.262541214041\\
112	483.113157713551\\
112.5	482.963774946948\\
113	482.814407394345\\
113.5	482.665050032344\\
114	482.515705991091\\
114.5	482.366392450558\\
115	482.217076191634\\
115.5	482.067784228622\\
116	481.918549508003\\
116.5	481.769317858438\\
117	481.620139706931\\
117.5	481.471028567584\\
118	481.321936722924\\
118.5	481.17289254542\\
119	481.023896110645\\
119.5	480.874951830262\\
120	480.726063370589\\
};
\addlegendentry{$1.0 \beta$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
20	40.7268337326644\\
20.5	46.5565902972351\\
21	52.8228658478389\\
21.5	59.5321785707297\\
22	66.6900355679978\\
22.5	74.3009552534873\\
23	82.3684371603359\\
23.5	90.8950463079637\\
24	99.8824437073476\\
24.5	109.33127615059\\
25	119.241415016651\\
25.5	129.611708239346\\
26	140.440235744311\\
26.5	151.724251915229\\
27	163.46014669857\\
27.5	175.64354430478\\
28	188.269379378256\\
28.5	201.331684788937\\
29	214.823866821612\\
29.5	228.738315670209\\
30	243.066595212309\\
30.5	257.798016928185\\
31	272.918878736628\\
31.5	288.408412830272\\
32	304.231835980833\\
32.5	320.3256132884\\
33	336.571463527738\\
33.5	352.755173106333\\
34	368.522811694125\\
34.5	383.381087492983\\
35	396.807868377506\\
35.5	408.449730302891\\
36	418.241794701474\\
36.5	426.354316136316\\
37	433.059186640862\\
37.5	438.630346948743\\
38	443.301205557178\\
38.5	447.25707778773\\
39	450.640819469297\\
39.5	453.561944424632\\
40	456.104667477653\\
40.5	458.334323766957\\
41	460.302126514177\\
41.5	462.048659713589\\
42	463.606496944817\\
42.5	465.002030402375\\
43	466.256905219421\\
43.5	467.388979000007\\
44	468.413191639067\\
44.5	469.342092361176\\
45	470.186313734692\\
45.5	470.954951554489\\
46	471.65580736398\\
46.5	472.295644076496\\
47	472.880312688035\\
47.5	473.414937694337\\
48	473.904036570689\\
48.5	474.351570004401\\
49	474.761057868826\\
49.5	475.135621377001\\
50	475.478059788315\\
50.5	475.79087089391\\
51	476.076290378906\\
51.5	476.336357768577\\
52	476.572891632812\\
52.5	476.78755877384\\
53	476.98185952281\\
53.5	477.157169578144\\
54	477.314721063308\\
54.5	477.4557169332\\
55	477.581147970343\\
55.5	477.692017537951\\
56	477.789191174123\\
56.5	477.873503233843\\
57	477.945688459631\\
57.5	478.006489332059\\
58	478.056531015721\\
58.5	478.096400057428\\
59	478.12668646347\\
59.5	478.147888893131\\
60	478.160508632612\\
60.5	478.164977371332\\
61	478.161707415879\\
61.5	478.15119245765\\
62	478.133687572792\\
62.5	478.109574681334\\
63	478.079212571928\\
63.5	478.042869751386\\
64	478.000843268124\\
64.5	477.953414710469\\
65	477.900828820124\\
65.5	477.843325731184\\
66	477.781147626998\\
66.5	477.7145071799\\
67	477.643553757918\\
67.5	477.568585792442\\
68	477.489693937637\\
68.5	477.407084795838\\
69	477.320913074023\\
69.5	477.231332621079\\
70	477.13849461176\\
70.5	477.042534206856\\
71	476.943584040789\\
71.5	476.841781376782\\
72	476.73717269699\\
72.5	476.630051412979\\
73	476.520343484703\\
73.5	476.408241777392\\
74	476.293812447183\\
74.5	476.177154891672\\
75	476.058368611205\\
75.5	475.937537415834\\
76	475.814730319858\\
76.5	475.690050551649\\
77	475.563551613262\\
77.5	475.435310691795\\
78	475.305396799194\\
78.5	475.173881990254\\
79	475.040820893806\\
79.5	474.906275281892\\
80	474.770305690894\\
80.5	474.632965630488\\
81	474.494307232507\\
81.5	474.354384199846\\
82	474.213242955308\\
82.5	474.070933283961\\
83	473.927496027668\\
83.5	473.782980881001\\
84	473.63742464413\\
84.5	473.490870460099\\
85	473.343352728695\\
85.5	473.194899573875\\
86	473.045566437282\\
86.5	472.895394360203\\
87	472.744390845452\\
87.5	472.592595285158\\
88	472.440042652763\\
88.5	472.28676113796\\
89	472.132777083287\\
89.5	471.978122042051\\
90	471.822823185164\\
90.5	471.666898297832\\
91	471.510379277098\\
91.5	471.353285207649\\
92	471.195648695203\\
92.5	471.037479761461\\
93	470.878806900228\\
93.5	470.719645627075\\
94	470.560021442396\\
94.5	470.399944784076\\
95	470.23945267581\\
95.5	470.078546251413\\
96	469.917248396315\\
96.5	469.755574076216\\
97	469.593543544538\\
97.5	469.431165708022\\
98	469.268461205719\\
98.5	469.105445436519\\
99	468.942127665159\\
99.5	468.778526731263\\
100	468.614654317485\\
100.5	468.450522466633\\
101	468.286142485865\\
101.5	468.121524228599\\
102	467.956674315003\\
102.5	467.791655808765\\
103	467.626409526931\\
103.5	467.460973373755\\
104	467.295354295206\\
104.5	467.129565624687\\
105	466.96361671289\\
105.5	466.797523379903\\
106	466.631293783578\\
106.5	466.464937175738\\
107	466.298461298541\\
107.5	466.131866319591\\
108	465.96516408342\\
108.5	465.798361168469\\
109	465.631478943197\\
109.5	465.46448372366\\
110	465.297425100414\\
110.5	465.130296749665\\
111	464.963107054317\\
111.5	464.79585829183\\
112	464.628563586722\\
112.5	464.461222874147\\
113	464.293842391741\\
113.5	464.126432974939\\
114	463.958997164328\\
114.5	463.791542066533\\
115	463.624072306553\\
115.5	463.45659156846\\
116	463.289104123109\\
116.5	463.121611322477\\
117	462.954051932542\\
117.5	462.78661964376\\
118	462.619151711876\\
118.5	462.451700571308\\
119	462.28427334085\\
119.5	462.116870044234\\
120	461.949497153691\\
};
\addlegendentry{$1.5 \beta$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_beta_supply.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=600,
scaled y ticks=base 10:-2,
ytick={0, 200, 400, 600},
yticklabels={0.0, 2.0, 4.0, 6.0},
ylabel style={font=\color{white!15!black}},
ylabel={Supply $N(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.27cm,0cm)        %% default is (0.3cm,0cm)
(0.540cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
20	200.143168615351\\
20.5	215.114973477584\\
21	230.510999318693\\
21.5	246.312676216957\\
22	262.500841747164\\
22.5	279.055989091788\\
23	295.958075254493\\
23.5	313.186875968642\\
24	330.721874597399\\
24.5	348.542059768213\\
25	366.625575615109\\
25.5	384.948480579456\\
26	403.481003070988\\
26.5	422.178553967863\\
27	440.959603610685\\
27.5	459.656914936061\\
28	477.924624196175\\
28.5	495.120261325012\\
29	510.322085128692\\
29.5	522.710913324815\\
30	532.067845061089\\
30.5	538.773203484716\\
31	543.424560644441\\
31.5	546.563977300025\\
32	548.602582196702\\
32.5	549.833269438576\\
33	550.462516433057\\
33.5	550.637039783362\\
34	550.462721025631\\
34.5	550.017398245213\\
35	549.35930490447\\
35.5	548.532733171381\\
36	547.571896074114\\
36.5	546.503586763872\\
37	545.348992706423\\
37.5	544.125192130141\\
38	542.845862664245\\
38.5	541.522222435736\\
39	540.16349326005\\
39.5	538.777272410099\\
40	537.369888119395\\
40.5	535.946632454245\\
41	534.51193488872\\
41.5	533.069535136265\\
42	531.622584479451\\
42.5	530.173768185558\\
43	528.725351286499\\
43.5	527.279343144196\\
44	525.837122961694\\
44.5	524.400338712047\\
45	522.970096106287\\
45.5	521.547405941369\\
46	520.133116824966\\
46.5	518.727947185903\\
47	517.332512171969\\
47.5	515.947311118457\\
48	514.572785650863\\
48.5	513.209266413189\\
49	511.857054882081\\
49.5	510.516373862677\\
50	509.187410065008\\
50.5	507.87030223806\\
51	506.565144383008\\
51.5	505.272014399872\\
52	503.990954008653\\
52.5	502.721981344994\\
53	501.465091825773\\
53.5	500.220254822565\\
54	498.987430358196\\
54.5	497.766568639603\\
55	496.557605778574\\
55.5	495.360447849745\\
56	494.175049013117\\
56.5	493.001271887814\\
57	491.839030775738\\
57.5	490.688219123509\\
58	489.548716316116\\
58.5	488.420422975017\\
59	487.303202175156\\
59.5	486.196926972676\\
60	485.101493782933\\
60.5	484.016779342053\\
61	482.942626140375\\
61.5	481.878919351052\\
62	480.825518859501\\
62.5	479.782330635532\\
63	478.74918215584\\
63.5	477.725963777042\\
64	476.712539228482\\
64.5	475.708764556987\\
65	474.714554049948\\
65.5	473.729749162575\\
66	472.754224621796\\
66.5	471.787857957533\\
67	470.830525062908\\
67.5	469.88215577287\\
68	468.9424760005\\
68.5	468.011495223818\\
69	467.089073959936\\
69.5	466.175066757199\\
70	465.269390512053\\
70.5	464.37192821695\\
71	463.482538537739\\
71.5	462.601086290743\\
72	461.727559083873\\
72.5	460.861776898458\\
73	460.003627396973\\
73.5	459.153033805325\\
74	458.309868842092\\
74.5	457.474043464774\\
75	456.645461292428\\
75.5	455.823974584515\\
76	455.009617618788\\
76.5	454.202142332705\\
77	453.401553260257\\
77.5	452.607707251112\\
78	451.820527540273\\
78.5	451.039910547443\\
79	450.26581628215\\
79.5	449.498109502589\\
80	448.7367142236\\
80.5	447.981554941717\\
81	447.232546886536\\
81.5	446.489602518038\\
82	445.752649416145\\
82.5	445.021583456448\\
83	444.296399648362\\
83.5	443.576950785127\\
84	442.863179999904\\
84.5	442.155009840922\\
85	441.452388138396\\
85.5	440.755231111547\\
86	440.063458307905\\
86.5	439.377014939053\\
87	438.695829301826\\
87.5	438.019836471566\\
88	437.348967248211\\
88.5	436.683160561814\\
89	436.022338205375\\
89.5	435.366481289896\\
90	434.715459587256\\
90.5	434.069298929427\\
91	433.427833729494\\
91.5	432.79113677495\\
92	432.159043893455\\
92.5	431.531530818656\\
93	430.90854575159\\
93.5	430.290035763453\\
94	429.675907731321\\
94.5	429.066191974579\\
95	428.460773234918\\
95.5	427.85963474089\\
96	427.262695513506\\
96.5	426.669906378246\\
97	426.081245399213\\
97.5	425.496643987386\\
98	424.916058383195\\
98.5	424.33944374284\\
99	423.766749714236\\
99.5	423.197936328198\\
100	422.632960058572\\
100.5	422.071775209603\\
101	421.514321684541\\
101.5	420.960620565928\\
102	420.410558347767\\
102.5	419.864120369709\\
103	419.321251784588\\
103.5	418.781935052726\\
104	418.246120209687\\
104.5	417.713746570452\\
105	417.184848354428\\
105.5	416.659313780754\\
106	416.137129343049\\
106.5	415.618233918048\\
107	415.102664973696\\
107.5	414.590331039916\\
108	414.081201481502\\
108.5	413.575241208786\\
109	413.07242254923\\
109.5	412.572713422542\\
110	412.076070740945\\
110.5	411.582477955863\\
111	411.091901400964\\
111.5	410.604292815279\\
112	410.119638502791\\
112.5	409.637904607269\\
113	409.159048435204\\
113.5	408.683061793533\\
114	408.209890998939\\
114.5	407.73951507298\\
115	407.271919069017\\
115.5	406.80707221594\\
116	406.344940644087\\
116.5	405.8854925048\\
117	405.428703964936\\
117.5	404.974549817248\\
118	404.523002301229\\
118.5	404.074041564729\\
119	403.627634001866\\
119.5	403.183760838465\\
120	402.742398466469\\
};
\addlegendentry{$0.5 \beta$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	129.077839070487\\
20.5	140.443167805208\\
21	152.221557701215\\
21.5	164.40169374368\\
22	176.971602525207\\
22.5	189.918811286526\\
23	203.230292313358\\
23.5	216.892467850939\\
24	230.891452870677\\
24.5	245.212920428696\\
25	259.84215000765\\
25.5	274.764214029351\\
26	289.963985581524\\
26.5	305.42586792905\\
27	321.133849501711\\
27.5	337.071138453238\\
28	353.218721824357\\
28.5	369.552645889546\\
29	386.037160685564\\
29.5	402.609880534665\\
30	419.151422687919\\
30.5	435.431915235135\\
31	451.041210272426\\
31.5	465.368343380944\\
32	477.75521977723\\
32.5	487.806339122148\\
33	495.556097607916\\
33.5	501.338035139079\\
34	505.565710933118\\
34.5	508.606398315515\\
35	510.747227136551\\
35.5	512.202235814343\\
36	513.128897718984\\
36.5	513.643579136294\\
37	513.833133488673\\
37.5	513.763331538601\\
38	513.48465403672\\
38.5	513.03637576437\\
39	512.449444609035\\
39.5	511.7485531959\\
40	510.953598792219\\
40.5	510.080736166456\\
41	509.143288161445\\
41.5	508.152214158222\\
42	507.116678541107\\
42.5	506.044349591534\\
43	504.941695719363\\
43.5	503.814199673234\\
44	502.666521383089\\
44.5	501.502656050524\\
45	500.32600501555\\
45.5	499.139517450665\\
46	497.945719446407\\
46.5	496.74685021682\\
47	495.544750763697\\
47.5	494.341074927261\\
48	493.137306157751\\
48.5	491.934647985926\\
49	490.734162819761\\
49.5	489.536897378673\\
50	488.343573294887\\
50.5	487.154914870128\\
51	485.971616739994\\
51.5	484.794127250965\\
52	483.623009409775\\
52.5	482.458596849038\\
53	481.301259112846\\
53.5	480.151261691726\\
54	479.008959150461\\
54.5	477.874465711099\\
55	476.748036928708\\
55.5	475.629771059943\\
56	474.519803162001\\
56.5	473.418253023772\\
57	472.325182870312\\
57.5	471.240661251835\\
58	470.164727613468\\
58.5	469.097410236772\\
59	468.038719195459\\
59.5	466.988660537445\\
60	465.947226219236\\
60.5	464.914398888971\\
61	463.890144935739\\
61.5	462.874436260501\\
62	461.867231901264\\
62.5	460.868486066614\\
63	459.878140088528\\
63.5	458.896146955572\\
64	457.922437868034\\
64.5	456.956953275259\\
65	455.999626992963\\
65.5	455.050388995472\\
66	454.109193785389\\
66.5	453.175918400331\\
67	452.250512522526\\
67.5	451.332893446146\\
68	450.422990374314\\
68.5	449.520720812817\\
69	448.626006975382\\
69.5	447.738768372245\\
70	446.85892161798\\
70.5	445.986391016941\\
71	445.121092005823\\
71.5	444.262944116191\\
72	443.411867493211\\
72.5	442.567788480684\\
73	441.730613204679\\
73.5	440.900274613592\\
74	440.076689446497\\
74.5	439.259779031002\\
75	438.449459308328\\
75.5	437.645659184078\\
76	436.848299839108\\
76.5	436.057301570265\\
77	435.272597334864\\
77.5	434.494100793601\\
78	433.721746861267\\
78.5	432.95546385513\\
79	432.195165046129\\
79.5	431.440794336674\\
80	430.692272663507\\
80.5	429.949538077939\\
81	429.212509603091\\
81.5	428.481125228025\\
82	427.755317674058\\
82.5	427.035019405542\\
83	426.320164198648\\
83.5	425.610659956922\\
84	424.906500526743\\
84.5	424.207596029809\\
85	423.513866915503\\
85.5	422.825260133671\\
86	422.141738723062\\
86.5	421.463215394802\\
87	420.789637707775\\
87.5	420.120950003129\\
88	419.4570866323\\
88.5	418.797963515512\\
89	418.143618095372\\
89.5	417.493926113422\\
90	416.848834110271\\
90.5	416.208284931435\\
91	415.572253073994\\
91.5	414.940652328058\\
92	414.313474736605\\
92.5	413.690639459237\\
93	413.072099483956\\
93.5	412.457812374595\\
94	411.84772055391\\
94.5	411.2417657741\\
95	410.639952200724\\
95.5	410.042189048695\\
96	409.448429033853\\
96.5	408.858645983703\\
97	408.272791692026\\
97.5	407.690782451374\\
98	407.112672059538\\
98.5	406.538319896831\\
99	405.967746604951\\
99.5	405.400866363185\\
100	404.83766357327\\
100.5	404.278091764798\\
101	403.722110380384\\
101.5	403.169682217492\\
102	402.620770813387\\
102.5	402.075335746224\\
103	401.533342262471\\
103.5	400.994750653813\\
104	400.459524953116\\
104.5	399.927631180218\\
105	399.399030790548\\
105.5	398.873693161706\\
106	398.35157951782\\
106.5	397.832642046338\\
107	397.316934687297\\
107.5	396.804272070589\\
108	396.294731601259\\
108.5	395.788256980482\\
109	395.284809783854\\
109.5	394.784361126806\\
110	394.28688621964\\
110.5	393.792344445269\\
111	393.300716820593\\
111.5	392.811961550594\\
112	392.326062628793\\
112.5	391.842984170692\\
113	391.362696964617\\
113.5	390.885178437651\\
114	390.410399703492\\
114.5	389.938339712682\\
115	389.468940527648\\
115.5	389.002200333885\\
116	388.538110089629\\
116.5	388.076605666094\\
117	387.617694735686\\
117.5	387.161358221168\\
118	386.70753504845\\
118.5	386.256221760723\\
119	385.807387569853\\
119.5	385.361010797565\\
120	384.917072718135\\
};
\addlegendentry{$1.0 \beta$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
20	77.0849791982353\\
20.5	85.4696668343283\\
21	94.2287069118895\\
21.5	103.356981606458\\
22	112.84856789732\\
22.5	122.696834668315\\
23	132.894444444548\\
23.5	143.433512580028\\
24	154.305671015811\\
24.5	165.501943292121\\
25	177.01307540907\\
25.5	188.829225631571\\
26	200.940302777189\\
26.5	213.33589143859\\
27	226.005210939005\\
27.5	238.937235808123\\
28	252.120782029641\\
28.5	265.544258335051\\
29	279.195988305846\\
29.5	293.063759998267\\
30	307.135075958634\\
30.5	321.395611698699\\
31	335.828540517425\\
31.5	350.410462535579\\
32	365.1046487908\\
32.5	379.846851480527\\
33	394.520719571457\\
33.5	408.919607763451\\
34	422.707891112006\\
34.5	435.426813926886\\
35	446.605085110602\\
35.5	455.946020045226\\
36	463.432391560902\\
36.5	469.265345768342\\
37	473.732778363142\\
37.5	477.115180604579\\
38	479.647542342395\\
38.5	481.51445864361\\
39	482.857134922394\\
39.5	483.78312405567\\
40	484.374661706595\\
40.5	484.695198265337\\
41	484.794190592215\\
41.5	484.710599554029\\
42	484.475506610147\\
42.5	484.113921579837\\
43	483.646213588563\\
43.5	483.089044277255\\
44	482.456244530605\\
44.5	481.759319532501\\
45	481.007915891823\\
45.5	480.210203838676\\
46	479.373105372327\\
46.5	478.50255253833\\
47	477.603598474384\\
47.5	476.680614739283\\
48	475.737388424575\\
48.5	474.777194449429\\
49	473.802890229304\\
49.5	472.816960808086\\
50	471.821597358449\\
50.5	470.818712397772\\
51	469.809972065523\\
51.5	468.796878411592\\
52	467.780725118168\\
52.5	466.762679359221\\
53	465.743749838897\\
53.5	464.724847787323\\
54	463.706752153005\\
54.5	462.690220153468\\
55	461.675828367585\\
55.5	460.66416899314\\
56	459.655710118537\\
56.5	458.650905624145\\
57	457.650118012232\\
57.5	456.653727048173\\
58	455.66201005016\\
58.5	454.675221552948\\
59	453.693617284744\\
59.5	452.717383840025\\
60	451.746714931639\\
60.5	450.781736923684\\
61	449.822582036717\\
61.5	448.869446385926\\
62	447.922324529783\\
62.5	446.981328528979\\
63	446.046558373132\\
63.5	445.11803302569\\
64	444.195802887183\\
64.5	443.279910457627\\
65	442.37037435008\\
65.5	441.467207230934\\
66	440.570428784044\\
66.5	439.680041695577\\
67	438.795996709625\\
67.5	437.918371437045\\
68	437.047078581297\\
68.5	436.18211260262\\
69	435.323458527006\\
69.5	434.471085436231\\
70	433.624962847222\\
70.5	432.785057086057\\
71	431.951329321532\\
71.5	431.123747220021\\
72	430.302227370674\\
72.5	429.486835329079\\
73	428.677412610485\\
73.5	427.873983744715\\
74	427.076462758961\\
74.5	426.284810041216\\
75	425.498987960736\\
75.5	424.718944744159\\
76	423.944615712639\\
76.5	423.175970637598\\
77	422.412942971797\\
77.5	421.655483175146\\
78	420.903538429621\\
78.5	420.157069096516\\
79	419.416008818827\\
79.5	418.680306215176\\
80	417.94991450721\\
80.5	417.224777997926\\
81	416.504841335821\\
81.5	415.790059302645\\
82	415.080373404719\\
82.5	414.375738295203\\
83	413.676092976022\\
83.5	412.981398729281\\
84	412.291594481963\\
84.5	411.606635968854\\
85	410.926464779016\\
85.5	410.251026445636\\
86	409.580297332609\\
86.5	408.914207018559\\
87	408.252713301314\\
87.5	407.595760596055\\
88	406.943310291015\\
88.5	406.295308965524\\
89	405.651711096736\\
89.5	405.012473886699\\
90	404.377550780696\\
90.5	403.746886067223\\
91	403.120446744148\\
91.5	402.498184887569\\
92	401.880058438005\\
92.5	401.266015112227\\
93	400.656022396607\\
93.5	400.050027597702\\
94	399.44799833288\\
94.5	398.849885108554\\
95	398.255658545722\\
95.5	397.665265461249\\
96	397.078671089443\\
96.5	396.495837725614\\
97	395.916715075842\\
97.5	395.34127232345\\
98	394.769479355393\\
98.5	394.201289389002\\
99	393.636659695298\\
99.5	393.075563953185\\
100	392.517962167976\\
100.5	391.963816133305\\
101	391.413093483545\\
101.5	390.865754218176\\
102	390.321762581597\\
102.5	389.7811135105\\
103	389.243732286035\\
103.5	388.709602524264\\
104	388.178686998887\\
104.5	387.650958067936\\
105	387.126380291971\\
105.5	386.604931340585\\
106	386.086573548642\\
106.5	385.571278453359\\
107	385.059018108831\\
107.5	384.549751395168\\
108	384.043456999637\\
108.5	383.540101719775\\
109	383.039663722367\\
109.5	382.542091410344\\
110	382.047379729667\\
110.5	381.555495219545\\
111	381.066413075091\\
111.5	380.580097806023\\
112	380.0965361459\\
112.5	379.61568697464\\
113	379.137527827025\\
113.5	378.66204052647\\
114	378.189194309274\\
114.5	377.718965045262\\
115	377.251328083735\\
115.5	376.786255791007\\
116	376.323726421383\\
116.5	375.863713434364\\
117	375.40615013537\\
117.5	374.951140276854\\
118	374.498539781299\\
118.5	374.04836433011\\
119	373.600596776984\\
119.5	373.155206788705\\
120	372.712177570399\\
};
\addlegendentry{$1.5 \beta$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_epsilon1_demand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=600,
scaled y ticks=base 10:-2,
ytick={0, 200, 400, 600},
yticklabels={0.0, 2.0, 4.0, 6.0},
ylabel style={font=\color{white!15!black}},
ylabel={Demand $\lambda(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.235cm,0cm)        %% default is (0.3cm,0cm)
(0.470cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
20	91.6752872129601\\
20.5	101.512440608772\\
21	111.87387290653\\
21.5	122.752572268295\\
22	134.139954806684\\
22.5	146.02599196666\\
23	158.399343009763\\
23.5	171.247481982063\\
24	184.556676836602\\
24.5	198.312227043229\\
25	212.498567444856\\
25.5	227.099220270612\\
26	242.096949240675\\
26.5	257.473498357169\\
27	273.209301121608\\
27.5	289.282069287634\\
28	305.663752930242\\
28.5	322.313782187611\\
29	339.165598393872\\
29.5	356.099839005047\\
30	372.90173329498\\
30.5	389.210979258136\\
31	404.513705919241\\
31.5	418.255852414157\\
32	430.064902166777\\
32.5	439.889974124619\\
33	447.938420645599\\
33.5	454.52104620368\\
34	459.940613163983\\
34.5	464.448714733189\\
35	468.241013765193\\
35.5	471.466028036313\\
36	474.236059938432\\
36.5	476.636481613118\\
37	478.732928436053\\
37.5	480.576457534164\\
38	482.207297619268\\
38.5	483.657475782324\\
39	484.952896116472\\
39.5	486.114602056536\\
40	487.159960336988\\
40.5	488.103515576491\\
41	488.957266196099\\
41.5	489.731459137403\\
42	490.434825042323\\
42.5	491.074856439887\\
43	491.657895680344\\
43.5	492.189652303431\\
44	492.674915897558\\
44.5	493.117960806954\\
45	493.522539797699\\
45.5	493.891940704969\\
46	494.229206023278\\
46.5	494.536867126412\\
47	494.817298167843\\
47.5	495.072608914497\\
48	495.304682650837\\
48.5	495.515239707759\\
49	495.70582222828\\
49.5	495.877832679376\\
50	496.032539957295\\
50.5	496.171123685745\\
51	496.294638821855\\
51.5	496.404057521729\\
52	496.500273141478\\
52.5	496.584105820682\\
53	496.656341097074\\
53.5	496.717625909526\\
54	496.768618565014\\
54.5	496.809915512745\\
55	496.842100313388\\
55.5	496.865662338732\\
56	496.881089681795\\
56.5	496.888816710688\\
57	496.889264649064\\
57.5	496.882812665478\\
58	496.86982766501\\
58.5	496.85064129988\\
59	496.825568737927\\
59.5	496.794936056219\\
60	496.758988407185\\
60.5	496.717982553932\\
61	496.67219449865\\
61.5	496.621826197014\\
62	496.567120732445\\
62.5	496.508291864997\\
63	496.445459634301\\
63.5	496.37888708982\\
64	496.308722056679\\
64.5	496.235123654156\\
65	496.158250722652\\
65.5	496.078248443624\\
66	495.995257265386\\
66.5	495.909404435688\\
67	495.820820891145\\
67.5	495.729614112802\\
68	495.635907208894\\
68.5	495.539809716635\\
69	495.441413513484\\
69.5	495.340812913031\\
70	495.238124484432\\
70.5	495.133422319318\\
71	495.026782713358\\
71.5	494.918289660538\\
72	494.808024709316\\
72.5	494.696047693559\\
73	494.58244151378\\
73.5	494.467223456807\\
74	494.35059432465\\
74.5	494.232475627594\\
75	494.112935138649\\
75.5	493.992148405838\\
76	493.870046681092\\
76.5	493.746719009935\\
77	493.622215100003\\
77.5	493.496586759818\\
78	493.369870894313\\
78.5	493.242115116901\\
79	493.113364765897\\
79.5	492.983650358244\\
80	492.852988599994\\
80.5	492.721449505355\\
81	492.589130900959\\
81.5	492.455933317278\\
82	492.32199150169\\
82.5	492.187279064272\\
83	492.05184484213\\
83.5	491.915708133002\\
84	491.778920366373\\
84.5	491.641494985555\\
85	491.503455901376\\
85.5	491.364828545726\\
86	491.225637655644\\
86.5	491.085909202472\\
87	490.945662891222\\
87.5	490.804921254407\\
88	490.663703234584\\
88.5	490.522029888697\\
89	490.379918557189\\
89.5	490.237391974452\\
90	490.094466901834\\
90.5	489.951159404604\\
91	489.807485052267\\
91.5	489.663461427393\\
92	489.519105444441\\
92.5	489.374429832249\\
93	489.229450681067\\
93.5	489.084183447113\\
94	488.938633072028\\
94.5	488.79282443895\\
95	488.646765910678\\
95.5	488.50046664841\\
96	488.353941823206\\
96.5	488.207202412609\\
97	488.060259869295\\
97.5	487.91312316034\\
98	487.765801760629\\
98.5	487.618309536646\\
99	487.470654673256\\
99.5	487.322846110205\\
100	487.174893849447\\
100.5	487.0268063478\\
101	486.878591170883\\
101.5	486.730258001682\\
102	486.5818145878\\
102.5	486.433267454315\\
103	486.284623446202\\
103.5	486.135894151044\\
104	485.987084245894\\
104.5	485.838198741254\\
105	485.68924795669\\
105.5	485.540233423493\\
106	485.391166638645\\
106.5	485.242050192052\\
107	485.092891733823\\
107.5	484.94369603903\\
108	484.794469281478\\
108.5	484.645216561771\\
109	484.495941611231\\
109.5	484.346652458107\\
110	484.197351481328\\
110.5	484.048043037448\\
111	483.898734623306\\
111.5	483.749428257629\\
112	483.600131136741\\
112.5	483.450843313243\\
113	483.301571554538\\
113.5	483.152318599697\\
114	483.003089746332\\
114.5	482.853886747717\\
115	482.704716298602\\
115.5	482.555577550034\\
116	482.40647624597\\
116.5	482.257418295724\\
117	482.108401319883\\
117.5	481.95943268919\\
118	481.810515581621\\
118.5	481.661649022782\\
119	481.512839448998\\
119.5	481.364088820117\\
120	481.215397286498\\
};
\addlegendentry{$0.5 \epsilon_1$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	76.274669763216\\
20.5	85.0479296267054\\
21	94.3581159210708\\
21.5	104.207205102829\\
22	114.595901891348\\
22.5	125.523746891409\\
23	136.989068809279\\
23.5	148.988981208132\\
24	161.519565433855\\
24.5	174.575775058121\\
25	188.151465840428\\
25.5	202.239556527726\\
26	216.832048937666\\
26.5	231.91979718665\\
27	247.492548947085\\
27.5	263.538600016399\\
28	280.043447464186\\
28.5	296.987111113718\\
29	314.33736432636\\
29.5	332.034829518272\\
30	349.962014632923\\
30.5	367.887712721828\\
31	385.392057473927\\
31.5	401.8374620732\\
32	416.516391262527\\
32.5	428.968890731617\\
33	439.169162223598\\
33.5	447.407873746017\\
34	454.073119878722\\
34.5	459.518540220726\\
35	464.024430682973\\
35.5	467.801648432603\\
36	471.006442828769\\
36.5	473.755000816275\\
37	476.134577570544\\
37.5	478.211659178072\\
38	480.037615087963\\
38.5	481.652703753257\\
39	483.088901473967\\
39.5	484.371946479977\\
40	485.522775335514\\
40.5	486.558573876538\\
41	487.493668855421\\
41.5	488.340008873257\\
42	489.107712948521\\
42.5	489.805387251174\\
43	490.440395298068\\
43.5	491.019097696724\\
44	491.546998354792\\
44.5	492.0289091894\\
45	492.46902676637\\
45.5	492.871064685438\\
46	493.23828404998\\
46.5	493.573647944415\\
47	493.879677956322\\
47.5	494.158693814104\\
48	494.412837904015\\
48.5	494.643924980491\\
49	494.85361759159\\
49.5	495.043571003967\\
50	495.215044527314\\
50.5	495.369309332055\\
51	495.507612589604\\
51.5	495.630883354433\\
52	495.740201895721\\
52.5	495.836372872697\\
53	495.920229533102\\
53.5	495.99247849864\\
54	496.053931919361\\
54.5	496.105100285533\\
55	496.146678017974\\
55.5	496.179132470297\\
56	496.20299800501\\
56.5	496.218758711827\\
57	496.226846187146\\
57.5	496.227674329656\\
58	496.221629040643\\
58.5	496.209067290814\\
59	496.190322339149\\
59.5	496.165709602079\\
60	496.135524870496\\
60.5	496.100045288678\\
61	496.059526216501\\
61.5	496.014214821424\\
62	495.964341891276\\
62.5	495.910123413516\\
63	495.851760150591\\
63.5	495.789450366508\\
64	495.723370802271\\
64.5	495.653695877305\\
65	495.580589049364\\
65.5	495.504204409036\\
66	495.42472602879\\
66.5	495.342220372024\\
67	495.25685074182\\
67.5	495.16874588542\\
68	495.078018761054\\
68.5	494.984784984058\\
69	494.889152524294\\
69.5	494.791218422823\\
70	494.691083397317\\
70.5	494.588835518492\\
71	494.484565894163\\
71.5	494.378356607847\\
72	494.270288053879\\
72.5	494.160439728721\\
73	494.048877661557\\
73.5	493.935685731265\\
74	493.820916688984\\
74.5	493.704635144633\\
75	493.586901938615\\
75.5	493.467775521047\\
76	493.347317352841\\
76.5	493.225571250103\\
77	493.102599329316\\
77.5	492.978437803811\\
78	492.853143302723\\
78.5	492.726760344883\\
79	492.599323418367\\
79.5	492.470890258018\\
80	492.341482312107\\
80.5	492.211151101871\\
81	492.079927559538\\
81.5	491.947846945335\\
82	491.814943791232\\
82.5	491.681250582096\\
83	491.54679842601\\
83.5	491.41158667335\\
84	491.275712997209\\
84.5	491.13916831876\\
85	491.001965795818\\
85.5	490.864143143206\\
86	490.725743124164\\
86.5	490.58676966826\\
87	490.447246312293\\
87.5	490.307200843049\\
88	490.166643604108\\
88.5	490.025561778151\\
89	489.884088682536\\
89.5	489.742162943576\\
90	489.599802925574\\
90.5	489.457018928499\\
91	489.313868274657\\
91.5	489.170320921414\\
92	489.026445350222\\
92.5	488.882220265291\\
93	488.737666540517\\
93.5	488.592804008636\\
94	488.447641909469\\
94.5	488.30217954072\\
95	488.156480588677\\
95.5	488.010516297328\\
96	487.864299084692\\
96.5	487.717854184801\\
97	487.571189706742\\
97.5	487.424263515986\\
98	487.277233145333\\
98.5	487.129951062091\\
99	486.982534329978\\
99.5	486.834921356013\\
100	486.687151780859\\
100.5	486.5392328266\\
101	486.3911721884\\
101.5	486.242979462252\\
102	486.094660798109\\
102.5	485.946229355858\\
103	485.797689926219\\
103.5	485.649052069056\\
104	485.500319104088\\
104.5	485.351499437118\\
105	485.202601395176\\
105.5	485.053629768536\\
106	484.90458968796\\
106.5	484.755466442413\\
107	484.606389022008\\
107.5	484.457152892152\\
108	484.307920048914\\
108.5	484.158647768774\\
109	484.009343425103\\
109.5	483.860011073534\\
110	483.710665126302\\
110.5	483.561298898561\\
111	483.411924831474\\
111.5	483.262541214041\\
112	483.113157713551\\
112.5	482.963774946948\\
113	482.814407394345\\
113.5	482.665050032344\\
114	482.515705991091\\
114.5	482.366392450558\\
115	482.217076191634\\
115.5	482.067784228622\\
116	481.918549508003\\
116.5	481.769317858438\\
117	481.620139706931\\
117.5	481.471028567584\\
118	481.321936722924\\
118.5	481.17289254542\\
119	481.023896110645\\
119.5	480.874951830262\\
120	480.726063370589\\
};
\addlegendentry{$1.0 \epsilon_1$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
20	61.3906944738475\\
20.5	69.0925580539639\\
21	77.3421065652824\\
21.5	86.1513182233378\\
22	95.5313747486897\\
22.5	105.492677729585\\
23	116.044803637642\\
23.5	127.19637983746\\
24	138.955146762011\\
24.5	151.327776332586\\
25	164.319963227717\\
25.5	177.936313729272\\
26	192.180211081587\\
26.5	207.053869812787\\
27	222.558186712726\\
27.5	238.692580589833\\
28	255.454356928082\\
28.5	272.837828856398\\
29	290.830661601668\\
29.5	309.405751286624\\
30	328.50101051739\\
30.5	347.975534003852\\
31	367.51868359794\\
31.5	386.532051150339\\
32	404.108001431294\\
32.5	419.343815346455\\
33	431.8379117208\\
33.5	441.78782693238\\
34	449.677403358041\\
34.5	455.995321969037\\
35	461.132072189387\\
35.5	465.375369956796\\
36	468.932468010255\\
36.5	471.953204906105\\
37	474.547328842382\\
37.5	476.796540222367\\
38	478.762810353329\\
38.5	480.493910803651\\
39	482.027204697151\\
39.5	483.392419572095\\
40	484.613482165761\\
40.5	485.709858230935\\
41	486.697587715338\\
41.5	487.590007235782\\
42	488.398319294186\\
42.5	489.131978041325\\
43	489.799053711474\\
43.5	490.40646345534\\
44	490.960187925515\\
44.5	491.465408779699\\
45	491.926674101635\\
45.5	492.347947265975\\
46	492.732731165935\\
46.5	493.084134819736\\
47	493.404908762729\\
47.5	493.697529708139\\
48	493.964178342878\\
48.5	494.206851446991\\
49	494.427314153773\\
49.5	494.627193949937\\
50	494.80793183406\\
50.5	494.97084863022\\
51	495.117204673916\\
51.5	495.248041272732\\
52	495.364389042698\\
52.5	495.467171484273\\
53	495.557244561806\\
53.5	495.635371819642\\
54	495.702282605182\\
54.5	495.758638572709\\
55	495.805059931322\\
55.5	495.842114531125\\
56	495.870329571326\\
56.5	495.890194920031\\
57	495.902169375681\\
57.5	495.906677878669\\
58	495.904115110491\\
58.5	495.894857458187\\
59	495.87924787123\\
59.5	495.85761188796\\
60	495.830252144904\\
60.5	495.797458063668\\
61	495.759490704518\\
61.5	495.716609726691\\
62	495.669045113004\\
62.5	495.617022972149\\
63	495.560756680143\\
63.5	495.500439859796\\
64	495.436262867726\\
64.5	495.368397850336\\
65	495.297019293518\\
65.5	495.222280737818\\
66	495.144334511521\\
66.5	495.063317992322\\
67	494.979372296716\\
67.5	494.892621593877\\
68	494.803187612614\\
68.5	494.711184224444\\
69	494.616723471154\\
69.5	494.519910980623\\
70	494.420840870748\\
70.5	494.319609885365\\
71	494.216312382056\\
71.5	494.111026400158\\
72	494.003838473822\\
72.5	493.894822360599\\
73	493.784057047706\\
73.5	493.671610688033\\
74	493.557552135631\\
74.5	493.441946397008\\
75	493.324861555051\\
75.5	493.206352852136\\
76	493.086477421352\\
76.5	492.965288453882\\
77	492.842835698708\\
77.5	492.719173552442\\
78	492.59434759592\\
78.5	492.468402391927\\
79	492.341403956462\\
79.5	492.213333997831\\
80	492.084297591732\\
80.5	491.954306415555\\
81	491.823402634263\\
81.5	491.691615260087\\
82	491.558989819174\\
82.5	491.425553094507\\
83	491.291342589926\\
83.5	491.156382147375\\
84	491.02070273576\\
84.5	490.884335443772\\
85	490.747305391276\\
85.5	490.609638806763\\
86	490.471357911366\\
86.5	490.332503096835\\
87	490.193079232525\\
87.5	490.053118350768\\
88	489.91263351462\\
88.5	489.771644383502\\
89	489.630216039897\\
89.5	489.488309461998\\
90	489.345964469741\\
90.5	489.203207032841\\
91	489.060047847074\\
91.5	488.916506428296\\
92	488.772593499687\\
92.5	488.628329207917\\
93	488.483729287861\\
93.5	488.33880772758\\
94	488.193583077551\\
94.5	488.048047546072\\
95	487.902268365802\\
95.5	487.756204520341\\
96	487.609888925971\\
96.5	487.463333108884\\
97	487.316545751173\\
97.5	487.169541579745\\
98	487.022328795447\\
98.5	486.874920954679\\
99	486.727327969662\\
99.5	486.579557510993\\
100	486.431621512947\\
100.5	486.283529757637\\
101	486.135286895796\\
101.5	485.98690776748\\
102	485.83839765474\\
102.5	485.689765276823\\
103	485.541018197096\\
103.5	485.392161745024\\
104	485.243206540069\\
104.5	485.094162125961\\
105	484.94503196529\\
105.5	484.795823103245\\
106	484.646548639167\\
106.5	484.497209291036\\
107	484.347814991954\\
107.5	484.198361322029\\
108	484.048855367783\\
108.5	483.899306462836\\
109	483.749735787848\\
109.5	483.600141049229\\
110	483.450509032717\\
110.5	483.300858095922\\
111	483.151193653934\\
111.5	483.001518456189\\
112	482.85183677038\\
112.5	482.702153511739\\
113	482.552477039465\\
113.5	482.402794477033\\
114	482.25314468264\\
114.5	482.103499215196\\
115	481.953873854257\\
115.5	481.804269062281\\
116	481.65469576409\\
116.5	481.505151500585\\
117	481.355618219309\\
117.5	481.206118792017\\
118	481.056726366505\\
118.5	480.907326283116\\
119	480.75792804321\\
119.5	480.608694737499\\
120	480.459450134095\\
};
\addlegendentry{$1.5 \epsilon_1$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_epsilon1_supply.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=600,
scaled y ticks=base 10:-2,
ytick={0, 200, 400, 600},
yticklabels={0.0, 2.0, 4.0, 6.0},
ylabel style={font=\color{white!15!black}},
ylabel={Supply $N(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.235cm,0cm)        %% default is (0.3cm,0cm)
(0.470cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
20	150.471163805369\\
20.5	162.835061738765\\
21	175.565434598769\\
21.5	188.642619338349\\
22	202.046381401961\\
22.5	215.756062423784\\
23	229.750732701843\\
23.5	244.009320416508\\
24	258.510546786349\\
24.5	273.233186892899\\
25	288.156147660048\\
25.5	303.258364121161\\
26	318.518946419566\\
26.5	333.916839633468\\
27	349.430503478354\\
27.5	365.036379461676\\
28	380.705745530645\\
28.5	396.397855143212\\
29	412.046547115968\\
29.5	427.53390000889\\
30	442.649397530422\\
30.5	457.043781909077\\
31	470.22720816081\\
31.5	481.686864813223\\
32	491.103883137672\\
32.5	498.480035103594\\
33	504.063376082446\\
33.5	508.191340563389\\
34	511.182442603791\\
34.5	513.297077810155\\
35	514.735616503508\\
35.5	515.648911035418\\
36	516.150237466322\\
36.5	516.325128477993\\
37	516.238904638998\\
37.5	515.942020444054\\
38	515.473928962914\\
38.5	514.865771663606\\
39	514.142523565926\\
39.5	513.324256812948\\
40	512.427372032773\\
40.5	511.465420972552\\
41	510.449463790642\\
41.5	509.388790658585\\
42	508.29121261678\\
42.5	507.163314104128\\
43	506.010569579603\\
43.5	504.837830310599\\
44	503.649051768134\\
44.5	502.447719029504\\
45	501.236802230503\\
45.5	500.01884035676\\
46	498.796133222937\\
46.5	497.570525157871\\
47	496.343699108284\\
47.5	495.117108019073\\
48	493.891990940229\\
48.5	492.669456695641\\
49	491.45044714552\\
49.5	490.235784542326\\
50	489.026179344514\\
50.5	487.822266068185\\
51	486.624579953631\\
51.5	485.433581027153\\
52	484.249674544571\\
52.5	483.073198703733\\
53	481.904480306615\\
53.5	480.743710062407\\
54	479.591140856014\\
54.5	478.446922183818\\
55	477.311236032655\\
55.5	476.18417904929\\
56	475.06585291731\\
56.5	473.956323170034\\
57	472.855653067697\\
57.5	471.763864909037\\
58	470.680990119809\\
58.5	469.60702883901\\
59	468.541978218286\\
59.5	467.485847996428\\
60	466.43858455463\\
60.5	465.400152509603\\
61	464.370536666113\\
61.5	463.349664939077\\
62	462.337511852082\\
62.5	461.334021501349\\
63	460.339071444288\\
63.5	459.352663730204\\
64	458.374711250268\\
64.5	457.405131683211\\
65	456.443861569412\\
65.5	455.490817298717\\
66	454.545926068045\\
66.5	453.609099350094\\
67	452.680268371774\\
67.5	451.759332061802\\
68	450.846223333979\\
68.5	449.94086185857\\
69	449.043147421464\\
69.5	448.153001853842\\
70	447.270352540049\\
70.5	446.395107247885\\
71	445.527178773642\\
71.5	444.66648748418\\
72	443.812939450166\\
72.5	442.966452099957\\
73	442.126953899864\\
73.5	441.294320237193\\
74	440.468581218431\\
74.5	439.649538349041\\
75	438.837126423849\\
75.5	438.031352894523\\
76	437.23204636493\\
76.5	436.439160132697\\
77	435.652611366998\\
77.5	434.872332674179\\
78	434.098240862677\\
78.5	433.330261013677\\
79	432.568327115089\\
79.5	431.812352968742\\
80	431.062252279573\\
80.5	430.31798231114\\
81	429.579513715089\\
81.5	428.846678646807\\
82	428.119492726437\\
82.5	427.397831734728\\
83	426.681649859246\\
83.5	425.970870457299\\
84	425.265448982618\\
84.5	424.565311535643\\
85	423.870394135042\\
85.5	423.180629180301\\
86	422.495960494007\\
86.5	421.816326377421\\
87	421.141667717998\\
87.5	420.471925109773\\
88	419.807036889507\\
88.5	419.146949119043\\
89	418.491599420262\\
89.5	417.840941354574\\
90	417.194917930438\\
90.5	416.55347233945\\
91	415.916548454217\\
91.5	415.28410001498\\
92	414.656069937303\\
92.5	414.032407522389\\
93	413.413064767908\\
93.5	412.797994370291\\
94	412.18713189415\\
94.5	411.580451773824\\
95	410.977896956079\\
95.5	410.379415559567\\
96	409.784967226012\\
96.5	409.194505979868\\
97	408.607986930716\\
97.5	408.025363112691\\
98	407.446588722146\\
98.5	406.871629509772\\
99	406.300438359442\\
99.5	405.732973987813\\
100	405.169197128739\\
100.5	404.609065857445\\
101	404.052538010266\\
101.5	403.499578234028\\
102	402.950146608952\\
102.5	402.404202299495\\
103	401.86170614137\\
103.5	401.322630537423\\
104	400.786932863839\\
104.5	400.254574667893\\
105	399.725526274947\\
105.5	399.199744429225\\
106	398.677203384021\\
106.5	398.157864301222\\
107	397.641695038967\\
107.5	397.128662615479\\
108	396.618733458313\\
108.5	396.111876561436\\
109	395.608057126297\\
109.5	395.107248974289\\
110	394.609417521609\\
110.5	394.114530226243\\
111	393.622563573705\\
111.5	393.133482698464\\
112	392.647265376841\\
112.5	392.16387300274\\
113	391.683283614492\\
113.5	391.205465280489\\
114	390.730395607814\\
114.5	390.258041577073\\
115	389.788383073789\\
115.5	389.321384819094\\
116	388.857025089481\\
116.5	388.395283878806\\
117	387.936125108817\\
117.5	387.479531044425\\
118	387.025476474068\\
118.5	386.57392987063\\
119	386.124875416155\\
119.5	385.678285383123\\
120	385.234133863527\\
};
\addlegendentry{$0.5 \epsilon_1$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	129.077839070487\\
20.5	140.443167805208\\
21	152.221557701215\\
21.5	164.40169374368\\
22	176.971602525207\\
22.5	189.918811286526\\
23	203.230292313358\\
23.5	216.892467850939\\
24	230.891452870677\\
24.5	245.212920428696\\
25	259.84215000765\\
25.5	274.764214029351\\
26	289.963985581524\\
26.5	305.42586792905\\
27	321.133849501711\\
27.5	337.071138453238\\
28	353.218721824357\\
28.5	369.552645889546\\
29	386.037160685564\\
29.5	402.609880534665\\
30	419.151422687919\\
30.5	435.431915235135\\
31	451.041210272426\\
31.5	465.368343380944\\
32	477.75521977723\\
32.5	487.806339122148\\
33	495.556097607916\\
33.5	501.338035139079\\
34	505.565710933118\\
34.5	508.606398315515\\
35	510.747227136551\\
35.5	512.202235814343\\
36	513.128897718984\\
36.5	513.643579136294\\
37	513.833133488673\\
37.5	513.763331538601\\
38	513.48465403672\\
38.5	513.03637576437\\
39	512.449444609035\\
39.5	511.7485531959\\
40	510.953598792219\\
40.5	510.080736166456\\
41	509.143288161445\\
41.5	508.152214158222\\
42	507.116678541107\\
42.5	506.044349591534\\
43	504.941695719363\\
43.5	503.814199673234\\
44	502.666521383089\\
44.5	501.502656050524\\
45	500.32600501555\\
45.5	499.139517450665\\
46	497.945719446407\\
46.5	496.74685021682\\
47	495.544750763697\\
47.5	494.341074927261\\
48	493.137306157751\\
48.5	491.934647985926\\
49	490.734162819761\\
49.5	489.536897378673\\
50	488.343573294887\\
50.5	487.154914870128\\
51	485.971616739994\\
51.5	484.794127250965\\
52	483.623009409775\\
52.5	482.458596849038\\
53	481.301259112846\\
53.5	480.151261691726\\
54	479.008959150461\\
54.5	477.874465711099\\
55	476.748036928708\\
55.5	475.629771059943\\
56	474.519803162001\\
56.5	473.418253023772\\
57	472.325182870312\\
57.5	471.240661251835\\
58	470.164727613468\\
58.5	469.097410236772\\
59	468.038719195459\\
59.5	466.988660537445\\
60	465.947226219236\\
60.5	464.914398888971\\
61	463.890144935739\\
61.5	462.874436260501\\
62	461.867231901264\\
62.5	460.868486066614\\
63	459.878140088528\\
63.5	458.896146955572\\
64	457.922437868034\\
64.5	456.956953275259\\
65	455.999626992963\\
65.5	455.050388995472\\
66	454.109193785389\\
66.5	453.175918400331\\
67	452.250512522526\\
67.5	451.332893446146\\
68	450.422990374314\\
68.5	449.520720812817\\
69	448.626006975382\\
69.5	447.738768372245\\
70	446.85892161798\\
70.5	445.986391016941\\
71	445.121092005823\\
71.5	444.262944116191\\
72	443.411867493211\\
72.5	442.567788480684\\
73	441.730613204679\\
73.5	440.900274613592\\
74	440.076689446497\\
74.5	439.259779031002\\
75	438.449459308328\\
75.5	437.645659184078\\
76	436.848299839108\\
76.5	436.057301570265\\
77	435.272597334864\\
77.5	434.494100793601\\
78	433.721746861267\\
78.5	432.95546385513\\
79	432.195165046129\\
79.5	431.440794336674\\
80	430.692272663507\\
80.5	429.949538077939\\
81	429.212509603091\\
81.5	428.481125228025\\
82	427.755317674058\\
82.5	427.035019405542\\
83	426.320164198648\\
83.5	425.610659956922\\
84	424.906500526743\\
84.5	424.207596029809\\
85	423.513866915503\\
85.5	422.825260133671\\
86	422.141738723062\\
86.5	421.463215394802\\
87	420.789637707775\\
87.5	420.120950003129\\
88	419.4570866323\\
88.5	418.797963515512\\
89	418.143618095372\\
89.5	417.493926113422\\
90	416.848834110271\\
90.5	416.208284931435\\
91	415.572253073994\\
91.5	414.940652328058\\
92	414.313474736605\\
92.5	413.690639459237\\
93	413.072099483956\\
93.5	412.457812374595\\
94	411.84772055391\\
94.5	411.2417657741\\
95	410.639952200724\\
95.5	410.042189048695\\
96	409.448429033853\\
96.5	408.858645983703\\
97	408.272791692026\\
97.5	407.690782451374\\
98	407.112672059538\\
98.5	406.538319896831\\
99	405.967746604951\\
99.5	405.400866363185\\
100	404.83766357327\\
100.5	404.278091764798\\
101	403.722110380384\\
101.5	403.169682217492\\
102	402.620770813387\\
102.5	402.075335746224\\
103	401.533342262471\\
103.5	400.994750653813\\
104	400.459524953116\\
104.5	399.927631180218\\
105	399.399030790548\\
105.5	398.873693161706\\
106	398.35157951782\\
106.5	397.832642046338\\
107	397.316934687297\\
107.5	396.804272070589\\
108	396.294731601259\\
108.5	395.788256980482\\
109	395.284809783854\\
109.5	394.784361126806\\
110	394.28688621964\\
110.5	393.792344445269\\
111	393.300716820593\\
111.5	392.811961550594\\
112	392.326062628793\\
112.5	391.842984170692\\
113	391.362696964617\\
113.5	390.885178437651\\
114	390.410399703492\\
114.5	389.938339712682\\
115	389.468940527648\\
115.5	389.002200333885\\
116	388.538110089629\\
116.5	388.076605666094\\
117	387.617694735686\\
117.5	387.161358221168\\
118	386.70753504845\\
118.5	386.256221760723\\
119	385.807387569853\\
119.5	385.361010797565\\
120	384.917072718135\\
};
\addlegendentry{$1.0 \epsilon_1$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
20	107.846242780494\\
20.5	118.192180878519\\
21	128.998495796654\\
21.5	140.263651416979\\
22	151.985461617335\\
22.5	164.161152566638\\
23	176.787341815918\\
23.5	189.859917921865\\
24	203.374162048191\\
24.5	217.324558837379\\
25	231.704950467532\\
25.5	246.508442037783\\
26	261.727277705985\\
26.5	277.352950276943\\
27	293.376070437795\\
27.5	309.78623303394\\
28	326.57136644753\\
28.5	343.716895470094\\
29	361.201987523977\\
29.5	378.991415178399\\
30	397.015486029285\\
30.5	415.127180996105\\
31	433.014547818395\\
31.5	450.09135009643\\
32	465.488969413427\\
32.5	478.375163178447\\
33	488.429905455149\\
33.5	495.915053001569\\
34	501.352758057526\\
34.5	505.251014598052\\
35	508.009139778582\\
35.5	509.918497310761\\
36	511.187487110299\\
36.5	511.965896441167\\
37	512.362819816462\\
37.5	512.459018135924\\
38	512.315389294619\\
38.5	511.978571700113\\
39	511.484774572275\\
39.5	510.862586967444\\
40	510.134821421865\\
40.5	509.31984703439\\
41	508.432643951346\\
41.5	507.485521543858\\
42	506.488689152946\\
42.5	505.450641734443\\
43	504.378523048948\\
43.5	503.278352531267\\
44	502.155248595299\\
44.5	501.013559758787\\
45	499.857031260418\\
45.5	498.688853092018\\
46	497.511771748353\\
46.5	496.328180550168\\
47	495.140131521175\\
47.5	493.949420163184\\
48	492.757584823379\\
48.5	491.565990051219\\
49	490.375794466692\\
49.5	489.188033029422\\
50	488.003584750198\\
50.5	486.823223032458\\
51	485.647665217271\\
51.5	484.477451990588\\
52	483.313111412713\\
52.5	482.155085018645\\
53	481.003765281378\\
53.5	479.859464166912\\
54	478.72247081725\\
54.5	477.593022525477\\
55	476.471334521079\\
55.5	475.357574427389\\
56	474.251883586758\\
56.5	473.154376629321\\
57	472.065149477763\\
57.5	470.984275919771\\
58	469.91180763433\\
58.5	468.847791572592\\
59	467.792245714387\\
59.5	466.745185651979\\
60	465.706607552306\\
60.5	464.676508869741\\
61	463.654857858199\\
61.5	462.641643159028\\
62	461.636816341365\\
62.5	460.640343672417\\
63	459.65218471314\\
63.5	458.672278128133\\
64	457.700574790196\\
64.5	456.737007474095\\
65	455.781526736863\\
65.5	454.834056984865\\
66	453.89453636963\\
66.5	452.96288425659\\
67	452.039042050622\\
67.5	451.122928827775\\
68	450.214470654887\\
68.5	449.313588420436\\
69	448.420207497182\\
69.5	447.534259164497\\
70	446.655651737067\\
70.5	445.78431039669\\
71	444.920162191822\\
71.5	444.063124262134\\
72	443.213117504811\\
72.5	442.370057443626\\
73	441.533873194547\\
73.5	440.704485496062\\
74	439.881818781838\\
74.5	439.065787409266\\
75	438.256327267443\\
75.5	437.453352966639\\
76	436.65679207675\\
76.5	435.866567753858\\
77	435.082600272879\\
77.5	434.304825457135\\
78	433.533165589476\\
78.5	432.767542985946\\
79	432.007911527075\\
79.5	431.254143512255\\
80	430.50622854526\\
80.5	429.764068281523\\
81	429.027600282508\\
81.5	428.296750886321\\
82	427.571465235337\\
82.5	426.851665970472\\
83	426.137300265759\\
83.5	425.428292969247\\
84	424.724580179857\\
84.5	424.026105840538\\
85	423.33280111671\\
85.5	422.644606629319\\
86	421.961459174693\\
86.5	421.283319344192\\
87	420.610100230703\\
87.5	419.941763590031\\
88	419.278236161316\\
88.5	418.619462551442\\
89	417.965427287397\\
89.5	417.316024652126\\
90	416.671216017311\\
90.5	416.030961017675\\
91	415.395195639959\\
91.5	414.763872700248\\
92	414.136932869267\\
92.5	413.514331812919\\
93	412.896020682096\\
93.5	412.28194888543\\
94	411.672075113928\\
94.5	411.066329568426\\
95	410.46471188384\\
95.5	409.867130014184\\
96	409.273554595691\\
96.5	408.68394261853\\
97	408.098248303926\\
97.5	407.516425863849\\
98	406.938436289939\\
98.5	406.364235335432\\
99	405.793783027991\\
99.5	405.227034430719\\
100	404.663951584274\\
100.5	404.104497670564\\
101	403.548622478855\\
101.5	402.996300250825\\
102	402.447485347501\\
102.5	401.902143147393\\
103	401.360232638592\\
103.5	400.821717749823\\
104	400.286565131692\\
104.5	399.754743016247\\
105	399.226209377277\\
105.5	398.700927061041\\
106	398.178874179592\\
106.5	397.660004827159\\
107	397.144297195678\\
107.5	396.63170274655\\
108	396.122197359364\\
108.5	395.615747610338\\
109	395.112333898896\\
109.5	394.611917352724\\
110	394.114456226752\\
110.5	393.619933461879\\
111	393.128315959969\\
111.5	392.63957151837\\
112	392.153674818236\\
112.5	391.67059412476\\
113	391.190309851513\\
113.5	390.712772454784\\
114	390.237991037352\\
114.5	389.765903663287\\
115	389.296501878827\\
115.5	388.829753263728\\
116	388.365633226931\\
116.5	387.904118486867\\
117	387.445165656506\\
117.5	386.988762841865\\
118	386.534932213213\\
118.5	386.083573993282\\
119	385.634661729149\\
119.5	385.188285227661\\
120	384.744299993644\\
};
\addlegendentry{$1.5 \epsilon_1$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_epsilon2_demand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
unbounded coords=jump,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=600,
scaled y ticks=base 10:-2,
ytick={0, 200, 400, 600},
yticklabels={0.0, 2.0, 4.0, 6.0},
ylabel style={font=\color{white!15!black}},
ylabel={Demand $\lambda(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.235cm,0cm)        %% default is (0.3cm,0cm)
(0.470cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
20	293.663643101188\\
20.5	308.48294630692\\
21	323.524669176872\\
21.5	338.769491226248\\
22	354.188635934012\\
22.5	369.732692460712\\
23	385.310651785039\\
23.5	400.753522253359\\
24	415.76732618119\\
24.5	429.910769493155\\
25	442.671324385202\\
25.5	453.661661091383\\
26	462.784066426769\\
26.5	470.20649281288\\
27	476.218892289989\\
27.5	481.114972142565\\
28	485.141569619939\\
28.5	488.490631372859\\
29	491.307159001375\\
29.5	493.70001626076\\
30	495.751398546198\\
30.5	497.524004222937\\
31	499.066254829057\\
31.5	500.416033617949\\
32	501.603343859123\\
32.5	502.652278519972\\
33	503.582338585692\\
33.5	504.40950352636\\
34	505.147021686776\\
34.5	505.805919313575\\
35	506.395496402137\\
35.5	506.923623062457\\
36	507.397008701636\\
36.5	507.821438156495\\
37	508.201897796409\\
37.5	508.54270974003\\
38	508.847661784556\\
38.5	509.120093251417\\
39	509.362913562528\\
39.5	509.578707064821\\
40	509.769775400237\\
40.5	509.938162343606\\
41	510.085704110538\\
41.5	510.214045800681\\
42	510.324695072657\\
42.5	510.418946102202\\
43	510.498015632696\\
43.5	510.563004230254\\
44	510.614902651243\\
44.5	510.654643653772\\
45	510.683019148343\\
45.5	510.70081576451\\
46	510.708724019524\\
46.5	510.707377356602\\
47	510.697368599064\\
47.5	510.679238848317\\
48	510.653488085932\\
48.5	510.620580442251\\
49	510.58095017834\\
49.5	510.534986186436\\
50	510.483064104377\\
50.5	510.425518421168\\
51	510.362682040822\\
51.5	510.294845625102\\
52	510.222287063894\\
52.5	510.145266885173\\
53	510.06402973208\\
53.5	509.978829168159\\
54	509.889832874018\\
54.5	509.797259282488\\
55	509.701297528831\\
55.5	509.602123633982\\
56	509.499905370406\\
56.5	509.394796915929\\
57	509.286947797964\\
57.5	509.176495068214\\
58	509.063567708699\\
58.5	508.948291714512\\
59	508.830787716764\\
59.5	508.711165752759\\
60	508.58952632858\\
60.5	508.465966542095\\
61	508.340584576755\\
61.5	508.213465823295\\
62	508.084696865293\\
62.5	507.954356712129\\
63	507.822521765631\\
63.5	507.689267125456\\
64	507.554660126972\\
64.5	507.418766584911\\
65	507.281644264694\\
65.5	507.143353993809\\
66	507.003924294643\\
66.5	506.863478573564\\
67	506.722029228053\\
67.5	506.579602120474\\
68	506.436274220311\\
68.5	506.292073893967\\
69	506.147051590831\\
69.5	506.001241290962\\
70	505.854686851894\\
70.5	505.707425734026\\
71	505.55949441205\\
71.5	505.410919549483\\
72	505.261735908433\\
72.5	505.111978369485\\
73	504.961674615455\\
73.5	504.810856229089\\
74	504.659539063568\\
74.5	504.50776715603\\
75	504.355549501118\\
75.5	504.202915968776\\
76	504.049893644604\\
76.5	503.896496412053\\
77	503.742749053266\\
77.5	503.588676510501\\
78	503.434289117003\\
78.5	503.279602699295\\
79	503.124660279716\\
79.5	502.969451830573\\
80	502.81400433795\\
80.5	502.658333823712\\
81	502.502453895108\\
81.5	502.346381274859\\
82	502.190126640884\\
82.5	502.033707048811\\
83	501.877129081278\\
83.5	501.720420518825\\
84	501.563577114427\\
84.5	501.406619412177\\
85	501.249537373863\\
85.5	501.09239679424\\
86	500.935149803229\\
86.5	500.777829133665\\
87	500.620446126229\\
87.5	500.46300645389\\
88	500.305546508427\\
88.5	500.1479944603\\
89	499.990439210775\\
89.5	499.832863435305\\
90	499.67527086826\\
90.5	499.517673678211\\
91	499.360075109727\\
91.5	499.202483773197\\
92	499.044905338472\\
92.5	498.887347352812\\
93	498.729816606008\\
93.5	498.572318243731\\
94	498.414855721549\\
94.5	498.257437432292\\
95	498.100068688816\\
95.5	497.942753501984\\
96	497.785497857132\\
96.5	497.628304763612\\
97	497.471179909727\\
97.5	497.314129476236\\
98	497.157153640543\\
98.5	497.000263356547\\
99	496.843449751668\\
99.5	496.686727081108\\
100	496.53009932346\\
100.5	496.373565882944\\
101	496.217132108747\\
101.5	496.06080205767\\
102	495.904577530258\\
102.5	495.748460277326\\
103	495.59243270498\\
103.5	495.436552227234\\
104	495.280783638105\\
104.5	495.125135454545\\
105	494.969609068936\\
105.5	494.8142038152\\
106	494.658927963907\\
106.5	494.503780736513\\
107	494.348764669528\\
107.5	494.193882576764\\
108	494.039136195141\\
108.5	493.884527899977\\
109	493.730051355424\\
109.5	493.575732326574\\
110	493.421549867378\\
110.5	493.267510855009\\
111	493.113614418584\\
111.5	492.959855553671\\
112	492.806286570239\\
112.5	492.652839629625\\
113	492.499545869318\\
113.5	492.346406999039\\
114	492.19342384858\\
114.5	492.040590852183\\
115	491.887907902374\\
115.5	491.73542565064\\
116	491.583074526087\\
116.5	491.430850502899\\
117	491.278858575323\\
117.5	491.12699323085\\
118	490.975291052868\\
118.5	490.823752829268\\
119	490.672379933571\\
119.5	490.521172281828\\
120	490.370112954635\\
};
\addlegendentry{$0.5 \epsilon_2$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	76.274669763216\\
20.5	85.0479296267054\\
21	94.3581159210708\\
21.5	104.207205102829\\
22	114.595901891348\\
22.5	125.523746891409\\
23	136.989068809279\\
23.5	148.988981208132\\
24	161.519565433855\\
24.5	174.575775058121\\
25	188.151465840428\\
25.5	202.239556527726\\
26	216.832048937666\\
26.5	231.91979718665\\
27	247.492548947085\\
27.5	263.538600016399\\
28	280.043447464186\\
28.5	296.987111113718\\
29	314.33736432636\\
29.5	332.034829518272\\
30	349.962014632923\\
30.5	367.887712721828\\
31	385.392057473927\\
31.5	401.8374620732\\
32	416.516391262527\\
32.5	428.968890731617\\
33	439.169162223598\\
33.5	447.407873746017\\
34	454.073119878722\\
34.5	459.518540220726\\
35	464.024430682973\\
35.5	467.801648432603\\
36	471.006442828769\\
36.5	473.755000816275\\
37	476.134577570544\\
37.5	478.211659178072\\
38	480.037615087963\\
38.5	481.652703753257\\
39	483.088901473967\\
39.5	484.371946479977\\
40	485.522775335514\\
40.5	486.558573876538\\
41	487.493668855421\\
41.5	488.340008873257\\
42	489.107712948521\\
42.5	489.805387251174\\
43	490.440395298068\\
43.5	491.019097696724\\
44	491.546998354792\\
44.5	492.0289091894\\
45	492.46902676637\\
45.5	492.871064685438\\
46	493.23828404998\\
46.5	493.573647944415\\
47	493.879677956322\\
47.5	494.158693814104\\
48	494.412837904015\\
48.5	494.643924980491\\
49	494.85361759159\\
49.5	495.043571003967\\
50	495.215044527314\\
50.5	495.369309332055\\
51	495.507612589604\\
51.5	495.630883354433\\
52	495.740201895721\\
52.5	495.836372872697\\
53	495.920229533102\\
53.5	495.99247849864\\
54	496.053931919361\\
54.5	496.105100285533\\
55	496.146678017974\\
55.5	496.179132470297\\
56	496.20299800501\\
56.5	496.218758711827\\
57	496.226846187146\\
57.5	496.227674329656\\
58	496.221629040643\\
58.5	496.209067290814\\
59	496.190322339149\\
59.5	496.165709602079\\
60	496.135524870496\\
60.5	496.100045288678\\
61	496.059526216501\\
61.5	496.014214821424\\
62	495.964341891276\\
62.5	495.910123413516\\
63	495.851760150591\\
63.5	495.789450366508\\
64	495.723370802271\\
64.5	495.653695877305\\
65	495.580589049364\\
65.5	495.504204409036\\
66	495.42472602879\\
66.5	495.342220372024\\
67	495.25685074182\\
67.5	495.16874588542\\
68	495.078018761054\\
68.5	494.984784984058\\
69	494.889152524294\\
69.5	494.791218422823\\
70	494.691083397317\\
70.5	494.588835518492\\
71	494.484565894163\\
71.5	494.378356607847\\
72	494.270288053879\\
72.5	494.160439728721\\
73	494.048877661557\\
73.5	493.935685731265\\
74	493.820916688984\\
74.5	493.704635144633\\
75	493.586901938615\\
75.5	493.467775521047\\
76	493.347317352841\\
76.5	493.225571250103\\
77	493.102599329316\\
77.5	492.978437803811\\
78	492.853143302723\\
78.5	492.726760344883\\
79	492.599323418367\\
79.5	492.470890258018\\
80	492.341482312107\\
80.5	492.211151101871\\
81	492.079927559538\\
81.5	491.947846945335\\
82	491.814943791232\\
82.5	491.681250582096\\
83	491.54679842601\\
83.5	491.41158667335\\
84	491.275712997209\\
84.5	491.13916831876\\
85	491.001965795818\\
85.5	490.864143143206\\
86	490.725743124164\\
86.5	490.58676966826\\
87	490.447246312293\\
87.5	490.307200843049\\
88	490.166643604108\\
88.5	490.025561778151\\
89	489.884088682536\\
89.5	489.742162943576\\
90	489.599802925574\\
90.5	489.457018928499\\
91	489.313868274657\\
91.5	489.170320921414\\
92	489.026445350222\\
92.5	488.882220265291\\
93	488.737666540517\\
93.5	488.592804008636\\
94	488.447641909469\\
94.5	488.30217954072\\
95	488.156480588677\\
95.5	488.010516297328\\
96	487.864299084692\\
96.5	487.717854184801\\
97	487.571189706742\\
97.5	487.424263515986\\
98	487.277233145333\\
98.5	487.129951062091\\
99	486.982534329978\\
99.5	486.834921356013\\
100	486.687151780859\\
100.5	486.5392328266\\
101	486.3911721884\\
101.5	486.242979462252\\
102	486.094660798109\\
102.5	485.946229355858\\
103	485.797689926219\\
103.5	485.649052069056\\
104	485.500319104088\\
104.5	485.351499437118\\
105	485.202601395176\\
105.5	485.053629768536\\
106	484.90458968796\\
106.5	484.755466442413\\
107	484.606389022008\\
107.5	484.457152892152\\
108	484.307920048914\\
108.5	484.158647768774\\
109	484.009343425103\\
109.5	483.860011073534\\
110	483.710665126302\\
110.5	483.561298898561\\
111	483.411924831474\\
111.5	483.262541214041\\
112	483.113157713551\\
112.5	482.963774946948\\
113	482.814407394345\\
113.5	482.665050032344\\
114	482.515705991091\\
114.5	482.366392450558\\
115	482.217076191634\\
115.5	482.067784228622\\
116	481.918549508003\\
116.5	481.769317858438\\
117	481.620139706931\\
117.5	481.471028567584\\
118	481.321936722924\\
118.5	481.17289254542\\
119	481.023896110645\\
119.5	480.874951830262\\
120	480.726063370589\\
};
\addlegendentry{$1.0 \epsilon_2$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
20	nan\\
20.5	nan\\
21	nan\\
21.5	nan\\
22	nan\\
22.5	nan\\
23	nan\\
23.5	21.1789337035665\\
24	34.3089974867885\\
24.5	45.7978836071309\\
25	57.5147770740684\\
25.5	69.8047804293084\\
26	82.8032681030138\\
26.5	96.5779207901077\\
27	111.165942229596\\
27.5	126.588047264126\\
28	142.854348809731\\
28.5	159.967466813064\\
29	177.924077533326\\
29.5	196.716253987131\\
30	216.331706178493\\
30.5	236.753797755415\\
31	257.959917694271\\
31.5	279.915131529\\
32	302.55359618226\\
32.5	325.727072828649\\
33	349.082768563801\\
33.5	371.85206433145\\
34	392.742034999668\\
34.5	410.440590981615\\
35	424.487506404718\\
35.5	435.337861375994\\
36	443.750953005638\\
36.5	450.390690800725\\
37	455.741138008574\\
37.5	460.137784465873\\
38	463.812798604685\\
38.5	466.929395069887\\
39	469.604838623986\\
39.5	471.925283448126\\
40	473.955418137851\\
40.5	475.744713287489\\
41	477.331772428101\\
41.5	478.747071274702\\
42	480.015174350302\\
42.5	481.155930672808\\
43	482.185677841711\\
43.5	483.118003716202\\
44	483.964505959308\\
44.5	484.734591531384\\
45	485.436546110822\\
45.5	486.077414891676\\
46	486.66327707437\\
46.5	487.199417060671\\
47	487.690451757531\\
47.5	488.140399170008\\
48	488.552853645895\\
48.5	488.930991422713\\
49	489.277589485228\\
49.5	489.59518959183\\
50	489.885998551831\\
50.5	490.152088107285\\
51	490.395228011625\\
51.5	490.61708815236\\
52	490.819152767684\\
52.5	491.002778271961\\
53	491.169202564007\\
53.5	491.319565920306\\
54	491.454886140762\\
54.5	491.576106769831\\
55	491.684109381227\\
55.5	491.779688486544\\
56	491.863580322594\\
56.5	491.936433793438\\
57	491.999001236346\\
57.5	492.051747491348\\
58	492.095008549184\\
58.5	492.130027842611\\
59	492.156541925649\\
59.5	492.175230742494\\
60	492.186506634123\\
60.5	492.190752212925\\
61	492.188321247805\\
61.5	492.17955873699\\
62	492.164713202332\\
62.5	492.144255515055\\
63	492.118289633704\\
63.5	492.087131869702\\
64	492.051035409898\\
64.5	492.010222186272\\
65	491.964914555859\\
65.5	491.915317503236\\
66	491.861625075083\\
66.5	491.804024651616\\
67	491.742684798027\\
67.5	491.677779356833\\
68	491.609446311571\\
68.5	491.537851651223\\
69	491.463127958249\\
69.5	491.385412220819\\
70	491.304821882085\\
70.5	491.22148956014\\
71	491.135523882839\\
71.5	491.047031969814\\
72	490.956116759719\\
72.5	490.862850401766\\
73	490.767383431266\\
73.5	490.669813392381\\
74	490.570159499408\\
74.5	490.468524291015\\
75	490.365010866818\\
75.5	490.2596781005\\
76	490.152584927375\\
76.5	490.043812845603\\
77	489.933454971238\\
77.5	489.821494439743\\
78	489.708116326823\\
78.5	489.593255998188\\
79	489.476977170368\\
79.5	489.359472213245\\
80	489.240639885431\\
80.5	489.12058457423\\
81	488.999319993411\\
81.5	488.876966222313\\
82	488.753494141812\\
82.5	488.628975044633\\
83	488.503446093423\\
83.5	488.37693881721\\
84	488.249485393663\\
84.5	488.121150899369\\
85	487.991936765287\\
85.5	487.861878573306\\
86	487.731035807928\\
86.5	487.599407049896\\
87	487.466969368176\\
87.5	487.333957484331\\
88	487.200169367216\\
88.5	487.065706582826\\
89	486.930624713335\\
89.5	486.794949108158\\
90	486.658669392877\\
90.5	486.521797420614\\
91	486.38441363442\\
91.5	486.246489381925\\
92	486.108065802469\\
92.5	485.969152112111\\
93	485.829771119165\\
93.5	485.689941065404\\
94	485.549682676266\\
94.5	485.409011669825\\
95	485.267945003219\\
95.5	485.126496072632\\
96	484.984684226408\\
96.5	484.842522790183\\
97	484.700021497517\\
97.5	484.557195917293\\
98	484.414072582073\\
98.5	484.270642314186\\
99	484.126938392661\\
99.5	483.982968646678\\
100	483.838735856923\\
100.5	483.69425331157\\
101	483.549540172349\\
101.5	483.404604570566\\
102	483.259445490546\\
102.5	483.114091068143\\
103	482.968537844782\\
103.5	482.822797561078\\
104	482.67690241271\\
104.5	482.530816804287\\
105	482.384531099792\\
105.5	482.238177749722\\
106	482.091674323319\\
106.5	481.945008331831\\
107	481.798231524354\\
107.5	481.651310206746\\
108	481.504307184679\\
108.5	481.357208338473\\
109	481.210006480284\\
109.5	481.06270857313\\
110	480.915323444697\\
110.5	480.767866864368\\
111	480.620335758747\\
111.5	480.47274609008\\
112	480.325080159245\\
112.5	480.177132575892\\
113	480.029612711222\\
113.5	479.881816313369\\
114	479.733947280575\\
114.5	479.58607701342\\
115	479.438200717197\\
115.5	479.290279361606\\
116	479.142331615535\\
116.5	478.994373602538\\
117	478.846374797028\\
117.5	478.698418866325\\
118	478.550447472151\\
118.5	478.402410885958\\
119	478.25449665698\\
119.5	478.106534954972\\
120	477.958569206084\\
};
\addlegendentry{$1.5 \epsilon_2$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_epsilon2_supply.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
unbounded coords=jump,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=600,
scaled y ticks=base 10:-2,
ytick={0, 200, 400, 600},
yticklabels={0.0, 2.0, 4.0, 6.0},
ylabel style={font=\color{white!15!black}},
ylabel={Supply $N(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.235cm,0cm)        %% default is (0.3cm,0cm)
(0.470cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
20	406.401794732884\\
20.5	420.989036762896\\
21	435.566099113314\\
21.5	450.114986685852\\
22	464.60761657359\\
22.5	478.993778338104\\
23	493.17903444537\\
23.5	506.987007554982\\
24	520.112496091852\\
24.5	532.103794640904\\
25	542.450486947684\\
25.5	550.792507779357\\
26	557.083831069211\\
26.5	561.552972582644\\
27	564.543850286075\\
27.5	566.391277791086\\
28	567.370959704244\\
28.5	567.694301163964\\
29	567.519197623441\\
29.5	566.962916158684\\
30	566.113032552549\\
30.5	565.035557360678\\
31	563.780826181104\\
31.5	562.387650721885\\
32	560.886279598183\\
32.5	559.300587325241\\
33	557.649508044042\\
33.5	555.948215779546\\
34	554.209012574125\\
34.5	552.441849625425\\
35	550.654888861164\\
35.5	548.854815151927\\
36	547.047126443638\\
36.5	545.236405327986\\
37	543.426421950424\\
37.5	541.620293780293\\
38	539.820648672917\\
38.5	538.029648194762\\
39	536.249090774266\\
39.5	534.480446090429\\
40	532.724952033339\\
40.5	530.983605150991\\
41	529.257234563416\\
41.5	527.546501276625\\
42	525.851959762404\\
42.5	524.173993347036\\
43	522.512929743658\\
43.5	520.869001226021\\
44	519.242374461844\\
44.5	517.633169500562\\
45	516.041401529468\\
45.5	514.467110866128\\
46	512.910249620565\\
46.5	511.370756371634\\
47	509.848542804443\\
47.5	508.343487330817\\
48	506.855460266163\\
48.5	505.384302652041\\
49	503.929861444316\\
49.5	502.491947001417\\
50	501.070373009646\\
50.5	499.664940621669\\
51	498.275461403586\\
51.5	496.901718363909\\
52	495.543497123337\\
52.5	494.20058651722\\
53	492.872772845352\\
53.5	491.559854485853\\
54	490.261584559742\\
54.5	488.977756398439\\
55	487.708152663043\\
55.5	486.452559036299\\
56	485.210756784239\\
56.5	483.982533885298\\
57	482.767681328121\\
57.5	481.565982144047\\
58	480.377237894546\\
58.5	479.201234585863\\
59	478.037776476701\\
59.5	476.886667813315\\
60	475.747704228614\\
60.5	474.620694860182\\
61	473.505447995037\\
61.5	472.401773132846\\
62	471.309489325723\\
62.5	470.228415700176\\
63	469.15837341148\\
63.5	468.09918395174\\
64	467.050683962414\\
64.5	466.012694958188\\
65	464.985051318855\\
65.5	463.967589524961\\
66	462.960129367232\\
66.5	461.962571210777\\
67	460.974727231144\\
67.5	459.996425037625\\
68	459.027543115596\\
68.5	458.0679222714\\
69	457.117426313675\\
69.5	456.17590784714\\
70	455.243234554743\\
70.5	454.31927343165\\
71	453.403892457277\\
71.5	452.496954573421\\
72	451.598329875157\\
72.5	450.707903365067\\
73	449.82555255556\\
73.5	448.95115173508\\
74	448.08457466291\\
74.5	447.22572771066\\
75	446.374478746442\\
75.5	445.530722687655\\
76	444.69435359271\\
76.5	443.865253735808\\
77	443.043324619646\\
77.5	442.228472006773\\
78	441.420577124873\\
78.5	440.619546915792\\
79	439.82529646434\\
79.5	439.037710778963\\
80	438.256708880069\\
80.5	437.4821945473\\
81	436.714077112257\\
81.5	435.952271674068\\
82	435.19668236131\\
82.5	434.447231709452\\
83	433.703831720623\\
83.5	432.966406314378\\
84	432.234863238829\\
84.5	431.509136534116\\
85	430.789130699962\\
85.5	430.074797964422\\
86	429.366029309891\\
86.5	428.662770351509\\
87	427.964948016651\\
87.5	427.272488648575\\
88	426.585341930718\\
88.5	425.903370938236\\
89	425.226582068\\
89.5	424.55488485416\\
90	423.888206609344\\
90.5	423.22649502468\\
91	422.56967717417\\
91.5	421.917697717057\\
92	421.270489008886\\
92.5	420.627998353846\\
93	419.990165264262\\
93.5	419.356931035808\\
94	418.728234121113\\
94.5	418.104026883557\\
95	417.484253634547\\
95.5	416.868856282571\\
96	416.257785778601\\
96.5	415.650984255852\\
97	415.048404767061\\
97.5	414.449995545473\\
98	413.855708423714\\
98.5	413.265496348685\\
99	412.679303179955\\
99.5	412.09708473988\\
100	411.518803835075\\
100.5	410.944405285662\\
101	410.373845319184\\
101.5	409.807083210022\\
102	409.244073103239\\
102.5	408.684771006718\\
103	408.129114787003\\
103.5	407.577114416311\\
104	407.028691606615\\
104.5	406.483813402334\\
105	405.942440494165\\
105.5	405.404526834461\\
106	404.870045125988\\
106.5	404.338951404113\\
107	403.811208681878\\
107.5	403.286781152844\\
108	402.765633089036\\
108.5	402.24772818374\\
109	401.733029614201\\
109.5	401.221509823875\\
110	400.713130450451\\
110.5	400.207853430423\\
111	399.705650112505\\
111.5	399.206479144949\\
112	398.710347167967\\
112.5	398.217169558974\\
113	397.726937252275\\
113.5	397.239625573668\\
114	396.755202261561\\
114.5	396.273627365124\\
115	395.7948725137\\
115.5	395.318940924184\\
116	394.845760533665\\
116.5	394.375305530659\\
117	393.90760157353\\
117.5	393.442562904558\\
118	392.980184530425\\
118.5	392.520437151187\\
119	392.06329593083\\
119.5	391.608733092107\\
120	391.156717229438\\
};
\addlegendentry{$0.5 \epsilon_2$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	129.077839070487\\
20.5	140.443167805208\\
21	152.221557701215\\
21.5	164.40169374368\\
22	176.971602525207\\
22.5	189.918811286526\\
23	203.230292313358\\
23.5	216.892467850939\\
24	230.891452870677\\
24.5	245.212920428696\\
25	259.84215000765\\
25.5	274.764214029351\\
26	289.963985581524\\
26.5	305.42586792905\\
27	321.133849501711\\
27.5	337.071138453238\\
28	353.218721824357\\
28.5	369.552645889546\\
29	386.037160685564\\
29.5	402.609880534665\\
30	419.151422687919\\
30.5	435.431915235135\\
31	451.041210272426\\
31.5	465.368343380944\\
32	477.75521977723\\
32.5	487.806339122148\\
33	495.556097607916\\
33.5	501.338035139079\\
34	505.565710933118\\
34.5	508.606398315515\\
35	510.747227136551\\
35.5	512.202235814343\\
36	513.128897718984\\
36.5	513.643579136294\\
37	513.833133488673\\
37.5	513.763331538601\\
38	513.48465403672\\
38.5	513.03637576437\\
39	512.449444609035\\
39.5	511.7485531959\\
40	510.953598792219\\
40.5	510.080736166456\\
41	509.143288161445\\
41.5	508.152214158222\\
42	507.116678541107\\
42.5	506.044349591534\\
43	504.941695719363\\
43.5	503.814199673234\\
44	502.666521383089\\
44.5	501.502656050524\\
45	500.32600501555\\
45.5	499.139517450665\\
46	497.945719446407\\
46.5	496.74685021682\\
47	495.544750763697\\
47.5	494.341074927261\\
48	493.137306157751\\
48.5	491.934647985926\\
49	490.734162819761\\
49.5	489.536897378673\\
50	488.343573294887\\
50.5	487.154914870128\\
51	485.971616739994\\
51.5	484.794127250965\\
52	483.623009409775\\
52.5	482.458596849038\\
53	481.301259112846\\
53.5	480.151261691726\\
54	479.008959150461\\
54.5	477.874465711099\\
55	476.748036928708\\
55.5	475.629771059943\\
56	474.519803162001\\
56.5	473.418253023772\\
57	472.325182870312\\
57.5	471.240661251835\\
58	470.164727613468\\
58.5	469.097410236772\\
59	468.038719195459\\
59.5	466.988660537445\\
60	465.947226219236\\
60.5	464.914398888971\\
61	463.890144935739\\
61.5	462.874436260501\\
62	461.867231901264\\
62.5	460.868486066614\\
63	459.878140088528\\
63.5	458.896146955572\\
64	457.922437868034\\
64.5	456.956953275259\\
65	455.999626992963\\
65.5	455.050388995472\\
66	454.109193785389\\
66.5	453.175918400331\\
67	452.250512522526\\
67.5	451.332893446146\\
68	450.422990374314\\
68.5	449.520720812817\\
69	448.626006975382\\
69.5	447.738768372245\\
70	446.85892161798\\
70.5	445.986391016941\\
71	445.121092005823\\
71.5	444.262944116191\\
72	443.411867493211\\
72.5	442.567788480684\\
73	441.730613204679\\
73.5	440.900274613592\\
74	440.076689446497\\
74.5	439.259779031002\\
75	438.449459308328\\
75.5	437.645659184078\\
76	436.848299839108\\
76.5	436.057301570265\\
77	435.272597334864\\
77.5	434.494100793601\\
78	433.721746861267\\
78.5	432.95546385513\\
79	432.195165046129\\
79.5	431.440794336674\\
80	430.692272663507\\
80.5	429.949538077939\\
81	429.212509603091\\
81.5	428.481125228025\\
82	427.755317674058\\
82.5	427.035019405542\\
83	426.320164198648\\
83.5	425.610659956922\\
84	424.906500526743\\
84.5	424.207596029809\\
85	423.513866915503\\
85.5	422.825260133671\\
86	422.141738723062\\
86.5	421.463215394802\\
87	420.789637707775\\
87.5	420.120950003129\\
88	419.4570866323\\
88.5	418.797963515512\\
89	418.143618095372\\
89.5	417.493926113422\\
90	416.848834110271\\
90.5	416.208284931435\\
91	415.572253073994\\
91.5	414.940652328058\\
92	414.313474736605\\
92.5	413.690639459237\\
93	413.072099483956\\
93.5	412.457812374595\\
94	411.84772055391\\
94.5	411.2417657741\\
95	410.639952200724\\
95.5	410.042189048695\\
96	409.448429033853\\
96.5	408.858645983703\\
97	408.272791692026\\
97.5	407.690782451374\\
98	407.112672059538\\
98.5	406.538319896831\\
99	405.967746604951\\
99.5	405.400866363185\\
100	404.83766357327\\
100.5	404.278091764798\\
101	403.722110380384\\
101.5	403.169682217492\\
102	402.620770813387\\
102.5	402.075335746224\\
103	401.533342262471\\
103.5	400.994750653813\\
104	400.459524953116\\
104.5	399.927631180218\\
105	399.399030790548\\
105.5	398.873693161706\\
106	398.35157951782\\
106.5	397.832642046338\\
107	397.316934687297\\
107.5	396.804272070589\\
108	396.294731601259\\
108.5	395.788256980482\\
109	395.284809783854\\
109.5	394.784361126806\\
110	394.28688621964\\
110.5	393.792344445269\\
111	393.300716820593\\
111.5	392.811961550594\\
112	392.326062628793\\
112.5	391.842984170692\\
113	391.362696964617\\
113.5	390.885178437651\\
114	390.410399703492\\
114.5	389.938339712682\\
115	389.468940527648\\
115.5	389.002200333885\\
116	388.538110089629\\
116.5	388.076605666094\\
117	387.617694735686\\
117.5	387.161358221168\\
118	386.70753504845\\
118.5	386.256221760723\\
119	385.807387569853\\
119.5	385.361010797565\\
120	384.917072718135\\
};
\addlegendentry{$1.0 \epsilon_2$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
20	nan\\
20.5	nan\\
21	nan\\
21.5	nan\\
22	nan\\
22.5	nan\\
23	nan\\
23.5	44.2448823700806\\
24	64.5625304281186\\
24.5	81.0645526883003\\
25	97.0621243767286\\
25.5	113.160416052688\\
26	129.58562372305\\
26.5	146.441696933567\\
27	163.778942413494\\
27.5	181.620005541149\\
28	199.971140846188\\
28.5	218.828140823813\\
29	238.179443085283\\
29.5	258.008487892259\\
30	278.294493056478\\
30.5	299.012872283342\\
31	320.133827059841\\
31.5	341.616132302572\\
32	363.388905878555\\
32.5	385.301597263575\\
33	407.007284034965\\
33.5	427.76631593689\\
34	446.361393405709\\
34.5	461.603568064545\\
35	473.152854456469\\
35.5	481.53583294812\\
36	487.539390348631\\
36.5	491.833463376301\\
37	494.90046872488\\
37.5	497.072240580351\\
38	498.577138395728\\
38.5	499.574950067785\\
39	500.179968857165\\
39.5	500.475780342104\\
40	500.524845865601\\
40.5	500.374670838219\\
41	500.062115490645\\
41.5	499.616084323207\\
42	499.059699803751\\
42.5	498.411503720001\\
43	497.686607307633\\
43.5	496.897482154955\\
44	496.054625219481\\
44.5	495.16647792451\\
45	494.240364315026\\
45.5	493.282438981417\\
46	492.297925511566\\
46.5	491.291300056487\\
47	490.266397865176\\
47.5	489.226512123368\\
48	488.174515241942\\
48.5	487.112906604218\\
49	486.043812824796\\
49.5	484.969147218845\\
50	483.890515761228\\
50.5	482.809407898461\\
51	481.727035018063\\
51.5	480.644530109677\\
52	479.562854874192\\
52.5	478.4828658837\\
53	477.405315342929\\
53.5	476.330883019808\\
54	475.260123691266\\
54.5	474.193555452905\\
55	473.131621984612\\
55.5	472.074721930804\\
56	471.023192836999\\
56.5	469.977308059714\\
57	468.937415459571\\
57.5	467.903654948127\\
58	466.876066359772\\
58.5	465.855357332966\\
59	464.84113552599\\
59.5	463.833692905287\\
60	462.833135730725\\
60.5	461.839544843583\\
61	460.852981587777\\
61.5	459.87350912344\\
62	458.901112856016\\
62.5	457.935959394712\\
63	456.977930667396\\
63.5	456.027075793139\\
64	455.08340324282\\
64.5	454.146897738164\\
65	453.21754517316\\
65.5	452.295327434362\\
66	451.380214784394\\
66.5	450.472183723248\\
67	449.571193454338\\
67.5	448.677212501256\\
68	447.790180790883\\
68.5	446.910075010414\\
69	446.036834494923\\
69.5	445.17041777757\\
70	444.310757522928\\
70.5	443.457815076983\\
71	442.611531121621\\
71.5	441.771844403087\\
72	440.938694094862\\
72.5	440.11200969587\\
73	439.291756947082\\
73.5	438.477907211875\\
74	437.670326626597\\
74.5	436.868979653394\\
75	436.073816627706\\
75.5	435.284771116402\\
76	434.501764930389\\
76.5	433.724758344058\\
77	432.9536882483\\
77.5	432.188451040632\\
78	431.4290728082\\
78.5	430.675398141196\\
79	429.927396500469\\
79.5	429.185048662535\\
80	428.448241382804\\
80.5	427.716935571644\\
81	426.991048583977\\
81.5	426.270572167921\\
82	425.555397033015\\
82.5	424.845489835437\\
83	424.140784430197\\
83.5	423.441222198061\\
84	422.746742122509\\
84.5	422.057312242543\\
85	421.372848142204\\
85.5	420.69330002361\\
86	420.018634515054\\
86.5	419.348769068042\\
87	418.683617902975\\
87.5	418.023280537205\\
88	417.367526125447\\
88.5	416.71637412075\\
89	416.06978218693\\
89.5	415.427702290967\\
90	414.7900668571\\
90.5	414.156816671914\\
91	413.527942327807\\
91.5	412.903363060234\\
92	412.283046315292\\
92.5	411.666934772917\\
93	411.054988804082\\
93.5	410.447156901883\\
94	409.843403509774\\
94.5	409.24368338675\\
95	408.647944172238\\
95.5	408.056147319559\\
96	407.46825382963\\
96.5	406.88421568976\\
97	406.30399105948\\
97.5	405.727540643113\\
98	405.154828560414\\
98.5	404.585802113038\\
99	404.020436380062\\
99.5	403.458688854045\\
100	402.90051812748\\
100.5	402.345882055095\\
101	401.794753342815\\
101.5	401.247090599875\\
102	400.702845726374\\
102.5	400.162004180446\\
103	399.624514086346\\
103.5	399.09034649747\\
104	398.559474514037\\
104.5	398.031847776887\\
105	397.507407755884\\
105.5	396.986205661534\\
106	396.468159800008\\
106.5	395.953213745585\\
107	395.441366315116\\
107.5	394.932559657364\\
108	394.426802031621\\
108.5	393.924039012562\\
109	393.424246916519\\
109.5	392.927384898507\\
110	392.43343065661\\
110.5	391.942352414422\\
111	391.454128384486\\
111.5	390.968728135861\\
112	390.486108981108\\
112.5	390.006135354412\\
113	389.529166652975\\
113.5	389.054775866598\\
114	388.583044280325\\
114.5	388.11399993908\\
115	387.647609561704\\
115.5	387.183812686257\\
116	386.722589116457\\
116.5	386.263931718961\\
117	385.807787590593\\
117.5	385.354185602651\\
118	384.903061161987\\
118.5	384.454360799265\\
119	384.008166600741\\
119.5	383.564359633459\\
120	383.12293160603\\
};
\addlegendentry{$1.5 \epsilon_2$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_eta_demand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
unbounded coords=jump,
xmin=3,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=600,
scaled y ticks=base 10:-2,
ytick={0, 200, 400, 600},
yticklabels={0.0, 2.0, 4.0, 6.0},
ylabel style={font=\color{white!15!black}},
ylabel={Demand $\lambda(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.285cm,0cm)        %% default is (0.3cm,0cm)
(0.570cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	nan\\
1.5	nan\\
2	nan\\
2.5	nan\\
3	nan\\
3.5	107.83127124092\\
4	126.258712276976\\
4.5	145.536841956326\\
5	165.643153505128\\
5.5	186.553663283181\\
6	208.243381018005\\
6.5	230.686640374312\\
7	253.85703952234\\
7.5	277.727751415209\\
8	302.271555399318\\
8.5	327.460785758126\\
9	353.267445346423\\
9.5	379.661783746535\\
10	406.603148968908\\
10.5	433.977669519783\\
11	461.25647655399\\
11.5	486.287787068704\\
12	505.053520567819\\
12.5	516.776931986495\\
13	523.995211348964\\
13.5	528.716746420494\\
14	531.993468628035\\
14.5	534.370723202137\\
15	536.150993965811\\
15.5	537.514256369923\\
16	538.574233571964\\
16.5	539.406440798884\\
17	540.063083091066\\
17.5	540.581472273311\\
18	540.98904063968\\
18.5	541.306429020395\\
19	541.549486827503\\
19.5	541.730600963801\\
20	541.859595026692\\
20.5	541.944363388232\\
21	541.991340490346\\
21.5	542.005797656373\\
22	541.992107953025\\
22.5	541.953936022853\\
23	541.894401049571\\
23.5	541.816091021229\\
24	541.721253768386\\
24.5	541.611816579071\\
25	541.489440858655\\
25.5	541.355571690763\\
26	541.211453109624\\
26.5	541.058218724636\\
27	540.896779728991\\
27.5	540.728066833567\\
28	540.552772988642\\
28.5	540.37159877963\\
29	540.185122557444\\
29.5	539.993895519346\\
30	539.798380013102\\
30.5	539.599006123829\\
31	539.396167066512\\
31.5	539.190210898825\\
32	538.981437381151\\
32.5	538.770140690451\\
33	538.556575277502\\
33.5	538.34097299842\\
34	538.123547885019\\
34.5	537.904491089104\\
35	537.683993530333\\
35.5	537.462174975509\\
36	537.239221924439\\
36.5	537.015257474726\\
37	536.790372183449\\
37.5	536.564764466571\\
38	536.338469136447\\
38.5	536.111588792457\\
39	535.884218064534\\
39.5	535.656380759883\\
40	535.428323833151\\
40.5	535.199943041495\\
41	534.971356110942\\
41.5	534.742618929784\\
42	534.513811463217\\
42.5	534.284949724396\\
43	534.056094578796\\
43.5	533.827278577278\\
44	533.59855886855\\
44.5	533.369957321901\\
45	533.141511754657\\
45.5	532.913253014665\\
46	532.685209363923\\
46.5	532.457409264595\\
47	532.229873519039\\
47.5	532.002624625472\\
48	531.775692056122\\
48.5	531.549087683451\\
49	531.3228300312\\
49.5	531.096940024627\\
50	530.871424721651\\
50.5	530.64630334048\\
51	530.421589171068\\
51.5	530.197294955174\\
52	529.973428559525\\
52.5	529.749999856209\\
53	529.527025864823\\
53.5	529.30450625702\\
54	529.082453121338\\
54.5	528.860870468597\\
55	528.639766580054\\
55.5	528.419147974649\\
56	528.199022304521\\
56.5	527.979389630153\\
57	527.760230099912\\
57.5	527.541611274332\\
58	527.323503846819\\
58.5	527.105889701909\\
59	526.888789548661\\
59.5	526.672204744955\\
60	526.456105896327\\
60.5	526.240595050287\\
61	526.02555779739\\
61.5	525.81105050809\\
62	525.597028509205\\
62.5	525.383603519693\\
63	525.170665557333\\
63.5	524.958250052583\\
64	524.746369300102\\
64.5	524.534988532498\\
65	524.324155065362\\
65.5	524.113836277401\\
66	523.904032863117\\
66.5	523.694770031734\\
67	523.486018469149\\
67.5	523.277789783223\\
68	523.070073184983\\
68.5	522.862887274548\\
69	522.65621235907\\
69.5	522.450060584241\\
70	522.244410669408\\
70.5	522.039270970632\\
71	521.834655753852\\
71.5	521.63055204565\\
72	521.426939495534\\
72.5	521.223852603163\\
73	521.021268765858\\
73.5	520.819184251169\\
74	520.617600014248\\
74.5	520.416513667314\\
75	520.215926686127\\
75.5	520.015831849331\\
76	519.816233926583\\
76.5	519.617125374017\\
77	519.418505688004\\
77.5	519.220372108206\\
78	519.02272334453\\
78.5	518.825559259631\\
79	518.628875220796\\
79.5	518.432668753108\\
80	518.236936146423\\
80.5	518.041677112376\\
81	517.846892705617\\
81.5	517.65257894994\\
82	517.458730869351\\
82.5	517.265346194326\\
83	517.072423921177\\
83.5	516.87995876421\\
84	516.687958595899\\
84.5	516.496384333582\\
85	516.305315800266\\
85.5	516.114669367459\\
86	515.924476184286\\
86.5	515.734728823277\\
87	515.545422260615\\
87.5	515.356559835676\\
88	515.168138174259\\
88.5	514.980152537452\\
89	514.792597653618\\
89.5	514.605484529683\\
90	514.418797283388\\
90.5	514.232538146844\\
91	514.046688929\\
91.5	513.861296799748\\
92	513.676310633966\\
92.5	513.491741689614\\
93	513.307592118747\\
93.5	513.123843100346\\
94	512.940533129908\\
94.5	512.757619980792\\
95	512.575116779853\\
95.5	512.393019886022\\
96	512.211321181595\\
96.5	512.030034959452\\
97	511.849143472074\\
97.5	511.668649816307\\
98	511.488551809571\\
98.5	511.308847619245\\
99	511.129535257362\\
99.5	510.950611159419\\
100	510.772057143347\\
100.5	510.593923682725\\
101	510.416154919819\\
101.5	510.238769031511\\
102	510.061759798387\\
102.5	509.885129576945\\
103	509.708874428935\\
103.5	509.532995295671\\
104	509.357484812035\\
104.5	509.182329511792\\
105	509.007572414029\\
105.5	508.83313276484\\
106	508.659117323024\\
106.5	508.485433721576\\
107	508.312111076768\\
107.5	508.139145425787\\
108	507.966536693227\\
108.5	507.794281549819\\
109	507.622378761102\\
109.5	507.450823688031\\
110	507.279612467147\\
110.5	507.10876653867\\
111	506.938255131763\\
111.5	506.768086014168\\
112	506.598258330053\\
112.5	506.428772787454\\
113	506.259623870342\\
113.5	506.090812052874\\
114	505.922335269181\\
114.5	505.754188880943\\
115	505.586371960632\\
115.5	505.418893238369\\
116	505.251737190494\\
116.5	505.084907255641\\
117	504.918402520098\\
117.5	504.752219082949\\
118	504.586359092846\\
118.5	504.420817869108\\
119	504.255587119951\\
119.5	504.090684964528\\
120	503.926097236114\\
};
\addlegendentry{$0.5 \eta$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	nan\\
1.5	nan\\
2	nan\\
2.5	nan\\
3	nan\\
3.5	nan\\
4	nan\\
4.5	nan\\
5	nan\\
5.5	nan\\
6	nan\\
6.5	nan\\
7	nan\\
7.5	nan\\
8	nan\\
8.5	nan\\
9	nan\\
9.5	nan\\
10	nan\\
10.5	nan\\
11	nan\\
11.5	nan\\
12	nan\\
12.5	3.35808412611632\\
13	5.41822928298653\\
13.5	7.70307122005704\\
14	10.3167781462028\\
14.5	13.3023063018316\\
15	16.6880626643821\\
15.5	20.4963936181693\\
16	24.7462779310756\\
16.5	29.4542966553194\\
17	34.6351428045537\\
17.5	40.3018347760745\\
18	46.4658385153835\\
18.5	53.1371995338204\\
19	60.3245370191894\\
19.5	68.0350482473894\\
20	76.274669763216\\
20.5	85.0479296267054\\
21	94.3581159210708\\
21.5	104.207205102829\\
22	114.595901891348\\
22.5	125.523746891409\\
23	136.989068809279\\
23.5	148.988981208132\\
24	161.519565433855\\
24.5	174.575775058121\\
25	188.151465840428\\
25.5	202.239556527726\\
26	216.832048937666\\
26.5	231.91979718665\\
27	247.492548947085\\
27.5	263.538600016399\\
28	280.043447464186\\
28.5	296.987111113718\\
29	314.33736432636\\
29.5	332.034829518272\\
30	349.962014632923\\
30.5	367.887712721828\\
31	385.392057473927\\
31.5	401.8374620732\\
32	416.516391262527\\
32.5	428.968890731617\\
33	439.169162223598\\
33.5	447.407873746017\\
34	454.073119878722\\
34.5	459.518540220726\\
35	464.024430682973\\
35.5	467.801648432603\\
36	471.006442828769\\
36.5	473.755000816275\\
37	476.134577570544\\
37.5	478.211659178072\\
38	480.037615087963\\
38.5	481.652703753257\\
39	483.088901473967\\
39.5	484.371946479977\\
40	485.522775335514\\
40.5	486.558573876538\\
41	487.493668855421\\
41.5	488.340008873257\\
42	489.107712948521\\
42.5	489.805387251174\\
43	490.440395298068\\
43.5	491.019097696724\\
44	491.546998354792\\
44.5	492.0289091894\\
45	492.46902676637\\
45.5	492.871064685438\\
46	493.23828404998\\
46.5	493.573647944415\\
47	493.879677956322\\
47.5	494.158693814104\\
48	494.412837904015\\
48.5	494.643924980491\\
49	494.85361759159\\
49.5	495.043571003967\\
50	495.215044527314\\
50.5	495.369309332055\\
51	495.507612589604\\
51.5	495.630883354433\\
52	495.740201895721\\
52.5	495.836372872697\\
53	495.920229533102\\
53.5	495.99247849864\\
54	496.053931919361\\
54.5	496.105100285533\\
55	496.146678017974\\
55.5	496.179132470297\\
56	496.20299800501\\
56.5	496.218758711827\\
57	496.226846187146\\
57.5	496.227674329656\\
58	496.221629040643\\
58.5	496.209067290814\\
59	496.190322339149\\
59.5	496.165709602079\\
60	496.135524870496\\
60.5	496.100045288678\\
61	496.059526216501\\
61.5	496.014214821424\\
62	495.964341891276\\
62.5	495.910123413516\\
63	495.851760150591\\
63.5	495.789450366508\\
64	495.723370802271\\
64.5	495.653695877305\\
65	495.580589049364\\
65.5	495.504204409036\\
66	495.42472602879\\
66.5	495.342220372024\\
67	495.25685074182\\
67.5	495.16874588542\\
68	495.078018761054\\
68.5	494.984784984058\\
69	494.889152524294\\
69.5	494.791218422823\\
70	494.691083397317\\
70.5	494.588835518492\\
71	494.484565894163\\
71.5	494.378356607847\\
72	494.270288053879\\
72.5	494.160439728721\\
73	494.048877661557\\
73.5	493.935685731265\\
74	493.820916688984\\
74.5	493.704635144633\\
75	493.586901938615\\
75.5	493.467775521047\\
76	493.347317352841\\
76.5	493.225571250103\\
77	493.102599329316\\
77.5	492.978437803811\\
78	492.853143302723\\
78.5	492.726760344883\\
79	492.599323418367\\
79.5	492.470890258018\\
80	492.341482312107\\
80.5	492.211151101871\\
81	492.079927559538\\
81.5	491.947846945335\\
82	491.814943791232\\
82.5	491.681250582096\\
83	491.54679842601\\
83.5	491.41158667335\\
84	491.275712997209\\
84.5	491.13916831876\\
85	491.001965795818\\
85.5	490.864143143206\\
86	490.725743124164\\
86.5	490.58676966826\\
87	490.447246312293\\
87.5	490.307200843049\\
88	490.166643604108\\
88.5	490.025561778151\\
89	489.884088682536\\
89.5	489.742162943576\\
90	489.599802925574\\
90.5	489.457018928499\\
91	489.313868274657\\
91.5	489.170320921414\\
92	489.026445350222\\
92.5	488.882220265291\\
93	488.737666540517\\
93.5	488.592804008636\\
94	488.447641909469\\
94.5	488.30217954072\\
95	488.156480588677\\
95.5	488.010516297328\\
96	487.864299084692\\
96.5	487.717854184801\\
97	487.571189706742\\
97.5	487.424263515986\\
98	487.277233145333\\
98.5	487.129951062091\\
99	486.982534329978\\
99.5	486.834921356013\\
100	486.687151780859\\
100.5	486.5392328266\\
101	486.3911721884\\
101.5	486.242979462252\\
102	486.094660798109\\
102.5	485.946229355858\\
103	485.797689926219\\
103.5	485.649052069056\\
104	485.500319104088\\
104.5	485.351499437118\\
105	485.202601395176\\
105.5	485.053629768536\\
106	484.90458968796\\
106.5	484.755466442413\\
107	484.606389022008\\
107.5	484.457152892152\\
108	484.307920048914\\
108.5	484.158647768774\\
109	484.009343425103\\
109.5	483.860011073534\\
110	483.710665126302\\
110.5	483.561298898561\\
111	483.411924831474\\
111.5	483.262541214041\\
112	483.113157713551\\
112.5	482.963774946948\\
113	482.814407394345\\
113.5	482.665050032344\\
114	482.515705991091\\
114.5	482.366392450558\\
115	482.217076191634\\
115.5	482.067784228622\\
116	481.918549508003\\
116.5	481.769317858438\\
117	481.620139706931\\
117.5	481.471028567584\\
118	481.321936722924\\
118.5	481.17289254542\\
119	481.023896110645\\
119.5	480.874951830262\\
120	480.726063370589\\
};
\addlegendentry{$1.0 \eta$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	nan\\
1.5	nan\\
2	nan\\
2.5	nan\\
3	nan\\
3.5	nan\\
4	nan\\
4.5	nan\\
5	nan\\
5.5	nan\\
6	nan\\
6.5	nan\\
7	nan\\
7.5	nan\\
8	nan\\
8.5	nan\\
9	nan\\
9.5	nan\\
10	nan\\
10.5	nan\\
11	nan\\
11.5	nan\\
12	nan\\
12.5	nan\\
13	nan\\
13.5	nan\\
14	nan\\
14.5	nan\\
15	nan\\
15.5	nan\\
16	nan\\
16.5	nan\\
17	nan\\
17.5	nan\\
18	nan\\
18.5	nan\\
19	nan\\
19.5	nan\\
20	nan\\
20.5	nan\\
21	nan\\
21.5	nan\\
22	nan\\
22.5	nan\\
23	nan\\
23.5	nan\\
24	nan\\
24.5	nan\\
25	nan\\
25.5	nan\\
26	nan\\
26.5	nan\\
27	nan\\
27.5	nan\\
28	nan\\
28.5	nan\\
29	nan\\
29.5	nan\\
30	nan\\
30.5	nan\\
31	nan\\
31.5	nan\\
32	nan\\
32.5	nan\\
33	nan\\
33.5	nan\\
34	nan\\
34.5	nan\\
35	nan\\
35.5	nan\\
36	nan\\
36.5	nan\\
37	nan\\
37.5	nan\\
38	nan\\
38.5	nan\\
39	nan\\
39.5	nan\\
40	nan\\
40.5	114.017329849176\\
41	150.913243272742\\
41.5	178.094834121681\\
42	202.810335558007\\
42.5	226.421340202755\\
43	249.441608517361\\
43.5	272.077862094975\\
44	294.341309643692\\
44.5	316.036581317778\\
45	336.714031856342\\
45.5	355.703992256285\\
46	372.355973731344\\
46.5	386.366717825743\\
47	397.869887028198\\
47.5	407.253292776227\\
48	414.949621454258\\
48.5	421.333570513468\\
49	426.697724097156\\
49.5	431.262497132049\\
50	435.192416313219\\
50.5	438.610937921154\\
51	441.611720873724\\
51.5	444.266837312809\\
52	446.632429107107\\
52.5	448.752913663162\\
53	450.663957041442\\
53.5	452.394241144207\\
54	453.967463808605\\
54.5	455.403152079425\\
55	456.717637737725\\
55.5	457.924661739016\\
56	459.035861813079\\
56.5	460.061357689334\\
57	461.009602854684\\
57.5	461.888179054036\\
58	462.703505986837\\
58.5	463.461268018732\\
59	464.166470107737\\
59.5	464.823539502997\\
60	465.436393385421\\
60.5	466.00852796433\\
61	466.543056777721\\
61.5	467.042834245352\\
62	467.510353305462\\
62.5	467.947891125562\\
63	468.357530389804\\
63.5	468.741137418207\\
64	469.100423779978\\
64.5	469.436962324685\\
65	469.752164971913\\
65.5	470.04735953733\\
66	470.323725024728\\
66.5	470.582400746843\\
67	470.824372707509\\
67.5	471.050586810356\\
68	471.261986378562\\
68.5	471.459301838623\\
69	471.643314322592\\
69.5	471.814706315486\\
70	471.974157984922\\
70.5	472.12226081018\\
71	472.259582811349\\
71.5	472.386654641813\\
72	472.503969175454\\
72.5	472.612015218849\\
73	472.711197197472\\
73.5	472.801936942799\\
74	472.88463091176\\
74.5	472.959625371736\\
75	473.02728100385\\
75.5	473.087904798626\\
76	473.141805521934\\
76.5	473.189255710474\\
77	473.230565337335\\
77.5	473.265970700967\\
78	473.295691028698\\
78.5	473.32001905681\\
79	473.339111324108\\
79.5	473.353142404837\\
80	473.362477728502\\
80.5	473.367146633671\\
81	473.367381908849\\
81.5	473.363340695827\\
82	473.355208863189\\
82.5	473.343082057378\\
83	473.327176235492\\
83.5	473.307598222604\\
84	473.284478689459\\
84.5	473.25796768475\\
85	473.228167081208\\
85.5	473.195205281997\\
86	473.159185193945\\
86.5	473.120219719619\\
87	473.078420863032\\
87.5	473.033851901849\\
88	472.986636480704\\
88.5	472.936866723986\\
89	472.884616082027\\
89.5	472.829968101449\\
90	472.773012422078\\
90.5	472.713811521973\\
91	472.65245523886\\
91.5	472.588999669634\\
92	472.523522550555\\
92.5	472.456078543093\\
93	472.386710411084\\
93.5	472.31556493282\\
94	472.242603628759\\
94.5	472.167934423905\\
95	472.091594758897\\
95.5	472.013627943966\\
96	471.934087767419\\
96.5	471.853048812235\\
97	471.770526489877\\
97.5	471.686579019718\\
98	471.601249497136\\
98.5	471.514576019252\\
99	471.426602136902\\
99.5	471.337365471594\\
100	471.246906245516\\
100.5	471.155257954182\\
101	471.062453808176\\
101.5	470.968536352955\\
102	470.873523016033\\
102.5	470.77747964144\\
103	470.680400781954\\
103.5	470.582330393426\\
104	470.483294021097\\
104.5	470.383326380851\\
105	470.282443073633\\
105.5	470.180688788469\\
106	470.078053141066\\
106.5	469.974627622818\\
107	469.870374070017\\
107.5	469.76533436759\\
108	469.659509990607\\
108.5	469.552994323181\\
109	469.445737575002\\
109.5	469.337734298535\\
110	469.229144303146\\
110.5	469.119848101459\\
111	469.009921800432\\
111.5	468.899365390097\\
112	468.788205402198\\
112.5	468.676445961693\\
113	468.564142843801\\
113.5	468.451279513919\\
114	468.33787255424\\
114.5	468.223942908327\\
115	468.109504398978\\
115.5	467.994579258726\\
116	467.879171990805\\
116.5	467.763298717247\\
117	467.646976699029\\
117.5	467.530211423666\\
118	467.413022543979\\
118.5	467.29542449691\\
119	467.177416667037\\
119.5	467.059022320235\\
120	466.940247773206\\
};
\addlegendentry{$1.5 \eta$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_eta_supply.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=120,
xtick={0, 30, 60, 90, 120},
xticklabels={0, 30, 60, 90, 120},
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=800,
scaled y ticks=base 10:-2,
ytick={0, 400, 800},
yticklabels={0.0, 4.0, 8.0},
ylabel style={font=\color{white!15!black}},
ylabel={Supply $N(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.285cm,0cm)        %% default is (0.3cm,0cm)
(0.570cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	nan\\
1.5	nan\\
2	nan\\
2.5	nan\\
3	nan\\
3.5	303.585880338898\\
4	333.230944407993\\
4.5	362.804735422424\\
5	392.343543461098\\
5.5	421.866840744061\\
6	451.3830472139\\
6.5	480.893178689635\\
7	510.392727643402\\
7.5	539.873604668515\\
8	569.325049633978\\
8.5	598.734274770667\\
9	628.087071486926\\
9.5	657.365960763377\\
10	686.53687482169\\
10.5	715.458902841885\\
11	743.401685985972\\
11.5	767.396321522319\\
12	782.113391003884\\
12.5	787.015235772245\\
13	786.003545198238\\
13.5	781.999223872646\\
14	776.487995808639\\
14.5	770.215157743523\\
15	763.576371991413\\
15.5	756.793511254095\\
16	749.996198182136\\
16.5	743.262166296751\\
17	736.638463434592\\
17.5	730.153296580307\\
18	723.822994038507\\
18.5	717.656223960436\\
19	711.656591355061\\
19.5	705.824412548471\\
20	700.157821378919\\
20.5	694.653493251906\\
21	689.307196601216\\
21.5	684.114135606121\\
22	679.069186653943\\
22.5	674.16709158078\\
23	669.402572832238\\
23.5	664.770351352967\\
24	660.265274678272\\
24.5	655.882360069666\\
25	651.616766482518\\
25.5	647.463827736023\\
26	643.419060417753\\
26.5	639.478234992276\\
27	635.637146376658\\
27.5	631.892041151128\\
28	628.239060789094\\
28.5	624.674706875486\\
29	621.195581374011\\
29.5	617.798448155596\\
30	614.480234466641\\
30.5	611.238036408735\\
31	608.06903011491\\
31.5	604.970598171896\\
32	601.940177157523\\
32.5	598.975369808966\\
33	596.073875641696\\
33.5	593.233484198348\\
34	590.452119971337\\
34.5	587.727773308667\\
35	585.058551458293\\
35.5	582.442590878683\\
36	579.87818365731\\
36.5	577.363663939329\\
37	574.897414253729\\
37.5	572.477943121249\\
38	570.103764753399\\
38.5	567.773490301279\\
39	565.485769787573\\
39.5	563.239269897771\\
40	561.032925044899\\
40.5	558.865381819923\\
41	556.735568592863\\
41.5	554.642390432122\\
42	552.584815491747\\
42.5	550.561817852791\\
43	548.572430892204\\
43.5	546.615732264613\\
44	544.690846000242\\
44.5	542.796879899931\\
45	540.93301900934\\
45.5	539.098465093727\\
46	537.292439258643\\
46.5	535.514209371689\\
47	533.763059407685\\
47.5	532.038299645908\\
48	530.339260598748\\
48.5	528.665298799547\\
49	527.015808925919\\
49.5	525.390165078834\\
50	523.787803375223\\
50.5	522.208159837568\\
51	520.65070635624\\
51.5	519.114911877458\\
52	517.600259005077\\
52.5	516.106258884563\\
53	514.632458581188\\
53.5	513.178378221579\\
54	511.743583300743\\
54.5	510.327632467023\\
55	508.930120007357\\
55.5	507.550645337045\\
56	506.188786897331\\
56.5	504.844192355468\\
57	503.51648106804\\
57.5	502.205308304954\\
58	500.910311557622\\
58.5	499.631166833222\\
59	498.367504133058\\
59.5	497.11906610346\\
60	495.885475102034\\
60.5	494.666529920512\\
61	493.46185259019\\
61.5	492.271181466712\\
62	491.094232687423\\
62.5	489.930776617105\\
63	488.780502419491\\
63.5	487.64316551463\\
64	486.518568135006\\
64.5	485.406399144832\\
65	484.306472713505\\
65.5	483.218535575821\\
66	482.142358967546\\
66.5	481.077774954302\\
67	480.024512723762\\
67.5	478.982410348921\\
68	477.951228220827\\
68.5	476.930801874961\\
69	475.920924833201\\
69.5	474.92142637368\\
70	473.932093661219\\
70.5	472.952776918525\\
71	471.983303449882\\
71.5	471.023502953352\\
72	470.073182791181\\
72.5	469.132238475182\\
73	468.200456986818\\
73.5	467.277706116212\\
74	466.363854837263\\
74.5	465.458727379472\\
75	464.562200033954\\
75.5	463.67412387991\\
76	462.794369163872\\
76.5	461.92279361898\\
77	461.059271771647\\
77.5	460.203669203533\\
78	459.35587720963\\
78.5	458.51576899995\\
79	457.683223600076\\
79.5	456.858123217924\\
80	456.040332103447\\
80.5	455.229778867118\\
81	454.426330077082\\
81.5	453.629871609659\\
82	452.840320143618\\
82.5	452.057554314124\\
83	451.281498472045\\
83.5	450.512025779653\\
84	449.749059352567\\
84.5	448.99245504681\\
85	448.24223989923\\
85.5	447.498192292632\\
86	446.760301108061\\
86.5	446.028451403151\\
87	445.30255355172\\
87.5	444.582534665497\\
88	443.868302613665\\
88.5	443.159803114957\\
89	442.456915425701\\
89.5	441.759611989652\\
90	441.067780121941\\
90.5	440.381349449522\\
91	439.700263944069\\
91.5	439.024432825976\\
92	438.353807591081\\
92.5	437.688292247861\\
93	437.02784682429\\
93.5	436.372354233008\\
94	435.721836026897\\
94.5	435.07615839452\\
95	434.435278550482\\
95.5	433.799132926896\\
96	433.167664289981\\
96.5	432.540816291036\\
97	431.918523392112\\
97.5	431.300731742882\\
98	430.68738287366\\
98.5	430.078422258062\\
99	429.473805125949\\
99.5	428.873457642607\\
100	428.277324457298\\
100.5	427.685400645796\\
101	427.097582496125\\
101.5	426.513845092523\\
102	425.93413072715\\
102.5	425.358404087386\\
103	424.786601112225\\
103.5	424.218686808235\\
104	423.654607017844\\
104.5	423.094317917832\\
105	422.537790565752\\
105.5	421.984926287629\\
106	421.435788167954\\
106.5	420.890229342851\\
107	420.348271800052\\
107.5	419.809835988111\\
108	419.274908866399\\
108.5	418.743435351894\\
109	418.215382692033\\
109.5	417.690700420104\\
110	417.169350584495\\
110.5	416.651351430262\\
111	416.136596673206\\
111.5	415.625069648438\\
112	415.116742306562\\
112.5	414.611584396294\\
113	414.109555317486\\
113.5	413.610607975608\\
114	413.114743337276\\
114.5	412.621892017638\\
115	412.132040243494\\
115.5	411.645162000137\\
116	411.161212063825\\
116.5	410.680159037225\\
117	410.201987451285\\
117.5	409.726643539516\\
118	409.254118216656\\
118.5	408.784384153582\\
119	408.317399315779\\
119.5	407.853139750448\\
120	407.391579538551\\
};
\addlegendentry{$0.5 \eta$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	nan\\
1.5	nan\\
2	nan\\
2.5	nan\\
3	nan\\
3.5	nan\\
4	nan\\
4.5	nan\\
5	nan\\
5.5	nan\\
6	nan\\
6.5	nan\\
7	nan\\
7.5	nan\\
8	nan\\
8.5	nan\\
9	nan\\
9.5	nan\\
10	nan\\
10.5	nan\\
11	nan\\
11.5	nan\\
12	nan\\
12.5	12.0605488250948\\
13	17.1452856824935\\
13.5	22.2916415367954\\
14	27.7760122795886\\
14.5	33.6763291646422\\
15	40.0247958602521\\
15.5	46.8364004213804\\
16	54.1179987047301\\
16.5	61.871740726689\\
17	70.0968115244823\\
17.5	78.7902450586029\\
18	87.9474002189323\\
18.5	97.5623528293968\\
19	107.627995798289\\
19.5	118.136144867384\\
20	129.077839070487\\
20.5	140.443167805208\\
21	152.221557701215\\
21.5	164.40169374368\\
22	176.971602525207\\
22.5	189.918811286526\\
23	203.230292313358\\
23.5	216.892467850939\\
24	230.891452870677\\
24.5	245.212920428696\\
25	259.84215000765\\
25.5	274.764214029351\\
26	289.963985581524\\
26.5	305.42586792905\\
27	321.133849501711\\
27.5	337.071138453238\\
28	353.218721824357\\
28.5	369.552645889546\\
29	386.037160685564\\
29.5	402.609880534665\\
30	419.151422687919\\
30.5	435.431915235135\\
31	451.041210272426\\
31.5	465.368343380944\\
32	477.75521977723\\
32.5	487.806339122148\\
33	495.556097607916\\
33.5	501.338035139079\\
34	505.565710933118\\
34.5	508.606398315515\\
35	510.747227136551\\
35.5	512.202235814343\\
36	513.128897718984\\
36.5	513.643579136294\\
37	513.833133488673\\
37.5	513.763331538601\\
38	513.48465403672\\
38.5	513.03637576437\\
39	512.449444609035\\
39.5	511.7485531959\\
40	510.953598792219\\
40.5	510.080736166456\\
41	509.143288161445\\
41.5	508.152214158222\\
42	507.116678541107\\
42.5	506.044349591534\\
43	504.941695719363\\
43.5	503.814199673234\\
44	502.666521383089\\
44.5	501.502656050524\\
45	500.32600501555\\
45.5	499.139517450665\\
46	497.945719446407\\
46.5	496.74685021682\\
47	495.544750763697\\
47.5	494.341074927261\\
48	493.137306157751\\
48.5	491.934647985926\\
49	490.734162819761\\
49.5	489.536897378673\\
50	488.343573294887\\
50.5	487.154914870128\\
51	485.971616739994\\
51.5	484.794127250965\\
52	483.623009409775\\
52.5	482.458596849038\\
53	481.301259112846\\
53.5	480.151261691726\\
54	479.008959150461\\
54.5	477.874465711099\\
55	476.748036928708\\
55.5	475.629771059943\\
56	474.519803162001\\
56.5	473.418253023772\\
57	472.325182870312\\
57.5	471.240661251835\\
58	470.164727613468\\
58.5	469.097410236772\\
59	468.038719195459\\
59.5	466.988660537445\\
60	465.947226219236\\
60.5	464.914398888971\\
61	463.890144935739\\
61.5	462.874436260501\\
62	461.867231901264\\
62.5	460.868486066614\\
63	459.878140088528\\
63.5	458.896146955572\\
64	457.922437868034\\
64.5	456.956953275259\\
65	455.999626992963\\
65.5	455.050388995472\\
66	454.109193785389\\
66.5	453.175918400331\\
67	452.250512522526\\
67.5	451.332893446146\\
68	450.422990374314\\
68.5	449.520720812817\\
69	448.626006975382\\
69.5	447.738768372245\\
70	446.85892161798\\
70.5	445.986391016941\\
71	445.121092005823\\
71.5	444.262944116191\\
72	443.411867493211\\
72.5	442.567788480684\\
73	441.730613204679\\
73.5	440.900274613592\\
74	440.076689446497\\
74.5	439.259779031002\\
75	438.449459308328\\
75.5	437.645659184078\\
76	436.848299839108\\
76.5	436.057301570265\\
77	435.272597334864\\
77.5	434.494100793601\\
78	433.721746861267\\
78.5	432.95546385513\\
79	432.195165046129\\
79.5	431.440794336674\\
80	430.692272663507\\
80.5	429.949538077939\\
81	429.212509603091\\
81.5	428.481125228025\\
82	427.755317674058\\
82.5	427.035019405542\\
83	426.320164198648\\
83.5	425.610659956922\\
84	424.906500526743\\
84.5	424.207596029809\\
85	423.513866915503\\
85.5	422.825260133671\\
86	422.141738723062\\
86.5	421.463215394802\\
87	420.789637707775\\
87.5	420.120950003129\\
88	419.4570866323\\
88.5	418.797963515512\\
89	418.143618095372\\
89.5	417.493926113422\\
90	416.848834110271\\
90.5	416.208284931435\\
91	415.572253073994\\
91.5	414.940652328058\\
92	414.313474736605\\
92.5	413.690639459237\\
93	413.072099483956\\
93.5	412.457812374595\\
94	411.84772055391\\
94.5	411.2417657741\\
95	410.639952200724\\
95.5	410.042189048695\\
96	409.448429033853\\
96.5	408.858645983703\\
97	408.272791692026\\
97.5	407.690782451374\\
98	407.112672059538\\
98.5	406.538319896831\\
99	405.967746604951\\
99.5	405.400866363185\\
100	404.83766357327\\
100.5	404.278091764798\\
101	403.722110380384\\
101.5	403.169682217492\\
102	402.620770813387\\
102.5	402.075335746224\\
103	401.533342262471\\
103.5	400.994750653813\\
104	400.459524953116\\
104.5	399.927631180218\\
105	399.399030790548\\
105.5	398.873693161706\\
106	398.35157951782\\
106.5	397.832642046338\\
107	397.316934687297\\
107.5	396.804272070589\\
108	396.294731601259\\
108.5	395.788256980482\\
109	395.284809783854\\
109.5	394.784361126806\\
110	394.28688621964\\
110.5	393.792344445269\\
111	393.300716820593\\
111.5	392.811961550594\\
112	392.326062628793\\
112.5	391.842984170692\\
113	391.362696964617\\
113.5	390.885178437651\\
114	390.410399703492\\
114.5	389.938339712682\\
115	389.468940527648\\
115.5	389.002200333885\\
116	388.538110089629\\
116.5	388.076605666094\\
117	387.617694735686\\
117.5	387.161358221168\\
118	386.70753504845\\
118.5	386.256221760723\\
119	385.807387569853\\
119.5	385.361010797565\\
120	384.917072718135\\
};
\addlegendentry{$1.0 \eta$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	nan\\
1.5	nan\\
2	nan\\
2.5	nan\\
3	nan\\
3.5	nan\\
4	nan\\
4.5	nan\\
5	nan\\
5.5	nan\\
6	nan\\
6.5	nan\\
7	nan\\
7.5	nan\\
8	nan\\
8.5	nan\\
9	nan\\
9.5	nan\\
10	nan\\
10.5	nan\\
11	nan\\
11.5	nan\\
12	nan\\
12.5	nan\\
13	nan\\
13.5	nan\\
14	nan\\
14.5	nan\\
15	nan\\
15.5	nan\\
16	nan\\
16.5	nan\\
17	nan\\
17.5	nan\\
18	nan\\
18.5	nan\\
19	nan\\
19.5	nan\\
20	nan\\
20.5	nan\\
21	nan\\
21.5	nan\\
22	nan\\
22.5	nan\\
23	nan\\
23.5	nan\\
24	nan\\
24.5	nan\\
25	nan\\
25.5	nan\\
26	nan\\
26.5	nan\\
27	nan\\
27.5	nan\\
28	nan\\
28.5	nan\\
29	nan\\
29.5	nan\\
30	nan\\
30.5	nan\\
31	nan\\
31.5	nan\\
32	nan\\
32.5	nan\\
33	nan\\
33.5	nan\\
34	nan\\
34.5	nan\\
35	nan\\
35.5	nan\\
36	nan\\
36.5	nan\\
37	nan\\
37.5	nan\\
38	nan\\
38.5	nan\\
39	nan\\
39.5	nan\\
40	nan\\
40.5	151.519769222253\\
41	190.087833796069\\
41.5	217.278472637765\\
42	241.269453476916\\
42.5	263.624477105537\\
43	284.948686540746\\
43.5	305.505077237082\\
44	325.352143464929\\
44.5	344.350860608013\\
45	362.134481510767\\
45.5	378.150853526383\\
46	391.880955135632\\
46.5	403.122126001904\\
47	412.051546252824\\
47.5	419.054995921552\\
48	424.542353531526\\
48.5	428.861307446214\\
49	432.280233057577\\
49.5	434.999789503979\\
50	437.168938019899\\
50.5	438.898972625635\\
51	440.274014564793\\
51.5	441.358583405678\\
52	442.202777195793\\
52.5	442.846115294848\\
53	443.320210621897\\
53.5	443.650427665778\\
54	443.857628381921\\
54.5	443.958950668608\\
55	443.968667083528\\
55.5	443.898733661058\\
56	443.759224367926\\
56.5	443.558875571568\\
57	443.304924921677\\
57.5	443.003834620037\\
58	442.661047145145\\
58.5	442.281347402549\\
59	441.868920294952\\
59.5	441.427441220041\\
60	440.960136164634\\
60.5	440.469860294437\\
61	439.959137414221\\
61.5	439.430259364708\\
62	438.885209269533\\
62.5	438.325775491106\\
63	437.753586201717\\
63.5	437.170075960216\\
64	436.576548006645\\
64.5	435.974190507712\\
65	435.364048200664\\
65.5	434.747100858753\\
66	434.124194723811\\
66.5	433.496156567509\\
67	432.863661051282\\
67.5	432.227376942635\\
68	431.587948107799\\
68.5	430.945857600524\\
69	430.301619759988\\
69.5	429.655681412551\\
70	429.008469988599\\
70.5	428.360358284828\\
71	427.711690713706\\
71.5	427.062786654736\\
72	426.413932519862\\
72.5	425.765412726165\\
73	425.117443361257\\
73.5	424.470259550881\\
74	423.824078814572\\
74.5	423.179068146312\\
75	422.535422802375\\
75.5	421.893282252249\\
76	421.252794813335\\
76.5	420.614080641937\\
77	419.977292036385\\
77.5	419.342525582886\\
78	418.709862626345\\
78.5	418.079436916236\\
79	417.451287545863\\
79.5	416.825471324064\\
80	416.202174373013\\
80.5	415.581348513883\\
81	414.963087423227\\
81.5	414.347436610287\\
82	413.734453337295\\
82.5	413.124141703293\\
83	412.51659038484\\
83.5	411.911804039451\\
84	411.309807722432\\
84.5	410.710647825523\\
85	410.114328035909\\
85.5	409.520880203985\\
86	408.930308992671\\
86.5	408.342638314457\\
87	407.757882755349\\
87.5	407.176025300408\\
88	406.597093421166\\
88.5	406.02110030464\\
89	405.448034158646\\
89.5	404.877894483472\\
90	404.310693444866\\
90.5	403.746419189658\\
91	403.18507520459\\
91.5	402.62665075072\\
92	402.071149755809\\
92.5	401.518551443555\\
93	400.968842756705\\
93.5	400.422067154046\\
94	399.878153151381\\
94.5	399.33712601017\\
95	398.79896615679\\
95.5	398.263647198664\\
96	397.73116980554\\
96.5	397.201530078482\\
97	396.674699630549\\
97.5	396.150671645418\\
98	395.629433914536\\
98.5	395.110965826551\\
99	394.595255934743\\
99.5	394.082287733944\\
100	393.57204835436\\
100.5	393.064518750162\\
101	392.559680484635\\
101.5	392.057525857822\\
102	391.558024660537\\
102.5	391.061185676724\\
103	390.566964988791\\
103.5	390.075356246567\\
104	389.586338949674\\
104.5	389.09990401898\\
105	388.616019738096\\
105.5	388.134688985669\\
106	387.65586624763\\
106.5	387.179575992055\\
107	386.705763512295\\
107.5	386.234421092856\\
108	385.765522400712\\
108.5	385.29908588696\\
109	384.83505937486\\
109.5	384.373385147237\\
110	383.914186891617\\
110.5	383.457309332503\\
111	383.002792449029\\
111.5	382.550597779324\\
112	382.100717823634\\
112.5	381.653131943779\\
113	381.207840360557\\
113.5	380.764810448195\\
114	380.32402268977\\
114.5	379.885462441542\\
115	379.449119080794\\
115.5	379.014970016159\\
116	378.583000895109\\
116.5	378.153194499124\\
117	377.725538360505\\
117.5	377.300006103183\\
118	376.876590516702\\
118.5	376.455277733777\\
119	376.036037368499\\
119.5	375.618867204348\\
120	375.203744878809\\
};
\addlegendentry{$1.5 \eta$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_lambda0_demand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=600,
scaled y ticks=base 10:-2,
ytick={0, 200, 400, 600},
yticklabels={0.0, 2.0, 4.0, 6.0},
ylabel style={font=\color{white!15!black}},
ylabel={Demand $\lambda(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.2cm,0cm)        %% default is (0.3cm,0cm)
(0.4cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
20	24.5517924977131\\
20.5	28.3376906901048\\
21	32.3993086962292\\
21.5	36.739278586763\\
22	41.3593258806542\\
22.5	46.2603032261065\\
23	51.4422866735324\\
23.5	56.904636820048\\
24	62.646006978079\\
24.5	68.6643464792639\\
25	74.9570600093637\\
25.5	81.520901336164\\
26	88.3520624669032\\
26.5	95.4462461612999\\
27	102.798552836407\\
27.5	110.403685562641\\
28	118.255922723357\\
28.5	126.349095857244\\
29	134.676589049808\\
29.5	143.231545601471\\
30	152.006696428704\\
30.5	160.994729755232\\
31	170.187658891608\\
31.5	179.577666663623\\
32	189.156483862009\\
32.5	198.915853394007\\
33	208.847166253795\\
33.5	218.941800252205\\
34	229.19087150313\\
34.5	239.585131623115\\
35	250.115073810914\\
35.5	260.770163821945\\
36	271.53893194611\\
36.5	282.407829000336\\
37	293.360053384834\\
37.5	304.373882467783\\
38	315.420040916166\\
38.5	326.458194178933\\
39	337.433284784282\\
39.5	348.270468867148\\
40	358.873498307785\\
40.5	369.125610852767\\
41	378.898541010646\\
41.5	388.068415709175\\
42	396.535191495025\\
42.5	404.239284745593\\
43	411.166777350645\\
43.5	417.343967142158\\
44	422.82516355901\\
44.5	427.679201247292\\
45	431.979100633068\\
45.5	435.795136437232\\
46	439.191228152336\\
46.5	442.223830404907\\
47	444.941521950122\\
47.5	447.385933556428\\
48	449.592346052001\\
48.5	451.590799025539\\
49	453.406685657616\\
49.5	455.06163816253\\
50	456.57413047857\\
50.5	457.959987450957\\
51	459.232774466051\\
51.5	460.404266954273\\
52	461.484610591652\\
52.5	462.482687545197\\
53	463.406239863474\\
53.5	464.262155086961\\
54	465.056343702482\\
54.5	465.794155555891\\
55	466.480310479031\\
55.5	467.119004128105\\
56	467.714008123264\\
56.5	468.268670027\\
57	468.786049355793\\
57.5	469.26883359935\\
58	469.719538123161\\
58.5	470.140377589884\\
59	470.533401718436\\
59.5	470.900465631499\\
60	471.243243533183\\
60.5	471.563326534201\\
61	471.862069533144\\
61.5	472.14082906237\\
62	472.400791715853\\
62.5	472.64306908407\\
63	472.868680438976\\
63.5	473.078573418366\\
64	473.273614245208\\
64.5	473.454625645175\\
65	473.622369079101\\
65.5	473.777526481452\\
66	473.920785735502\\
66.5	474.052721397012\\
67	474.173921763473\\
67.5	474.284933664457\\
68	474.386238324535\\
68.5	474.478309282746\\
69	474.561585777391\\
69.5	474.636514499442\\
70	474.703399191813\\
70.5	474.762683881924\\
71	474.814694930414\\
71.5	474.859738428782\\
72	474.898129823007\\
72.5	474.930169544447\\
73	474.956120782906\\
73.5	474.976241606416\\
74	474.990782875809\\
74.5	474.999968809626\\
75	475.004031736585\\
75.5	475.003166515818\\
76	474.997581897992\\
76.5	474.9874540565\\
77	474.972968687491\\
77.5	474.954292729735\\
78	474.931660385229\\
78.5	474.905109475175\\
79	474.874840598964\\
79.5	474.84099421937\\
80	474.80369803121\\
80.5	474.76308620994\\
81	474.719281601903\\
81.5	474.672397004361\\
82	474.622539587917\\
82.5	474.569827280846\\
83	474.514355837935\\
83.5	474.456223381013\\
84	474.3955233696\\
84.5	474.332351487034\\
85	474.266782339038\\
85.5	474.198909245923\\
86	474.128804861218\\
86.5	474.056545640162\\
87	473.982210742939\\
87.5	473.905816097\\
88	473.827538964231\\
88.5	473.747382324336\\
89	473.665407871461\\
89.5	473.58167479929\\
90	473.496242319359\\
90.5	473.409166689668\\
91	473.320499448976\\
91.5	473.230294288937\\
92	473.138601677292\\
92.5	473.045465048125\\
93	472.950933809067\\
93.5	472.855059477353\\
94	472.757871429546\\
94.5	472.659421085826\\
95	472.559742520784\\
95.5	472.458879416174\\
96	472.356862214662\\
96.5	472.253735149301\\
97	472.149526906411\\
97.5	472.044273715935\\
98	471.938006807127\\
98.5	471.830758444042\\
99	471.722559630486\\
99.5	471.613433241708\\
100	471.5034153482\\
100.5	471.392532490046\\
101	471.280810074291\\
101.5	471.168269511521\\
102	471.054942914828\\
102.5	470.94084953248\\
103	470.826011951853\\
103.5	470.710452783012\\
104	470.594187749378\\
104.5	470.477283520262\\
105	470.359700893408\\
105.5	470.241479827544\\
106	470.122639339589\\
106.5	470.003202165349\\
107	469.883193721157\\
107.5	469.762636203501\\
108	469.641534125733\\
108.5	469.520028739729\\
109	469.397740478599\\
109.5	469.275095448968\\
110	469.151968035369\\
110.5	469.028377310063\\
111	468.904335371789\\
111.5	468.779860087247\\
112	468.654958412026\\
112.5	468.529648846931\\
113	468.403938059492\\
113.5	468.277846791576\\
114	468.151381461423\\
114.5	468.024557513111\\
115	467.897374123388\\
115.5	467.769870731752\\
116	467.642006610027\\
116.5	467.51387747467\\
117	467.385417445792\\
117.5	467.256663036371\\
118	467.127620408052\\
118.5	466.998304261122\\
119	466.868713351162\\
119.5	466.73886956727\\
120	466.608777174536\\
};
\addlegendentry{$0.5 \lambda_0$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	76.274669763216\\
20.5	85.0479296267054\\
21	94.3581159210708\\
21.5	104.207205102829\\
22	114.595901891348\\
22.5	125.523746891409\\
23	136.989068809279\\
23.5	148.988981208132\\
24	161.519565433855\\
24.5	174.575775058121\\
25	188.151465840428\\
25.5	202.239556527726\\
26	216.832048937666\\
26.5	231.91979718665\\
27	247.492548947085\\
27.5	263.538600016399\\
28	280.043447464186\\
28.5	296.987111113718\\
29	314.33736432636\\
29.5	332.034829518272\\
30	349.962014632923\\
30.5	367.887712721828\\
31	385.392057473927\\
31.5	401.8374620732\\
32	416.516391262527\\
32.5	428.968890731617\\
33	439.169162223598\\
33.5	447.407873746017\\
34	454.073119878722\\
34.5	459.518540220726\\
35	464.024430682973\\
35.5	467.801648432603\\
36	471.006442828769\\
36.5	473.755000816275\\
37	476.134577570544\\
37.5	478.211659178072\\
38	480.037615087963\\
38.5	481.652703753257\\
39	483.088901473967\\
39.5	484.371946479977\\
40	485.522775335514\\
40.5	486.558573876538\\
41	487.493668855421\\
41.5	488.340008873257\\
42	489.107712948521\\
42.5	489.805387251174\\
43	490.440395298068\\
43.5	491.019097696724\\
44	491.546998354792\\
44.5	492.0289091894\\
45	492.46902676637\\
45.5	492.871064685438\\
46	493.23828404998\\
46.5	493.573647944415\\
47	493.879677956322\\
47.5	494.158693814104\\
48	494.412837904015\\
48.5	494.643924980491\\
49	494.85361759159\\
49.5	495.043571003967\\
50	495.215044527314\\
50.5	495.369309332055\\
51	495.507612589604\\
51.5	495.630883354433\\
52	495.740201895721\\
52.5	495.836372872697\\
53	495.920229533102\\
53.5	495.99247849864\\
54	496.053931919361\\
54.5	496.105100285533\\
55	496.146678017974\\
55.5	496.179132470297\\
56	496.20299800501\\
56.5	496.218758711827\\
57	496.226846187146\\
57.5	496.227674329656\\
58	496.221629040643\\
58.5	496.209067290814\\
59	496.190322339149\\
59.5	496.165709602079\\
60	496.135524870496\\
60.5	496.100045288678\\
61	496.059526216501\\
61.5	496.014214821424\\
62	495.964341891276\\
62.5	495.910123413516\\
63	495.851760150591\\
63.5	495.789450366508\\
64	495.723370802271\\
64.5	495.653695877305\\
65	495.580589049364\\
65.5	495.504204409036\\
66	495.42472602879\\
66.5	495.342220372024\\
67	495.25685074182\\
67.5	495.16874588542\\
68	495.078018761054\\
68.5	494.984784984058\\
69	494.889152524294\\
69.5	494.791218422823\\
70	494.691083397317\\
70.5	494.588835518492\\
71	494.484565894163\\
71.5	494.378356607847\\
72	494.270288053879\\
72.5	494.160439728721\\
73	494.048877661557\\
73.5	493.935685731265\\
74	493.820916688984\\
74.5	493.704635144633\\
75	493.586901938615\\
75.5	493.467775521047\\
76	493.347317352841\\
76.5	493.225571250103\\
77	493.102599329316\\
77.5	492.978437803811\\
78	492.853143302723\\
78.5	492.726760344883\\
79	492.599323418367\\
79.5	492.470890258018\\
80	492.341482312107\\
80.5	492.211151101871\\
81	492.079927559538\\
81.5	491.947846945335\\
82	491.814943791232\\
82.5	491.681250582096\\
83	491.54679842601\\
83.5	491.41158667335\\
84	491.275712997209\\
84.5	491.13916831876\\
85	491.001965795818\\
85.5	490.864143143206\\
86	490.725743124164\\
86.5	490.58676966826\\
87	490.447246312293\\
87.5	490.307200843049\\
88	490.166643604108\\
88.5	490.025561778151\\
89	489.884088682536\\
89.5	489.742162943576\\
90	489.599802925574\\
90.5	489.457018928499\\
91	489.313868274657\\
91.5	489.170320921414\\
92	489.026445350222\\
92.5	488.882220265291\\
93	488.737666540517\\
93.5	488.592804008636\\
94	488.447641909469\\
94.5	488.30217954072\\
95	488.156480588677\\
95.5	488.010516297328\\
96	487.864299084692\\
96.5	487.717854184801\\
97	487.571189706742\\
97.5	487.424263515986\\
98	487.277233145333\\
98.5	487.129951062091\\
99	486.982534329978\\
99.5	486.834921356013\\
100	486.687151780859\\
100.5	486.5392328266\\
101	486.3911721884\\
101.5	486.242979462252\\
102	486.094660798109\\
102.5	485.946229355858\\
103	485.797689926219\\
103.5	485.649052069056\\
104	485.500319104088\\
104.5	485.351499437118\\
105	485.202601395176\\
105.5	485.053629768536\\
106	484.90458968796\\
106.5	484.755466442413\\
107	484.606389022008\\
107.5	484.457152892152\\
108	484.307920048914\\
108.5	484.158647768774\\
109	484.009343425103\\
109.5	483.860011073534\\
110	483.710665126302\\
110.5	483.561298898561\\
111	483.411924831474\\
111.5	483.262541214041\\
112	483.113157713551\\
112.5	482.963774946948\\
113	482.814407394345\\
113.5	482.665050032344\\
114	482.515705991091\\
114.5	482.366392450558\\
115	482.217076191634\\
115.5	482.067784228622\\
116	481.918549508003\\
116.5	481.769317858438\\
117	481.620139706931\\
117.5	481.471028567584\\
118	481.321936722924\\
118.5	481.17289254542\\
119	481.023896110645\\
119.5	480.874951830262\\
120	480.726063370589\\
};
\addlegendentry{$1.0 \lambda_0$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
20	127.693973430776\\
20.5	141.208973990017\\
21	155.500073767315\\
21.5	170.569530825549\\
22	186.417818179491\\
22.5	203.04387283593\\
23	220.444920594455\\
23.5	238.616617821686\\
24	257.552545580767\\
24.5	277.24365486594\\
25	297.675549334922\\
25.5	318.819214285184\\
26	340.605155748135\\
26.5	362.852703977561\\
27	385.106033432542\\
27.5	406.389897452223\\
28	425.247974373515\\
28.5	440.568079830292\\
29	452.33741611649\\
29.5	461.266350882527\\
30	468.132253765897\\
30.5	473.52933341985\\
31	477.86705337858\\
31.5	481.422620516936\\
32	484.385995186778\\
32.5	486.890474520809\\
33	489.031756377547\\
33.5	490.880364115364\\
34	492.489308578937\\
34.5	493.899233553256\\
35	495.142098057246\\
35.5	496.24286270413\\
36	497.221875505376\\
36.5	498.095609580461\\
37	498.87765211201\\
37.5	499.579280581946\\
38	500.20996694762\\
38.5	500.777714582114\\
39	501.28935501834\\
39.5	501.750759624589\\
40	502.166977453556\\
40.5	502.542411967216\\
41	502.880899919464\\
41.5	503.185808355238\\
42	503.460106278679\\
42.5	503.706426822952\\
43	503.927098277129\\
43.5	504.124215788045\\
44	504.299644823255\\
44.5	504.455047621638\\
45	504.591956046251\\
45.5	504.711712553136\\
46	504.815563930279\\
46.5	504.904624883988\\
47	504.97993025126\\
47.5	505.042397389529\\
48	505.092886146565\\
48.5	505.132175690741\\
49	505.160980165031\\
49.5	505.179960930923\\
50	505.18972621193\\
50.5	505.190836092513\\
51	505.183810262392\\
51.5	505.169100372147\\
52	505.147232691374\\
52.5	505.118537988461\\
53	505.083429597586\\
53.5	505.042258710254\\
54	504.995337862834\\
54.5	504.943078404299\\
55	504.885654166023\\
55.5	504.823384436517\\
56	504.756520188761\\
56.5	504.685298313039\\
57	504.60994003773\\
57.5	504.530677268304\\
58	504.447682063171\\
58.5	504.361146489919\\
59	504.271254965909\\
59.5	504.178164008611\\
60	504.082034197797\\
60.5	503.983008034505\\
61	503.881228160996\\
61.5	503.776824003676\\
62	503.669923767442\\
62.5	503.560644857119\\
63	503.449090740607\\
63.5	503.335369407201\\
64	503.219586458423\\
64.5	503.101830358029\\
65	502.98219894544\\
65.5	502.860779894912\\
66	502.737602824362\\
66.5	502.612857205087\\
67	502.486527005543\\
67.5	502.358760734677\\
68	502.229491999608\\
68.5	502.098892677015\\
69	501.966995302995\\
69.5	501.833854838135\\
70	501.699534774275\\
70.5	501.564285580892\\
71	501.427535407344\\
71.5	501.289975837666\\
72	501.151419512265\\
72.5	501.011922571365\\
73	500.87151354078\\
73.5	500.730266068343\\
74	500.588168923015\\
74.5	500.445322920491\\
75	500.301710329115\\
75.5	500.15738280137\\
76	500.012374258346\\
76.5	499.866712326812\\
77	499.720431353669\\
77.5	499.573557340142\\
78	499.426119687187\\
78.5	499.278143005993\\
79	499.129655406633\\
79.5	498.980676981643\\
80	498.831235894402\\
80.5	498.681353304678\\
81	498.531044326536\\
81.5	498.38034108614\\
82	498.229256881087\\
82.5	498.077810288869\\
83	497.926023732605\\
83.5	497.773912992389\\
84	497.621496551589\\
84.5	497.468787627393\\
85	497.315805629768\\
85.5	497.162564356773\\
86	497.009078313493\\
86.5	496.855360176697\\
87	496.701427853257\\
87.5	496.547290284518\\
88	496.393029985722\\
88.5	496.238534474467\\
89	496.083874435841\\
89.5	495.929059454184\\
90	495.774100830884\\
90.5	495.619009456688\\
91	495.463796816088\\
91.5	495.308471523636\\
92	495.153044324813\\
92.5	494.997522359704\\
93	494.841915714395\\
93.5	494.686233266504\\
94	494.530482394291\\
94.5	494.374672607085\\
95	494.218810753969\\
95.5	494.06290467098\\
96	493.906961225828\\
96.5	493.750987439524\\
97	493.594990636127\\
97.5	493.438974375332\\
98	493.282948907814\\
98.5	493.126948192949\\
99	492.970890306611\\
99.5	492.814869013195\\
100	492.658900738153\\
100.5	492.502913548421\\
101	492.346949499921\\
101.5	492.191015178024\\
102	492.035111121935\\
102.5	491.879244222582\\
103	491.723422031484\\
103.5	491.567643720791\\
104	491.411916812691\\
104.5	491.256245221756\\
105	491.100630382276\\
105.5	490.945078935974\\
106	490.78959292082\\
106.5	490.634177532643\\
107	490.478789886074\\
107.5	490.323533470462\\
108	490.168360661341\\
108.5	490.013274235981\\
109	489.858261900447\\
109.5	489.703333208981\\
110	489.54849535644\\
110.5	489.393744938225\\
111	489.239095851889\\
111.5	489.084545580064\\
112	488.930095706897\\
112.5	488.775752383034\\
113	488.621512859811\\
113.5	488.467383937941\\
114	488.313362003291\\
114.5	488.159455307535\\
115	488.005662617236\\
115.5	487.851986331434\\
116	487.698426069949\\
116.5	487.54498867354\\
117	487.391672237031\\
117.5	487.238478742376\\
118	487.085409282096\\
118.5	486.93246769011\\
119	486.779653864576\\
119.5	486.626969933779\\
120	486.474416237489\\
};
\addlegendentry{$1.5 \lambda_0$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_lambda0_supply.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=600,
scaled y ticks=base 10:-2,
ytick={0, 200, 400, 600},
yticklabels={0.0, 2.0, 4.0, 6.0},
ylabel style={font=\color{white!15!black}},
ylabel={Supply $N(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.2cm,0cm)        %% default is (0.3cm,0cm)
(0.4cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
20	51.3158811182169\\
20.5	57.2448925690586\\
21	63.408884426742\\
21.5	69.8038044067505\\
22	76.4245488736293\\
22.5	83.2651450145902\\
23	90.3189814010146\\
23.5	97.5789549638663\\
24	105.037515054489\\
24.5	112.686697175221\\
25	120.518358809027\\
25.5	128.524036350807\\
26	136.695074004652\\
26.5	145.022714383353\\
27	153.497948109921\\
27.5	162.111775605799\\
28	170.85515476449\\
28.5	179.71896812851\\
29	188.694007177334\\
29.5	197.771220792088\\
30	206.941483703277\\
30.5	216.196014597875\\
31	225.525642746189\\
31.5	234.921750178209\\
32	244.375552949734\\
32.5	253.878607600462\\
33	263.422391007092\\
33.5	272.998663506621\\
34	282.599186222053\\
34.5	292.215596428104\\
35	301.839549696871\\
35.5	311.461898190724\\
36	321.07284865131\\
36.5	330.66083961476\\
37	340.211461977571\\
37.5	349.705963603883\\
38	359.118883339056\\
38.5	368.414965938395\\
39	377.54605971855\\
39.5	386.446836046124\\
40	395.033859651145\\
40.5	403.206982287459\\
41	410.858079453346\\
41.5	417.885629871637\\
42	424.211874724657\\
42.5	429.796881151743\\
43	434.641905666347\\
43.5	438.783329753223\\
44	442.280957128069\\
44.5	445.205614769436\\
45	447.629975965946\\
45.5	449.622576472997\\
46	451.244909384896\\
46.5	452.550699330765\\
47	453.585821480854\\
47.5	454.38928361916\\
48	454.993950617723\\
48.5	455.427627502566\\
49	455.713686743422\\
49.5	455.871929793323\\
50	455.91917654959\\
50.5	455.869738823536\\
51	455.73582379515\\
51.5	455.527959104086\\
52	455.255155176196\\
52.5	454.925247724437\\
53	454.545022410302\\
53.5	454.12045977962\\
54	453.656661493743\\
54.5	453.158203841984\\
55	452.629090667892\\
55.5	452.072842824337\\
56	451.492604673542\\
56.5	450.89112656712\\
57	450.270902284531\\
57.5	449.634098025754\\
58	448.982723235702\\
58.5	448.318509390436\\
59	447.643053217973\\
59.5	446.957778912925\\
60	446.26394421303\\
60.5	445.5627377667\\
61	444.85516279167\\
61.5	444.142176685684\\
62	443.424636398615\\
62.5	442.703316582755\\
63	441.978907498896\\
63.5	441.252057988797\\
64	440.523322843349\\
64.5	439.793244335446\\
65	439.062307194727\\
65.5	438.330922805848\\
66	437.599515104938\\
66.5	436.868409617874\\
67	436.13795203942\\
67.5	435.408461034305\\
68	434.680179656984\\
68.5	433.95336758609\\
69	433.228248119183\\
69.5	432.505055212934\\
70	431.783903759723\\
70.5	431.06503129485\\
71	430.348574194498\\
71.5	429.634662078419\\
72	428.923420576292\\
72.5	428.214983967962\\
73	427.509440593221\\
73.5	426.806884652232\\
74	426.107407829779\\
74.5	425.411075389456\\
75	424.717968979473\\
75.5	424.028133922234\\
76	423.341637931111\\
76.5	422.658510446253\\
77	421.978803978127\\
77.5	421.30254849014\\
78	420.629834798523\\
78.5	419.960594147482\\
79	419.29489643227\\
79.5	418.632760696172\\
80	417.974189849538\\
80.5	417.319208117588\\
81	416.667824505276\\
81.5	416.020038384549\\
82	415.375847408632\\
82.5	414.735269725366\\
83	414.098293675767\\
83.5	413.46491682782\\
84	412.835133819322\\
84.5	412.208947977888\\
85	411.586331533705\\
85.5	410.967292192313\\
86	410.351809662104\\
86.5	409.739870056713\\
87	409.13147092249\\
87.5	408.52655755527\\
88	407.925184567737\\
88.5	407.327297547136\\
89	406.732878849214\\
89.5	406.141909026609\\
90	405.554372240772\\
90.5	404.970249102035\\
91	404.389515125763\\
91.5	403.812155866932\\
92	403.238150643256\\
92.5	402.667470375659\\
93	402.100100067901\\
93.5	401.536026386508\\
94	400.975210754962\\
94.5	400.417642228499\\
95	399.863289928637\\
95.5	399.31214093553\\
96	398.764161896622\\
96.5	398.219336444482\\
97	397.677640039057\\
97.5	397.139050161798\\
98	396.603540506681\\
98.5	396.071090739325\\
99	395.541676010883\\
99.5	395.015271031413\\
100	394.491854779074\\
100.5	393.971405339476\\
101	393.453898957429\\
101.5	392.939304336858\\
102	392.427610120709\\
102.5	391.918784192808\\
103	391.412806858617\\
103.5	390.909652655728\\
104	390.409297091046\\
104.5	389.911744815721\\
105	389.416935843723\\
105.5	388.924857542343\\
106	388.435487100694\\
106.5	387.948806079808\\
107	387.46480150449\\
107.5	386.983450861551\\
108	386.504721235417\\
108.5	386.028681337683\\
109	385.555028237442\\
109.5	385.084033934816\\
110	384.615572621696\\
110.5	384.149629793025\\
111	383.686181188255\\
111.5	383.22521194025\\
112	382.766689281168\\
112.5	382.310604744754\\
113	381.856927030675\\
113.5	381.405650599032\\
114	380.956740773963\\
114.5	380.510187918754\\
115	380.065956889148\\
115.5	379.62405501933\\
116	379.184419517288\\
116.5	378.747098875779\\
117	378.312017522756\\
117.5	377.879176318449\\
118	377.448549673081\\
118.5	377.0201257075\\
119	376.593878637257\\
119.5	376.169801024428\\
120	375.747871978956\\
};
\addlegendentry{$0.5 \lambda_0$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	129.077839070487\\
20.5	140.443167805208\\
21	152.221557701215\\
21.5	164.40169374368\\
22	176.971602525207\\
22.5	189.918811286526\\
23	203.230292313358\\
23.5	216.892467850939\\
24	230.891452870677\\
24.5	245.212920428696\\
25	259.84215000765\\
25.5	274.764214029351\\
26	289.963985581524\\
26.5	305.42586792905\\
27	321.133849501711\\
27.5	337.071138453238\\
28	353.218721824357\\
28.5	369.552645889546\\
29	386.037160685564\\
29.5	402.609880534665\\
30	419.151422687919\\
30.5	435.431915235135\\
31	451.041210272426\\
31.5	465.368343380944\\
32	477.75521977723\\
32.5	487.806339122148\\
33	495.556097607916\\
33.5	501.338035139079\\
34	505.565710933118\\
34.5	508.606398315515\\
35	510.747227136551\\
35.5	512.202235814343\\
36	513.128897718984\\
36.5	513.643579136294\\
37	513.833133488673\\
37.5	513.763331538601\\
38	513.48465403672\\
38.5	513.03637576437\\
39	512.449444609035\\
39.5	511.7485531959\\
40	510.953598792219\\
40.5	510.080736166456\\
41	509.143288161445\\
41.5	508.152214158222\\
42	507.116678541107\\
42.5	506.044349591534\\
43	504.941695719363\\
43.5	503.814199673234\\
44	502.666521383089\\
44.5	501.502656050524\\
45	500.32600501555\\
45.5	499.139517450665\\
46	497.945719446407\\
46.5	496.74685021682\\
47	495.544750763697\\
47.5	494.341074927261\\
48	493.137306157751\\
48.5	491.934647985926\\
49	490.734162819761\\
49.5	489.536897378673\\
50	488.343573294887\\
50.5	487.154914870128\\
51	485.971616739994\\
51.5	484.794127250965\\
52	483.623009409775\\
52.5	482.458596849038\\
53	481.301259112846\\
53.5	480.151261691726\\
54	479.008959150461\\
54.5	477.874465711099\\
55	476.748036928708\\
55.5	475.629771059943\\
56	474.519803162001\\
56.5	473.418253023772\\
57	472.325182870312\\
57.5	471.240661251835\\
58	470.164727613468\\
58.5	469.097410236772\\
59	468.038719195459\\
59.5	466.988660537445\\
60	465.947226219236\\
60.5	464.914398888971\\
61	463.890144935739\\
61.5	462.874436260501\\
62	461.867231901264\\
62.5	460.868486066614\\
63	459.878140088528\\
63.5	458.896146955572\\
64	457.922437868034\\
64.5	456.956953275259\\
65	455.999626992963\\
65.5	455.050388995472\\
66	454.109193785389\\
66.5	453.175918400331\\
67	452.250512522526\\
67.5	451.332893446146\\
68	450.422990374314\\
68.5	449.520720812817\\
69	448.626006975382\\
69.5	447.738768372245\\
70	446.85892161798\\
70.5	445.986391016941\\
71	445.121092005823\\
71.5	444.262944116191\\
72	443.411867493211\\
72.5	442.567788480684\\
73	441.730613204679\\
73.5	440.900274613592\\
74	440.076689446497\\
74.5	439.259779031002\\
75	438.449459308328\\
75.5	437.645659184078\\
76	436.848299839108\\
76.5	436.057301570265\\
77	435.272597334864\\
77.5	434.494100793601\\
78	433.721746861267\\
78.5	432.95546385513\\
79	432.195165046129\\
79.5	431.440794336674\\
80	430.692272663507\\
80.5	429.949538077939\\
81	429.212509603091\\
81.5	428.481125228025\\
82	427.755317674058\\
82.5	427.035019405542\\
83	426.320164198648\\
83.5	425.610659956922\\
84	424.906500526743\\
84.5	424.207596029809\\
85	423.513866915503\\
85.5	422.825260133671\\
86	422.141738723062\\
86.5	421.463215394802\\
87	420.789637707775\\
87.5	420.120950003129\\
88	419.4570866323\\
88.5	418.797963515512\\
89	418.143618095372\\
89.5	417.493926113422\\
90	416.848834110271\\
90.5	416.208284931435\\
91	415.572253073994\\
91.5	414.940652328058\\
92	414.313474736605\\
92.5	413.690639459237\\
93	413.072099483956\\
93.5	412.457812374595\\
94	411.84772055391\\
94.5	411.2417657741\\
95	410.639952200724\\
95.5	410.042189048695\\
96	409.448429033853\\
96.5	408.858645983703\\
97	408.272791692026\\
97.5	407.690782451374\\
98	407.112672059538\\
98.5	406.538319896831\\
99	405.967746604951\\
99.5	405.400866363185\\
100	404.83766357327\\
100.5	404.278091764798\\
101	403.722110380384\\
101.5	403.169682217492\\
102	402.620770813387\\
102.5	402.075335746224\\
103	401.533342262471\\
103.5	400.994750653813\\
104	400.459524953116\\
104.5	399.927631180218\\
105	399.399030790548\\
105.5	398.873693161706\\
106	398.35157951782\\
106.5	397.832642046338\\
107	397.316934687297\\
107.5	396.804272070589\\
108	396.294731601259\\
108.5	395.788256980482\\
109	395.284809783854\\
109.5	394.784361126806\\
110	394.28688621964\\
110.5	393.792344445269\\
111	393.300716820593\\
111.5	392.811961550594\\
112	392.326062628793\\
112.5	391.842984170692\\
113	391.362696964617\\
113.5	390.885178437651\\
114	390.410399703492\\
114.5	389.938339712682\\
115	389.468940527648\\
115.5	389.002200333885\\
116	388.538110089629\\
116.5	388.076605666094\\
117	387.617694735686\\
117.5	387.161358221168\\
118	386.70753504845\\
118.5	386.256221760723\\
119	385.807387569853\\
119.5	385.361010797565\\
120	384.917072718135\\
};
\addlegendentry{$1.0 \lambda_0$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
20	198.864630208509\\
20.5	215.102310324554\\
21	231.903680394692\\
21.5	249.253397907939\\
22	267.135204031913\\
22.5	285.5322601175\\
23	304.426933322068\\
23.5	323.800987992754\\
24	343.634998589447\\
24.5	363.907782389927\\
25	384.593470903209\\
25.5	405.651602667657\\
26	427.000096007608\\
26.5	448.442383570525\\
27	469.501507835764\\
27.5	489.181870569603\\
28	506.035800275176\\
28.5	519.022380549899\\
29	528.242407010239\\
29.5	534.507689523331\\
30	538.66302412914\\
30.5	541.342582491124\\
31	542.978963085793\\
31.5	543.862893825875\\
32	544.192307572764\\
32.5	544.105196481134\\
33	543.699930414301\\
33.5	543.048441409386\\
34	542.204305342039\\
34.5	541.208208230546\\
35	540.091744612592\\
35.5	538.87929357894\\
36	537.59044573192\\
36.5	536.240796459378\\
37	534.842994527413\\
37.5	533.407323806301\\
38	531.942241651942\\
38.5	530.454724940323\\
39	528.950579895507\\
39.5	527.434671918429\\
40	525.911040103153\\
40.5	524.383109579579\\
41	522.853753426298\\
41.5	521.325396911373\\
42	519.800095027241\\
42.5	518.279588904409\\
43	516.765346693278\\
43.5	515.258618375304\\
44	513.760456729515\\
44.5	512.271735842126\\
45	510.793217497818\\
45.5	509.325505235305\\
46	507.869131455229\\
46.5	506.424514044402\\
47	504.992012286609\\
47.5	503.571895208697\\
48	502.16439312052\\
48.5	500.769674651607\\
49	499.387861249537\\
49.5	498.019040191549\\
50	496.663271086697\\
50.5	495.320577564861\\
51	493.990958147497\\
51.5	492.674371247575\\
52	491.370826953075\\
52.5	490.080214872129\\
53	488.802479670112\\
53.5	487.537527639004\\
54	486.285256267208\\
54.5	485.045618994097\\
55	483.818428232673\\
55.5	482.603597262493\\
56	481.400994940907\\
56.5	480.210489107397\\
57	479.031947413562\\
57.5	477.865242048762\\
58	476.710217616162\\
58.5	475.566737595123\\
59	474.434665624243\\
59.5	473.313847743597\\
60	472.204147948402\\
60.5	471.105410510004\\
61	470.017498584594\\
61.5	468.94026176124\\
62	467.873565677441\\
62.5	466.817259025251\\
63	465.771196954003\\
63.5	464.735237660486\\
64	463.709243468558\\
64.5	462.693072875413\\
65	461.686592437953\\
65.5	460.689668595376\\
66	459.702123816074\\
66.5	458.723917244341\\
67	457.7548395835\\
67.5	456.794825222647\\
68	455.843644144135\\
68.5	454.901252270823\\
69	453.96750546662\\
69.5	453.042271009943\\
70	452.125448259575\\
70.5	451.217079108633\\
71	450.316509855478\\
71.5	449.424175732985\\
72	448.539769724364\\
72.5	447.6631916187\\
73	446.794312632887\\
73.5	445.93305869502\\
74	445.079273512634\\
74.5	444.232919828449\\
75	443.393836569166\\
75.5	442.561941806106\\
76	441.737139163681\\
76.5	440.919321203322\\
77	440.108403393934\\
77.5	439.304283703454\\
78	438.506873695626\\
78.5	437.716076803827\\
79	436.931810543506\\
79.5	436.153975034382\\
80	435.382494845573\\
80.5	434.617281273847\\
81	433.858239384981\\
81.5	433.105307510865\\
82	432.358388971193\\
82.5	431.617404073196\\
83	430.882283253431\\
83.5	430.152944729546\\
84	429.429314999834\\
84.5	428.711312006461\\
85	427.998872191712\\
85.5	427.291918879308\\
86	426.590380585031\\
86.5	425.894184887033\\
87	425.203273802572\\
87.5	424.517570080335\\
88	423.837061590408\\
88.5	423.161590733422\\
89	422.491139593256\\
89.5	421.825639624156\\
90	421.165031205136\\
90.5	420.509252635352\\
91	419.858248173587\\
91.5	419.211955336868\\
92	418.570319257786\\
92.5	417.933278042552\\
93	417.300778923071\\
93.5	416.672767408982\\
94	416.049187137985\\
94.5	415.429988464691\\
95	414.81511681196\\
95.5	414.204521154134\\
96	413.598151132634\\
96.5	412.995955108004\\
97	412.397886767039\\
97.5	411.803890256396\\
98	411.213927226453\\
98.5	410.627973630776\\
99	410.045905285687\\
99.5	409.467755351672\\
100	408.893488359059\\
100.5	408.322991434723\\
101	407.756255356602\\
101.5	407.19324096109\\
102	406.633895055354\\
102.5	406.078182926378\\
103	405.526071191221\\
103.5	404.977507182712\\
104	404.432459324845\\
104.5	403.890888932675\\
105	403.352751837119\\
105.5	402.818016468438\\
106	402.286641350284\\
106.5	401.758594541818\\
107	401.233799875329\\
107.5	400.712305128066\\
108	400.194034509005\\
108.5	399.678953650929\\
109	399.167006189482\\
109.5	398.658178497523\\
110	398.152434583728\\
110.5	397.64973624868\\
111	397.150063516727\\
111.5	396.653378530781\\
112	396.159649116058\\
112.5	395.668852724598\\
113	395.180947264935\\
113.5	394.69591487792\\
114	394.213712060835\\
114.5	393.734325282015\\
115	393.257716459571\\
115.5	392.78386044311\\
116	392.3127240047\\
116.5	391.844291071203\\
117	391.378526442835\\
117.5	390.915403690423\\
118	390.454897385512\\
118.5	389.996985230509\\
119	389.541638096412\\
119.5	389.088833060049\\
120	388.638542194166\\
};
\addlegendentry{$1.5 \lambda_0$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_phi_demand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
unbounded coords=jump,
xmin=10,
xmax=110,
xtick={10, 30, 50, 70, 90, 110},
xticklabels={10, 30, 50, 70, 90, 110},
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=600,
scaled y ticks=base 10:-2,
ytick={0, 200, 400, 600},
yticklabels={0.0, 2.0, 4.0, 6.0},
ylabel style={font=\color{white!15!black}},
ylabel={Demand $\lambda(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.275cm,0cm)        %% default is (0.3cm,0cm)
(0.550cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
10	41.1165723245363\\
10.5	47.9583912565131\\
11	55.48230730259\\
11.5	63.7089164465613\\
12	72.6563752286058\\
12.5	82.3404532620726\\
13	92.7744578547765\\
13.5	103.969244822602\\
14	115.933295322639\\
14.5	128.672604787217\\
15	142.190856154789\\
15.5	156.489347055285\\
16	171.567112959115\\
16.5	187.420975143892\\
17	204.045515848149\\
17.5	221.43325971318\\
18	239.574591919953\\
18.5	258.458047089457\\
19	278.070008751588\\
19.5	298.394305161246\\
20	319.410009589075\\
20.5	341.083669172597\\
21	363.344041568503\\
21.5	386.005280393665\\
22	408.572620588178\\
22.5	429.924689786046\\
23	448.379007800688\\
23.5	462.825910026039\\
24	473.532181105651\\
24.5	481.437736942722\\
25	487.401601917099\\
25.5	492.023316412025\\
26	495.695192211079\\
26.5	498.674434661803\\
27	501.134001384653\\
27.5	503.193423724359\\
28	504.937914507308\\
28.5	506.429751006893\\
29	507.715522292808\\
29.5	508.830838389083\\
30	509.803395045221\\
30.5	510.655041642536\\
31	511.403481437568\\
31.5	512.062812130134\\
32	512.644817187596\\
32.5	513.159206374642\\
33	513.614121180174\\
33.5	514.016429436526\\
34	514.371971295652\\
34.5	514.685761184553\\
35	514.962136044168\\
35.5	515.204798357672\\
36	515.416983896259\\
36.5	515.601701217875\\
37	515.76130192365\\
37.5	515.898078152581\\
38	516.013974874344\\
38.5	516.110771859725\\
39	516.190020116729\\
39.5	516.253103270024\\
40	516.301333725991\\
40.5	516.335897387362\\
41	516.357713336468\\
41.5	516.367736155675\\
42	516.366889362778\\
42.5	516.355906787532\\
43	516.335484148739\\
43.5	516.306230787056\\
44	516.268825337696\\
44.5	516.223749514025\\
45	516.171512872492\\
45.5	516.112593423423\\
46	516.047408793623\\
46.5	515.97634758105\\
47	515.899770342059\\
47.5	515.818017223605\\
48	515.73140014506\\
48.5	515.640213931008\\
49	515.544722826565\\
49.5	515.445182531176\\
50	515.34182483513\\
50.5	515.234871487009\\
51	515.124527121476\\
51.5	515.010984239598\\
52	514.894417681861\\
52.5	514.775001709586\\
53	514.652891558874\\
53.5	514.528231148347\\
54	514.401164765078\\
54.5	514.271784170027\\
55	514.140326031373\\
55.5	514.006780653746\\
56	513.87129302424\\
56.5	513.734050615674\\
57	513.595072133803\\
57.5	513.454403087216\\
58	513.312210597088\\
58.5	513.168555366177\\
59	513.023532987448\\
59.5	512.877163004224\\
60	512.729562638283\\
60.5	512.5807832403\\
61	512.430897364354\\
61.5	512.279953117308\\
62	512.12801147418\\
62.5	511.975112224643\\
63	511.821309446724\\
63.5	511.666684137185\\
64	511.511273744623\\
64.5	511.355112129356\\
65	511.198236795113\\
65.5	511.040682696266\\
66	510.882489101407\\
66.5	510.723695125825\\
67	510.564344256241\\
67.5	510.404454587598\\
68	510.244073066646\\
68.5	510.083221171591\\
69	509.921927794425\\
69.5	509.760749390275\\
70	509.598097925161\\
70.5	509.435646446288\\
71	509.272882769894\\
71.5	509.109776630963\\
72	508.946378308965\\
72.5	508.782703340847\\
73	508.618776892278\\
73.5	508.454610381539\\
74	508.290244303462\\
74.5	508.125674097433\\
75	507.960917789475\\
75.5	507.796005452169\\
76	507.630939963273\\
76.5	507.465733767555\\
77	507.300419820731\\
77.5	507.134993440251\\
78	506.969469048805\\
78.5	506.803854952791\\
79	506.638196648349\\
79.5	506.472468567919\\
80	506.306695129163\\
80.5	506.140883510732\\
81	505.975044333039\\
81.5	505.809180250624\\
82	505.64329793343\\
82.5	505.477467044259\\
83	505.311614977034\\
83.5	505.145783656725\\
84	504.979982157088\\
84.5	504.814214999176\\
85	504.648489363983\\
85.5	504.482812910906\\
86	504.317190412116\\
86.5	504.151592468744\\
87	503.986133611386\\
87.5	503.820716179159\\
88	503.655314962045\\
88.5	503.490085050568\\
89	503.324939130856\\
89.5	503.159882637352\\
90	502.994920351676\\
90.5	502.83004711948\\
91	502.66527328073\\
91.5	502.500667236803\\
92	502.336129858512\\
92.5	502.171738374183\\
93	502.007468127574\\
93.5	501.843328385968\\
94	501.679320769085\\
94.5	501.515449230444\\
95	501.351716446676\\
95.5	501.188065929066\\
96	501.024647884425\\
96.5	500.861371358648\\
97	500.698235969973\\
97.5	500.535250144079\\
98	500.372370689699\\
98.5	500.20971132486\\
99	500.04720661793\\
99.5	499.884862256159\\
100	499.722682797687\\
100.5	499.560668606498\\
101	499.398821662095\\
101.5	499.23710402496\\
102	499.075630027729\\
102.5	498.91431297805\\
103	498.753164109214\\
103.5	498.592190770434\\
104	498.431357574896\\
104.5	498.270761505126\\
105	498.110341375431\\
105.5	497.950100660595\\
106	497.789987043485\\
106.5	497.630156461342\\
107	497.470474695962\\
107.5	497.310972874154\\
108	497.151661272098\\
108.5	496.992539767632\\
109	496.833607622136\\
109.5	496.674868524142\\
110	496.516320953483\\
110.5	496.357965977948\\
111	496.199807290408\\
111.5	496.041842588884\\
112	495.884072640372\\
112.5	495.726497789825\\
113	495.569121432063\\
113.5	495.411940742714\\
114	495.254958594621\\
114.5	495.098174009972\\
115	494.941586573251\\
115.5	494.785173598148\\
116	494.629012144307\\
116.5	494.473026465743\\
117	494.317233560083\\
117.5	494.16164103393\\
118	494.006250034847\\
118.5	493.851062774718\\
119	493.696080111686\\
119.5	493.541286419184\\
120	493.386677344242\\
};
\addlegendentry{$0.5 \phi$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
10	nan\\
10.5	nan\\
11	nan\\
11.5	nan\\
12	nan\\
12.5	3.35808412611632\\
13	5.41822928298653\\
13.5	7.70307122005704\\
14	10.3167781462028\\
14.5	13.3023063018316\\
15	16.6880626643821\\
15.5	20.4963936181693\\
16	24.7462779310756\\
16.5	29.4542966553194\\
17	34.6351428045537\\
17.5	40.3018347760745\\
18	46.4658385153835\\
18.5	53.1371995338204\\
19	60.3245370191894\\
19.5	68.0350482473894\\
20	76.274669763216\\
20.5	85.0479296267054\\
21	94.3581159210708\\
21.5	104.207205102829\\
22	114.595901891348\\
22.5	125.523746891409\\
23	136.989068809279\\
23.5	148.988981208132\\
24	161.519565433855\\
24.5	174.575775058121\\
25	188.151465840428\\
25.5	202.239556527726\\
26	216.832048937666\\
26.5	231.91979718665\\
27	247.492548947085\\
27.5	263.538600016399\\
28	280.043447464186\\
28.5	296.987111113718\\
29	314.33736432636\\
29.5	332.034829518272\\
30	349.962014632923\\
30.5	367.887712721828\\
31	385.392057473927\\
31.5	401.8374620732\\
32	416.516391262527\\
32.5	428.968890731617\\
33	439.169162223598\\
33.5	447.407873746017\\
34	454.073119878722\\
34.5	459.518540220726\\
35	464.024430682973\\
35.5	467.801648432603\\
36	471.006442828769\\
36.5	473.755000816275\\
37	476.134577570544\\
37.5	478.211659178072\\
38	480.037615087963\\
38.5	481.652703753257\\
39	483.088901473967\\
39.5	484.371946479977\\
40	485.522775335514\\
40.5	486.558573876538\\
41	487.493668855421\\
41.5	488.340008873257\\
42	489.107712948521\\
42.5	489.805387251174\\
43	490.440395298068\\
43.5	491.019097696724\\
44	491.546998354792\\
44.5	492.0289091894\\
45	492.46902676637\\
45.5	492.871064685438\\
46	493.23828404998\\
46.5	493.573647944415\\
47	493.879677956322\\
47.5	494.158693814104\\
48	494.412837904015\\
48.5	494.643924980491\\
49	494.85361759159\\
49.5	495.043571003967\\
50	495.215044527314\\
50.5	495.369309332055\\
51	495.507612589604\\
51.5	495.630883354433\\
52	495.740201895721\\
52.5	495.836372872697\\
53	495.920229533102\\
53.5	495.99247849864\\
54	496.053931919361\\
54.5	496.105100285533\\
55	496.146678017974\\
55.5	496.179132470297\\
56	496.20299800501\\
56.5	496.218758711827\\
57	496.226846187146\\
57.5	496.227674329656\\
58	496.221629040643\\
58.5	496.209067290814\\
59	496.190322339149\\
59.5	496.165709602079\\
60	496.135524870496\\
60.5	496.100045288678\\
61	496.059526216501\\
61.5	496.014214821424\\
62	495.964341891276\\
62.5	495.910123413516\\
63	495.851760150591\\
63.5	495.789450366508\\
64	495.723370802271\\
64.5	495.653695877305\\
65	495.580589049364\\
65.5	495.504204409036\\
66	495.42472602879\\
66.5	495.342220372024\\
67	495.25685074182\\
67.5	495.16874588542\\
68	495.078018761054\\
68.5	494.984784984058\\
69	494.889152524294\\
69.5	494.791218422823\\
70	494.691083397317\\
70.5	494.588835518492\\
71	494.484565894163\\
71.5	494.378356607847\\
72	494.270288053879\\
72.5	494.160439728721\\
73	494.048877661557\\
73.5	493.935685731265\\
74	493.820916688984\\
74.5	493.704635144633\\
75	493.586901938615\\
75.5	493.467775521047\\
76	493.347317352841\\
76.5	493.225571250103\\
77	493.102599329316\\
77.5	492.978437803811\\
78	492.853143302723\\
78.5	492.726760344883\\
79	492.599323418367\\
79.5	492.470890258018\\
80	492.341482312107\\
80.5	492.211151101871\\
81	492.079927559538\\
81.5	491.947846945335\\
82	491.814943791232\\
82.5	491.681250582096\\
83	491.54679842601\\
83.5	491.41158667335\\
84	491.275712997209\\
84.5	491.13916831876\\
85	491.001965795818\\
85.5	490.864143143206\\
86	490.725743124164\\
86.5	490.58676966826\\
87	490.447246312293\\
87.5	490.307200843049\\
88	490.166643604108\\
88.5	490.025561778151\\
89	489.884088682536\\
89.5	489.742162943576\\
90	489.599802925574\\
90.5	489.457018928499\\
91	489.313868274657\\
91.5	489.170320921414\\
92	489.026445350222\\
92.5	488.882220265291\\
93	488.737666540517\\
93.5	488.592804008636\\
94	488.447641909469\\
94.5	488.30217954072\\
95	488.156480588677\\
95.5	488.010516297328\\
96	487.864299084692\\
96.5	487.717854184801\\
97	487.571189706742\\
97.5	487.424263515986\\
98	487.277233145333\\
98.5	487.129951062091\\
99	486.982534329978\\
99.5	486.834921356013\\
100	486.687151780859\\
100.5	486.5392328266\\
101	486.3911721884\\
101.5	486.242979462252\\
102	486.094660798109\\
102.5	485.946229355858\\
103	485.797689926219\\
103.5	485.649052069056\\
104	485.500319104088\\
104.5	485.351499437118\\
105	485.202601395176\\
105.5	485.053629768536\\
106	484.90458968796\\
106.5	484.755466442413\\
107	484.606389022008\\
107.5	484.457152892152\\
108	484.307920048914\\
108.5	484.158647768774\\
109	484.009343425103\\
109.5	483.860011073534\\
110	483.710665126302\\
110.5	483.561298898561\\
111	483.411924831474\\
111.5	483.262541214041\\
112	483.113157713551\\
112.5	482.963774946948\\
113	482.814407394345\\
113.5	482.665050032344\\
114	482.515705991091\\
114.5	482.366392450558\\
115	482.217076191634\\
115.5	482.067784228622\\
116	481.918549508003\\
116.5	481.769317858438\\
117	481.620139706931\\
117.5	481.471028567584\\
118	481.321936722924\\
118.5	481.17289254542\\
119	481.023896110645\\
119.5	480.874951830262\\
120	480.726063370589\\
};
\addlegendentry{$1.0 \phi$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
10	nan\\
10.5	nan\\
11	nan\\
11.5	nan\\
12	nan\\
12.5	nan\\
13	nan\\
13.5	nan\\
14	nan\\
14.5	nan\\
15	nan\\
15.5	nan\\
16	nan\\
16.5	nan\\
17	nan\\
17.5	nan\\
18	nan\\
18.5	nan\\
19	nan\\
19.5	nan\\
20	nan\\
20.5	nan\\
21	nan\\
21.5	nan\\
22	nan\\
22.5	nan\\
23	nan\\
23.5	nan\\
24	nan\\
24.5	nan\\
25	nan\\
25.5	nan\\
26	nan\\
26.5	nan\\
27	nan\\
27.5	nan\\
28	nan\\
28.5	nan\\
29	nan\\
29.5	nan\\
30	nan\\
30.5	nan\\
31	nan\\
31.5	nan\\
32	nan\\
32.5	nan\\
33	nan\\
33.5	55.3943839980866\\
34	71.2012216414952\\
34.5	84.9715820995759\\
35	98.1817408855393\\
35.5	111.251532547432\\
36	124.3628568667\\
36.5	137.609947012438\\
37	151.045929337322\\
37.5	164.702340578384\\
38	178.597642734248\\
38.5	192.742202644159\\
39	207.140551839846\\
39.5	221.79263306276\\
40	236.693957747307\\
40.5	251.834094883828\\
41	267.19375526796\\
41.5	282.738487189879\\
42	298.406979571598\\
42.5	314.093566682273\\
43	329.625208683379\\
43.5	344.741641059126\\
44	359.103013700873\\
44.5	372.348467591002\\
45	384.198527068535\\
45.5	394.53494200862\\
46	403.404807911792\\
46.5	410.961931582561\\
47	417.400168156812\\
47.5	422.908639208256\\
48	427.652544280937\\
48.5	431.768259069634\\
49	435.36585130598\\
49.5	438.532970562699\\
50	441.33968104327\\
50.5	443.842002740867\\
51	446.085165926864\\
51.5	448.105817386163\\
52	449.934137646257\\
52.5	451.594947801019\\
53	453.108928299712\\
53.5	454.49348981254\\
54	455.763264045067\\
54.5	456.930816297844\\
55	458.006804716359\\
55.5	459.000480012261\\
56	459.919835464373\\
56.5	460.771875024853\\
57	461.562644935535\\
57.5	462.297581392809\\
58	462.981405895336\\
58.5	463.6183247845\\
59	464.212103779804\\
59.5	464.766085036459\\
60	465.283274351452\\
60.5	465.766415413663\\
61	466.217899163809\\
61.5	466.639965646412\\
62	467.03461389019\\
62.5	467.403684975228\\
63	467.748776978145\\
63.5	468.071564710577\\
64	468.37331430123\\
64.5	468.655317254825\\
65	468.918752171694\\
65.5	469.164769062094\\
66	469.39429926726\\
66.5	469.608257542019\\
67	469.807628987291\\
67.5	469.993068885464\\
68	470.165373994672\\
68.5	470.325233225288\\
69	470.473276946917\\
69.5	470.610112624144\\
70	470.73630610644\\
70.5	470.852393786998\\
71	470.95879224883\\
71.5	471.0560447432\\
72	471.144546159954\\
72.5	471.224714916246\\
73	471.296925710462\\
73.5	471.361544679771\\
74	471.41888175668\\
74.5	471.469286960217\\
75	471.513053397611\\
75.5	471.550468111675\\
76	471.581789041018\\
76.5	471.607279469561\\
77	471.627184633339\\
77.5	471.641727776915\\
78	471.651126275115\\
78.5	471.655575302154\\
79	471.655300270596\\
79.5	471.650461416402\\
80	471.641239159024\\
80.5	471.627815328229\\
81	471.610342560254\\
81.5	471.588954245386\\
82	471.56382669912\\
82.5	471.535085429056\\
83	471.50286433198\\
83.5	471.467289389578\\
84	471.4284732365\\
84.5	471.386561232342\\
85	471.341638534637\\
85.5	471.293808141164\\
86	471.243177461901\\
86.5	471.189828046867\\
87	471.133917780758\\
87.5	471.075449902506\\
88	471.014578557517\\
88.5	470.951318609426\\
89	470.885838565351\\
89.5	470.818120315849\\
90	470.748285362155\\
90.5	470.676433037695\\
91	470.602562008576\\
91.5	470.526784742519\\
92	470.449140819857\\
92.5	470.369697391392\\
93	470.288514302282\\
93.5	470.205650571924\\
94	470.121140757688\\
94.5	470.035060427767\\
95	469.947450104781\\
95.5	469.858330603591\\
96	469.767816527922\\
96.5	469.67589235918\\
97	469.582614682676\\
97.5	469.488034833537\\
98	469.39218431716\\
98.5	469.295109280637\\
99	469.196746974945\\
99.5	469.097416283726\\
100	468.996862279263\\
100.5	468.895232854676\\
101	468.792527763594\\
101.5	468.688829245218\\
102	468.584119971501\\
102.5	468.478471027984\\
103	468.371870801725\\
103.5	468.264365603984\\
104	468.155988841347\\
104.5	468.046753740036\\
105	467.936690078579\\
105.5	467.825833334528\\
106	467.714191499789\\
106.5	467.601791117813\\
107	467.488662096601\\
107.5	467.374810686748\\
108	467.260273231383\\
108.5	467.145061113344\\
109	467.029177947733\\
109.5	466.912705648655\\
110	466.795605164479\\
110.5	466.677902560352\\
111	466.559619190921\\
111.5	466.440732007518\\
112	466.321392216674\\
112.5	466.201475466993\\
113	466.081046194977\\
113.5	465.960119753147\\
114	465.83871140834\\
114.5	465.716828808108\\
115	465.594466568414\\
115.5	465.471719868716\\
116	465.348514233667\\
116.5	465.224899245234\\
117	465.10088126669\\
117.5	464.976457251396\\
118	464.851667708863\\
118.5	464.726490912925\\
119	464.600977716374\\
119.5	464.47512188164\\
120	464.348924712757\\
};
\addlegendentry{$1.5 \phi$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_phi_supply.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
unbounded coords=jump,
xmin=10,
xmax=110,
xtick={10, 30, 50, 70, 90, 110},
xticklabels={10, 30, 50, 70, 90, 110},
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=600,
scaled y ticks=base 10:-2,
ytick={0, 200, 400, 600},
yticklabels={0.0, 2.0, 4.0, 6.0},
ylabel style={font=\color{white!15!black}},
ylabel={Supply $N(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.275cm,0cm)        %% default is (0.3cm,0cm)
(0.550cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
10	76.5585141309004\\
10.5	86.2507321841703\\
11	96.5701523807364\\
11.5	107.511985155997\\
12	119.069309666306\\
12.5	131.233322206355\\
13	143.993367838519\\
13.5	157.337080115861\\
14	171.250594671475\\
14.5	185.718472632225\\
15	200.724015244401\\
15.5	216.249215677746\\
16	232.274970691188\\
16.5	248.781157512467\\
17	265.746654758598\\
17.5	283.149551319772\\
18	300.967076307932\\
18.5	319.175938870873\\
19	337.751978195645\\
19.5	356.669749639845\\
20	375.900225135216\\
20.5	395.402837951575\\
21	415.100045194318\\
21.5	434.801189664257\\
22	454.013565639018\\
22.5	471.644112654856\\
23	486.097655618583\\
23.5	496.404341393726\\
24	502.954659494509\\
24.5	506.758440904818\\
25	508.705531648236\\
25.5	509.407341869508\\
26	509.25975643368\\
26.5	508.519889140717\\
27	507.358896050194\\
27.5	505.893703954304\\
28	504.206554550424\\
28.5	502.356601127175\\
29	500.38727397036\\
29.5	498.331072690258\\
30	496.212637407492\\
30.5	494.0508799909\\
31	491.860643965412\\
31.5	489.653306278261\\
32	487.438030755225\\
32.5	485.222017099387\\
33	483.011009126606\\
33.5	480.809583639605\\
34	478.621389278167\\
34.5	476.449349090244\\
35	474.295799579819\\
35.5	472.162534401376\\
36	470.050972789037\\
36.5	467.962351155401\\
37	465.897381907139\\
37.5	463.856753856008\\
38	461.840880624909\\
38.5	459.850091457839\\
39	457.884532776362\\
39.5	455.944260803786\\
40	454.029285462762\\
40.5	452.13956613347\\
41	450.274857411857\\
41.5	448.434985722243\\
42	446.619772668379\\
42.5	444.828908997264\\
43	443.062097341451\\
43.5	441.319011234286\\
44	439.599358991005\\
44.5	437.902763136355\\
45	436.228867625728\\
45.5	434.577334338337\\
46	432.947785622538\\
46.5	431.339851358958\\
47	429.753151604289\\
47.5	428.187321799133\\
48	426.641992259908\\
48.5	425.116800388815\\
49	423.611374854479\\
49.5	422.12535862221\\
50	420.658390683831\\
50.5	419.21012352678\\
51	417.780207958967\\
51.5	416.368308081363\\
52	414.974076752869\\
52.5	413.597196610084\\
53	412.237338022286\\
53.5	410.894178663946\\
54	409.567409607315\\
54.5	408.256697147221\\
55	406.961832023194\\
55.5	405.682419081848\\
56	404.418195551837\\
56.5	403.168954004015\\
57	401.934340594586\\
57.5	400.71408773031\\
58	399.507956658462\\
58.5	398.31568289393\\
59	397.137032737477\\
59.5	395.97171634241\\
60	394.819523164296\\
60.5	393.680212599249\\
61	392.553562725431\\
61.5	391.439332804135\\
62	390.337311410547\\
62.5	389.247271880198\\
63	388.169006611611\\
63.5	387.102327986295\\
64	386.047032534322\\
64.5	385.002914567483\\
65	383.96978148017\\
65.5	382.947440586504\\
66	381.935706989034\\
66.5	380.934407339836\\
67	379.943366196796\\
67.5	378.96240209282\\
68	377.991363926782\\
68.5	377.030075946994\\
69	376.078376670356\\
69.5	375.136403522317\\
70	374.203107524418\\
70.5	373.279256375015\\
71	372.364403204681\\
71.5	371.458370029894\\
72	370.561034805721\\
72.5	369.672255930066\\
73	368.791902336236\\
73.5	367.919834188942\\
74	367.055936434161\\
74.5	366.200070012373\\
75	365.352112878696\\
75.5	364.51194762091\\
76	363.679451680802\\
76.5	362.854504687524\\
77	362.037006423425\\
77.5	361.226832719391\\
78	360.423873449855\\
78.5	359.628018266511\\
79	358.839186716745\\
79.5	358.057247692778\\
80	357.282114592011\\
80.5	356.513680590351\\
81	355.751849513935\\
81.5	354.996522105038\\
82	354.247605380693\\
82.5	353.505053687062\\
83	352.768713535425\\
83.5	352.038520875278\\
84	351.314393736356\\
84.5	350.596238816364\\
85	349.883985046264\\
85.5	349.177541523584\\
86	348.476829702743\\
86.5	347.781753335818\\
87	347.09229287131\\
87.5	346.408320018603\\
88	345.729733086917\\
88.5	345.056555593389\\
89	344.3886590986\\
89.5	343.72597287963\\
90	343.068426676144\\
90.5	342.415948642503\\
91	341.768478558027\\
91.5	341.125992353471\\
92	340.488358032512\\
92.5	339.855556773825\\
93	339.227505897479\\
93.5	338.604157589651\\
94	337.985446329599\\
94.5	337.371315095038\\
95	336.761703848089\\
95.5	336.156528308513\\
96	335.555805484814\\
96.5	334.959442942445\\
97	334.367372890743\\
97.5	333.779549447297\\
98	333.195902073447\\
98.5	332.616430794792\\
99	332.041049280671\\
99.5	331.46971451967\\
100	330.902381294648\\
100.5	330.338996382658\\
101	329.779513326279\\
101.5	329.223869652953\\
102	328.672076303936\\
102.5	328.12404288342\\
103	327.579731258199\\
103.5	327.039098218779\\
104	326.502087186914\\
104.5	325.968697617434\\
105	325.43886259638\\
105.5	324.912542227889\\
106	324.389663017167\\
106.5	323.870278184105\\
107	323.354270551012\\
107.5	322.84162112505\\
108	322.332293182463\\
108.5	321.826253425187\\
109	321.323459611248\\
109.5	320.823883038882\\
110	320.327483399856\\
110.5	319.83422622689\\
111	319.344086476525\\
111.5	318.857020283194\\
112	318.372998619912\\
112.5	317.891986058122\\
113	317.413956849712\\
113.5	316.938869981601\\
114	316.466706363806\\
114.5	315.997425225921\\
115	315.530996647161\\
115.5	315.067386408724\\
116	314.606594422624\\
116.5	314.148559402929\\
117	313.693264091423\\
117.5	313.24067355878\\
118	312.790772863588\\
118.5	312.343523992626\\
119	311.898909418957\\
119.5	311.456890523476\\
120	311.017440149554\\
};
\addlegendentry{$0.5 \phi$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
10	nan\\
10.5	nan\\
11	nan\\
11.5	nan\\
12	nan\\
12.5	12.0605488250948\\
13	17.1452856824935\\
13.5	22.2916415367954\\
14	27.7760122795886\\
14.5	33.6763291646422\\
15	40.0247958602521\\
15.5	46.8364004213804\\
16	54.1179987047301\\
16.5	61.871740726689\\
17	70.0968115244823\\
17.5	78.7902450586029\\
18	87.9474002189323\\
18.5	97.5623528293968\\
19	107.627995798289\\
19.5	118.136144867384\\
20	129.077839070487\\
20.5	140.443167805208\\
21	152.221557701215\\
21.5	164.40169374368\\
22	176.971602525207\\
22.5	189.918811286526\\
23	203.230292313358\\
23.5	216.892467850939\\
24	230.891452870677\\
24.5	245.212920428696\\
25	259.84215000765\\
25.5	274.764214029351\\
26	289.963985581524\\
26.5	305.42586792905\\
27	321.133849501711\\
27.5	337.071138453238\\
28	353.218721824357\\
28.5	369.552645889546\\
29	386.037160685564\\
29.5	402.609880534665\\
30	419.151422687919\\
30.5	435.431915235135\\
31	451.041210272426\\
31.5	465.368343380944\\
32	477.75521977723\\
32.5	487.806339122148\\
33	495.556097607916\\
33.5	501.338035139079\\
34	505.565710933118\\
34.5	508.606398315515\\
35	510.747227136551\\
35.5	512.202235814343\\
36	513.128897718984\\
36.5	513.643579136294\\
37	513.833133488673\\
37.5	513.763331538601\\
38	513.48465403672\\
38.5	513.03637576437\\
39	512.449444609035\\
39.5	511.7485531959\\
40	510.953598792219\\
40.5	510.080736166456\\
41	509.143288161445\\
41.5	508.152214158222\\
42	507.116678541107\\
42.5	506.044349591534\\
43	504.941695719363\\
43.5	503.814199673234\\
44	502.666521383089\\
44.5	501.502656050524\\
45	500.32600501555\\
45.5	499.139517450665\\
46	497.945719446407\\
46.5	496.74685021682\\
47	495.544750763697\\
47.5	494.341074927261\\
48	493.137306157751\\
48.5	491.934647985926\\
49	490.734162819761\\
49.5	489.536897378673\\
50	488.343573294887\\
50.5	487.154914870128\\
51	485.971616739994\\
51.5	484.794127250965\\
52	483.623009409775\\
52.5	482.458596849038\\
53	481.301259112846\\
53.5	480.151261691726\\
54	479.008959150461\\
54.5	477.874465711099\\
55	476.748036928708\\
55.5	475.629771059943\\
56	474.519803162001\\
56.5	473.418253023772\\
57	472.325182870312\\
57.5	471.240661251835\\
58	470.164727613468\\
58.5	469.097410236772\\
59	468.038719195459\\
59.5	466.988660537445\\
60	465.947226219236\\
60.5	464.914398888971\\
61	463.890144935739\\
61.5	462.874436260501\\
62	461.867231901264\\
62.5	460.868486066614\\
63	459.878140088528\\
63.5	458.896146955572\\
64	457.922437868034\\
64.5	456.956953275259\\
65	455.999626992963\\
65.5	455.050388995472\\
66	454.109193785389\\
66.5	453.175918400331\\
67	452.250512522526\\
67.5	451.332893446146\\
68	450.422990374314\\
68.5	449.520720812817\\
69	448.626006975382\\
69.5	447.738768372245\\
70	446.85892161798\\
70.5	445.986391016941\\
71	445.121092005823\\
71.5	444.262944116191\\
72	443.411867493211\\
72.5	442.567788480684\\
73	441.730613204679\\
73.5	440.900274613592\\
74	440.076689446497\\
74.5	439.259779031002\\
75	438.449459308328\\
75.5	437.645659184078\\
76	436.848299839108\\
76.5	436.057301570265\\
77	435.272597334864\\
77.5	434.494100793601\\
78	433.721746861267\\
78.5	432.95546385513\\
79	432.195165046129\\
79.5	431.440794336674\\
80	430.692272663507\\
80.5	429.949538077939\\
81	429.212509603091\\
81.5	428.481125228025\\
82	427.755317674058\\
82.5	427.035019405542\\
83	426.320164198648\\
83.5	425.610659956922\\
84	424.906500526743\\
84.5	424.207596029809\\
85	423.513866915503\\
85.5	422.825260133671\\
86	422.141738723062\\
86.5	421.463215394802\\
87	420.789637707775\\
87.5	420.120950003129\\
88	419.4570866323\\
88.5	418.797963515512\\
89	418.143618095372\\
89.5	417.493926113422\\
90	416.848834110271\\
90.5	416.208284931435\\
91	415.572253073994\\
91.5	414.940652328058\\
92	414.313474736605\\
92.5	413.690639459237\\
93	413.072099483956\\
93.5	412.457812374595\\
94	411.84772055391\\
94.5	411.2417657741\\
95	410.639952200724\\
95.5	410.042189048695\\
96	409.448429033853\\
96.5	408.858645983703\\
97	408.272791692026\\
97.5	407.690782451374\\
98	407.112672059538\\
98.5	406.538319896831\\
99	405.967746604951\\
99.5	405.400866363185\\
100	404.83766357327\\
100.5	404.278091764798\\
101	403.722110380384\\
101.5	403.169682217492\\
102	402.620770813387\\
102.5	402.075335746224\\
103	401.533342262471\\
103.5	400.994750653813\\
104	400.459524953116\\
104.5	399.927631180218\\
105	399.399030790548\\
105.5	398.873693161706\\
106	398.35157951782\\
106.5	397.832642046338\\
107	397.316934687297\\
107.5	396.804272070589\\
108	396.294731601259\\
108.5	395.788256980482\\
109	395.284809783854\\
109.5	394.784361126806\\
110	394.28688621964\\
110.5	393.792344445269\\
111	393.300716820593\\
111.5	392.811961550594\\
112	392.326062628793\\
112.5	391.842984170692\\
113	391.362696964617\\
113.5	390.885178437651\\
114	390.410399703492\\
114.5	389.938339712682\\
115	389.468940527648\\
115.5	389.002200333885\\
116	388.538110089629\\
116.5	388.076605666094\\
117	387.617694735686\\
117.5	387.161358221168\\
118	386.70753504845\\
118.5	386.256221760723\\
119	385.807387569853\\
119.5	385.361010797565\\
120	384.917072718135\\
};
\addlegendentry{$1.0 \phi$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
10	nan\\
10.5	nan\\
11	nan\\
11.5	nan\\
12	nan\\
12.5	nan\\
13	nan\\
13.5	nan\\
14	nan\\
14.5	nan\\
15	nan\\
15.5	nan\\
16	nan\\
16.5	nan\\
17	nan\\
17.5	nan\\
18	nan\\
18.5	nan\\
19	nan\\
19.5	nan\\
20	nan\\
20.5	nan\\
21	nan\\
21.5	nan\\
22	nan\\
22.5	nan\\
23	nan\\
23.5	nan\\
24	nan\\
24.5	nan\\
25	nan\\
25.5	nan\\
26	nan\\
26.5	nan\\
27	nan\\
27.5	nan\\
28	nan\\
28.5	nan\\
29	nan\\
29.5	nan\\
30	nan\\
30.5	nan\\
31	nan\\
31.5	nan\\
32	nan\\
32.5	nan\\
33	nan\\
33.5	104.496781196143\\
34	126.841975402705\\
34.5	145.404438047929\\
35	162.579730123693\\
35.5	179.061469368344\\
36	195.155716801881\\
36.5	211.024514424881\\
37	226.762176423241\\
37.5	242.427245031083\\
38	258.056811238652\\
38.5	273.674719523787\\
39	289.295590489517\\
39.5	304.927167139967\\
40	320.571158285281\\
40.5	336.22211175031\\
41	351.864822351085\\
41.5	367.468268276718\\
42	382.97424254695\\
42.5	398.280645595306\\
43	413.219999713071\\
43.5	427.542211716639\\
44	440.925522256622\\
44.5	453.037038856402\\
45	463.633114952549\\
45.5	472.633009097826\\
46	480.116531993161\\
46.5	486.262181461825\\
47	491.280742106131\\
47.5	495.372176797546\\
48	498.708462981508\\
48.5	501.430106369188\\
49	503.649659895561\\
49.5	505.456205046009\\
50	506.920614035644\\
50.5	508.099291751168\\
51	509.037564825486\\
51.5	509.772120228863\\
52	510.332945376586\\
52.5	510.744639714196\\
53	511.027617405631\\
53.5	511.199000709949\\
54	511.273106507431\\
54.5	511.262184750421\\
55	511.176556833793\\
55.5	511.025153059848\\
56	510.815641706954\\
56.5	510.554708559775\\
57	510.248076367728\\
57.5	509.900868064069\\
58	509.517503434548\\
58.5	509.10188574906\\
59	508.657491733941\\
59.5	508.187367882952\\
60	507.694250390957\\
60.5	507.180602895527\\
61	506.648547067598\\
61.5	506.100071864582\\
62	505.536917100382\\
62.5	504.960672009292\\
63	504.372706494892\\
63.5	503.774439432004\\
64	503.166923845979\\
64.5	502.551221143192\\
65	501.928295121464\\
65.5	501.299080292493\\
66	500.664300960001\\
66.5	500.024682013949\\
67	499.380978083216\\
67.5	498.733682075414\\
68	498.083390823683\\
68.5	497.430613793752\\
69	496.77580073871\\
69.5	496.119386028722\\
70	495.461757163966\\
70.5	494.80329692471\\
71	494.144246277638\\
71.5	493.485000386805\\
72	492.825791767786\\
72.5	492.166892595956\\
73	491.508526470726\\
73.5	490.850915804623\\
74	490.194232234636\\
74.5	489.538683563696\\
75	488.884428248963\\
75.5	488.231627336904\\
76	487.580403652229\\
76.5	486.930893941889\\
77	486.28322595491\\
77.5	485.637499893548\\
78	484.993812963442\\
78.5	484.352248147194\\
79	483.712915881484\\
79.5	483.075867364622\\
80	482.441178422806\\
80.5	481.808916430572\\
81	481.179137043154\\
81.5	480.551877521629\\
82	479.927200062297\\
82.5	479.305147530359\\
83	478.685752839979\\
83.5	478.069046985873\\
84	477.455054928751\\
84.5	476.843835083059\\
85	476.235372909355\\
85.5	475.629708616636\\
86	475.02684435069\\
86.5	474.426795351557\\
87	473.829613218796\\
87.5	473.235253880948\\
88	472.643768316531\\
88.5	472.055120992387\\
89	471.469372580966\\
89.5	470.886461370288\\
90	470.306428185231\\
90.5	469.729292684079\\
91	469.15499268942\\
91.5	468.583582786858\\
92	468.015021529352\\
92.5	467.449314624677\\
93	466.886460774796\\
93.5	466.326451450828\\
94	465.769266760679\\
94.5	465.214916606343\\
95	464.663385108224\\
95.5	464.114635673133\\
96	463.568717192253\\
96.5	463.025568486433\\
97	462.485185976068\\
97.5	461.947569516187\\
98	461.412695432179\\
98.5	460.880557357609\\
99	460.351080634374\\
99.5	459.824415892635\\
100	459.30038464049\\
100.5	458.7790337533\\
101	458.260327097191\\
101.5	457.744285798197\\
102	457.230861273769\\
102.5	456.720064133252\\
103	456.211851812588\\
103.5	455.70622125857\\
104	455.203161680014\\
104.5	454.702646728708\\
105	454.204666619806\\
105.5	453.709204935352\\
106	453.216239828805\\
106.5	452.725754614401\\
107	452.237744633311\\
107.5	451.752167629887\\
108	451.26903170803\\
108.5	450.788309409827\\
109	450.309975614922\\
109.5	449.834047681243\\
110	449.360476134871\\
110.5	448.889249575443\\
111	448.42035072697\\
111.5	447.953743105065\\
112	447.489493020783\\
112.5	447.027491970348\\
113	446.567756481828\\
113.5	446.110270712323\\
114	445.655020386111\\
114.5	445.201977321376\\
115	444.751122411866\\
115.5	444.302485874047\\
116	443.855995885567\\
116.5	443.411663970361\\
117	442.969465204294\\
117.5	442.529373173643\\
118	442.09140080614\\
118.5	441.655497302386\\
119	441.221678607286\\
119.5	440.78992238677\\
120	440.360203756483\\
};
\addlegendentry{$1.5 \phi$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_tc_demand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.607in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=1050,
scaled y ticks=base 10:-3,
ytick={0, 500, 1000},
yticklabels={0.0, 0.5, 1.0},
ylabel style={font=\color{white!15!black}},
ylabel={Demand $\lambda(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.25cm,0cm)        %% default is (0.3cm,0cm)
(0.500cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
20	76.274658947817\\
20.5	85.0478734176499\\
21	94.35811659422\\
21.5	104.207195120596\\
22	114.595891213757\\
22.5	125.523750128973\\
23	136.989082422592\\
23.5	148.988988695439\\
24	161.519555368827\\
24.5	174.575759151084\\
25	188.15148637141\\
25.5	202.23959813941\\
26	216.832175193012\\
26.5	231.920225162465\\
27	247.493894397946\\
27.5	263.542610414924\\
28	280.055051778545\\
28.5	297.019118663909\\
29	314.422158724638\\
29.5	332.250794596843\\
30	350.491325463739\\
30.5	369.129304149165\\
31	388.150134752689\\
31.5	407.53848864089\\
32	427.27900258573\\
32.5	447.355822652163\\
33	467.752803165272\\
33.5	488.453337963808\\
34	509.440268309282\\
34.5	530.695993622073\\
35	552.201085076384\\
35.5	573.934775517019\\
36	595.872674912668\\
36.5	617.985467911446\\
37	640.236389260208\\
37.5	662.576578081571\\
38	684.939863315075\\
38.5	707.235923008624\\
39	729.341657107987\\
39.5	751.094715959016\\
40	772.290235909611\\
40.5	792.687828143426\\
41	812.033546716936\\
41.5	830.093438917606\\
42	846.69157918396\\
42.5	861.736381976901\\
43	875.22582347983\\
43.5	887.231583471918\\
44	897.873649165381\\
44.5	907.294947156092\\
45	915.642300652621\\
45.5	923.054567769185\\
46	929.656958071248\\
46.5	935.559037952563\\
47	940.855084983661\\
47.5	945.625439697195\\
48	949.938292495553\\
48.5	953.851317726764\\
49	957.413600555675\\
49.5	960.666711556285\\
50	963.646294061654\\
50.5	966.382646799036\\
51	968.90202028411\\
51.5	971.226936303314\\
52	973.377023490639\\
52.5	975.369340098017\\
53	977.218833703857\\
53.5	978.938535586235\\
54	980.539920244351\\
54.5	982.033487800549\\
55	983.427998948748\\
55.5	984.731617302513\\
56	985.951512129487\\
56.5	987.094336223744\\
57	988.165706828781\\
57.5	989.170938773882\\
58	990.114750039156\\
58.5	991.001471625916\\
59	991.834950241242\\
59.5	992.618777158394\\
60	993.356207046776\\
60.5	994.050172857266\\
61	994.703418101993\\
61.5	995.318414007413\\
62	995.89741528711\\
62.5	996.442695802331\\
63	996.956085936207\\
63.5	997.439395203174\\
64	997.894335082313\\
64.5	998.322420224201\\
65	998.725123189363\\
65.5	999.103771265475\\
66	999.459613635489\\
66.5	999.793822206203\\
67	1000.10748655628\\
67.5	1000.40162085607\\
68	1000.67718252351\\
68.5	1000.93505274334\\
69	1001.17608322697\\
69.5	1001.40105001405\\
70	1001.61069617394\\
70.5	1001.80570865334\\
71	1001.98675711256\\
71.5	1002.15445390059\\
72	1002.30928316503\\
72.5	1002.45209137561\\
73	1002.58308953944\\
73.5	1002.70290031597\\
74	1002.81193287674\\
74.5	1002.91072512055\\
75	1002.99960706578\\
75.5	1003.07900565965\\
76	1003.14927237861\\
76.5	1003.21082539676\\
77	1003.26395464512\\
77.5	1003.30898504165\\
78	1003.34626869432\\
78.5	1003.37604432474\\
79	1003.39862228125\\
79.5	1003.41427215504\\
80	1003.42322058326\\
80.5	1003.42572905489\\
81	1003.42204130428\\
81.5	1003.41235664794\\
82	1003.39689843672\\
82.5	1003.37587083796\\
83	1003.34945804466\\
83.5	1003.31785371889\\
84	1003.28142322373\\
84.5	1003.23971304389\\
85	1003.19361775491\\
85.5	1003.1429125173\\
86	1003.0879205204\\
86.5	1003.02860183082\\
87	1002.96527354822\\
87.5	1002.8979481387\\
88	1002.82679910488\\
88.5	1002.7519321163\\
89	1002.6734703372\\
89.5	1002.59145836773\\
90	1002.50626095262\\
90.5	1002.41769697836\\
91	1002.32598231148\\
91.5	1002.23120183825\\
92	1002.13344159346\\
92.5	1002.03283207391\\
93	1001.92941967888\\
93.5	1001.82329743908\\
94	1001.71455946043\\
94.5	1001.60326048979\\
95	1001.48951527346\\
95.5	1001.37336563242\\
96	1001.25488930046\\
96.5	1001.13415619018\\
97	1001.01122787631\\
97.5	1000.8861799778\\
98	1000.75906353007\\
98.5	1000.62987165081\\
99	1000.49884594405\\
99.5	1000.36592988033\\
100	1000.23106765788\\
100.5	1000.09455819728\\
101	999.9562379492\\
101.5	999.816239250385\\
102	999.674610539168\\
102.5	999.531361963541\\
103	999.386603240675\\
103.5	999.240326772743\\
104	999.092590238554\\
104.5	998.943434326816\\
105	998.792882871058\\
105.5	998.641001220979\\
106	998.487810007829\\
106.5	998.333363810106\\
107	998.177672576136\\
107.5	998.020782016483\\
108	997.862723600602\\
108.5	997.703529387778\\
109	997.543229671582\\
109.5	997.381857734624\\
110	997.21943851081\\
110.5	997.056002782303\\
111	996.89158081959\\
111.5	996.726199036106\\
112	996.559881531324\\
112.5	996.392650346503\\
113	996.224536047568\\
113.5	996.055559009065\\
114	995.88575026498\\
114.5	995.715122453222\\
115	995.543701284553\\
115.5	995.371512977122\\
116	995.198574577418\\
116.5	995.025018401775\\
117	994.850526490671\\
117.5	994.675457814794\\
118	994.499936045919\\
118.5	994.323473330662\\
119	994.146406709658\\
119.5	993.968663499687\\
120	993.790420261774\\
};
\addlegendentry{$0.5 t_c$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	76.274669763216\\
20.5	85.0479296267054\\
21	94.3581159210708\\
21.5	104.207205102829\\
22	114.595901891348\\
22.5	125.523746891409\\
23	136.989068809279\\
23.5	148.988981208132\\
24	161.519565433855\\
24.5	174.575775058121\\
25	188.151465840428\\
25.5	202.239556527726\\
26	216.832048937666\\
26.5	231.91979718665\\
27	247.492548947085\\
27.5	263.538600016399\\
28	280.043447464186\\
28.5	296.987111113718\\
29	314.33736432636\\
29.5	332.034829518272\\
30	349.962014632923\\
30.5	367.887712721828\\
31	385.392057473927\\
31.5	401.8374620732\\
32	416.516391262527\\
32.5	428.968890731617\\
33	439.169162223598\\
33.5	447.407873746017\\
34	454.073119878722\\
34.5	459.518540220726\\
35	464.024430682973\\
35.5	467.801648432603\\
36	471.006442828769\\
36.5	473.755000816275\\
37	476.134577570544\\
37.5	478.211659178072\\
38	480.037615087963\\
38.5	481.652703753257\\
39	483.088901473967\\
39.5	484.371946479977\\
40	485.522775335514\\
40.5	486.558573876538\\
41	487.493668855421\\
41.5	488.340008873257\\
42	489.107712948521\\
42.5	489.805387251174\\
43	490.440395298068\\
43.5	491.019097696724\\
44	491.546998354792\\
44.5	492.0289091894\\
45	492.46902676637\\
45.5	492.871064685438\\
46	493.23828404998\\
46.5	493.573647944415\\
47	493.879677956322\\
47.5	494.158693814104\\
48	494.412837904015\\
48.5	494.643924980491\\
49	494.85361759159\\
49.5	495.043571003967\\
50	495.215044527314\\
50.5	495.369309332055\\
51	495.507612589604\\
51.5	495.630883354433\\
52	495.740201895721\\
52.5	495.836372872697\\
53	495.920229533102\\
53.5	495.99247849864\\
54	496.053931919361\\
54.5	496.105100285533\\
55	496.146678017974\\
55.5	496.179132470297\\
56	496.20299800501\\
56.5	496.218758711827\\
57	496.226846187146\\
57.5	496.227674329656\\
58	496.221629040643\\
58.5	496.209067290814\\
59	496.190322339149\\
59.5	496.165709602079\\
60	496.135524870496\\
60.5	496.100045288678\\
61	496.059526216501\\
61.5	496.014214821424\\
62	495.964341891276\\
62.5	495.910123413516\\
63	495.851760150591\\
63.5	495.789450366508\\
64	495.723370802271\\
64.5	495.653695877305\\
65	495.580589049364\\
65.5	495.504204409036\\
66	495.42472602879\\
66.5	495.342220372024\\
67	495.25685074182\\
67.5	495.16874588542\\
68	495.078018761054\\
68.5	494.984784984058\\
69	494.889152524294\\
69.5	494.791218422823\\
70	494.691083397317\\
70.5	494.588835518492\\
71	494.484565894163\\
71.5	494.378356607847\\
72	494.270288053879\\
72.5	494.160439728721\\
73	494.048877661557\\
73.5	493.935685731265\\
74	493.820916688984\\
74.5	493.704635144633\\
75	493.586901938615\\
75.5	493.467775521047\\
76	493.347317352841\\
76.5	493.225571250103\\
77	493.102599329316\\
77.5	492.978437803811\\
78	492.853143302723\\
78.5	492.726760344883\\
79	492.599323418367\\
79.5	492.470890258018\\
80	492.341482312107\\
80.5	492.211151101871\\
81	492.079927559538\\
81.5	491.947846945335\\
82	491.814943791232\\
82.5	491.681250582096\\
83	491.54679842601\\
83.5	491.41158667335\\
84	491.275712997209\\
84.5	491.13916831876\\
85	491.001965795818\\
85.5	490.864143143206\\
86	490.725743124164\\
86.5	490.58676966826\\
87	490.447246312293\\
87.5	490.307200843049\\
88	490.166643604108\\
88.5	490.025561778151\\
89	489.884088682536\\
89.5	489.742162943576\\
90	489.599802925574\\
90.5	489.457018928499\\
91	489.313868274657\\
91.5	489.170320921414\\
92	489.026445350222\\
92.5	488.882220265291\\
93	488.737666540517\\
93.5	488.592804008636\\
94	488.447641909469\\
94.5	488.30217954072\\
95	488.156480588677\\
95.5	488.010516297328\\
96	487.864299084692\\
96.5	487.717854184801\\
97	487.571189706742\\
97.5	487.424263515986\\
98	487.277233145333\\
98.5	487.129951062091\\
99	486.982534329978\\
99.5	486.834921356013\\
100	486.687151780859\\
100.5	486.5392328266\\
101	486.3911721884\\
101.5	486.242979462252\\
102	486.094660798109\\
102.5	485.946229355858\\
103	485.797689926219\\
103.5	485.649052069056\\
104	485.500319104088\\
104.5	485.351499437118\\
105	485.202601395176\\
105.5	485.053629768536\\
106	484.90458968796\\
106.5	484.755466442413\\
107	484.606389022008\\
107.5	484.457152892152\\
108	484.307920048914\\
108.5	484.158647768774\\
109	484.009343425103\\
109.5	483.860011073534\\
110	483.710665126302\\
110.5	483.561298898561\\
111	483.411924831474\\
111.5	483.262541214041\\
112	483.113157713551\\
112.5	482.963774946948\\
113	482.814407394345\\
113.5	482.665050032344\\
114	482.515705991091\\
114.5	482.366392450558\\
115	482.217076191634\\
115.5	482.067784228622\\
116	481.918549508003\\
116.5	481.769317858438\\
117	481.620139706931\\
117.5	481.471028567584\\
118	481.321936722924\\
118.5	481.17289254542\\
119	481.023896110645\\
119.5	480.874951830262\\
120	480.726063370589\\
};
\addlegendentry{$1.0 t_c$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
20	76.2746539394965\\
20.5	85.0479386019971\\
21	94.358114369709\\
21.5	104.207193401122\\
22	114.595887891638\\
22.5	125.52375018128\\
23	136.989033803437\\
23.5	148.988888772218\\
24	161.519148569434\\
24.5	174.573946294291\\
25	188.144469675544\\
25.5	202.213930037309\\
26	216.743070242129\\
26.5	231.628192413993\\
27	246.598265840449\\
27.5	261.040180014063\\
28	273.967192351978\\
28.5	284.539632428178\\
29	292.666972041354\\
29.5	298.813960013139\\
30	303.521314866948\\
30.5	307.206914332552\\
31	310.158349728276\\
31.5	312.569515040464\\
32	314.572694601307\\
32.5	316.260379180392\\
33	317.698777788972\\
33.5	318.93652474934\\
34	320.010133632016\\
34.5	320.947572134242\\
35	321.770639898744\\
35.5	322.496622418948\\
36	323.139393536846\\
36.5	323.710247429961\\
37	324.218475839257\\
37.5	324.671796261039\\
38	325.07669083913\\
38.5	325.438636224181\\
39	325.762284111719\\
39.5	326.051699124943\\
40	326.310287111542\\
40.5	326.541071335886\\
41	326.746665577257\\
41.5	326.929382088537\\
42	327.091252221924\\
42.5	327.234066210347\\
43	327.359430224372\\
43.5	327.468765616381\\
44	327.563344502493\\
44.5	327.644314154119\\
45	327.712710307679\\
45.5	327.769463499729\\
46	327.815415873011\\
46.5	327.851337693961\\
47	327.877926323459\\
47.5	327.8958170094\\
48	327.905594708414\\
48.5	327.907794027803\\
49	327.902901442727\\
49.5	327.891370802184\\
50	327.873616304853\\
50.5	327.850022710054\\
51	327.820942590405\\
51.5	327.786705427111\\
52	327.747612363872\\
52.5	327.703946730623\\
53	327.655964443881\\
53.5	327.603941364895\\
54	327.548071866823\\
54.5	327.488574713712\\
55	327.425653292021\\
55.5	327.359494505364\\
56	327.290270622979\\
56.5	327.218142360874\\
57	327.143268838691\\
57.5	327.065787140775\\
58	326.985835346672\\
58.5	326.903538942464\\
59	326.819017068599\\
59.5	326.732380921498\\
60	326.643742444966\\
60.5	326.553201625539\\
61	326.460853118081\\
61.5	326.366782645773\\
62	326.271077463087\\
62.5	326.173815996822\\
63	326.075073598342\\
63.5	325.974922269748\\
64	325.873431553733\\
64.5	325.770664841817\\
65	325.666683619218\\
65.5	325.561547904295\\
66	325.455313065641\\
66.5	325.348028548249\\
67	325.239745174769\\
67.5	325.130508189095\\
68	325.020364089159\\
68.5	324.909360094014\\
69	324.797536368386\\
69.5	324.68493451063\\
70	324.571589684907\\
70.5	324.457538177462\\
71	324.342811835991\\
71.5	324.227493678697\\
72	324.11148354915\\
72.5	323.994940422865\\
73	323.877847022431\\
73.5	323.760228113161\\
74	323.642107206225\\
74.5	323.523519139728\\
75	323.404472703152\\
75.5	323.285000408414\\
76	323.165122436278\\
76.5	323.044863973209\\
77	322.924240468317\\
77.5	322.803273052778\\
78	322.681982284385\\
78.5	322.560382507146\\
79	322.438492002489\\
79.5	322.316327407367\\
80	322.193903602019\\
80.5	322.071236932216\\
81	321.948340153235\\
81.5	321.825228493976\\
82	321.701924521471\\
82.5	321.578424720459\\
83	321.454748159895\\
83.5	321.330907190345\\
84	321.206913155268\\
84.5	321.082776600904\\
85	320.958507319047\\
85.5	320.834117348218\\
86	320.709615937915\\
86.5	320.585013655604\\
87	320.460316376447\\
87.5	320.335534353619\\
88	320.210677427113\\
88.5	320.08575307489\\
89	319.960767948849\\
89.5	319.835730144755\\
90	319.71064783686\\
90.5	319.585527521141\\
91	319.460375111138\\
91.5	319.335199301759\\
92	319.210002131485\\
92.5	319.084796097755\\
93	318.959576829282\\
93.5	318.83435834178\\
94	318.709144873997\\
94.5	318.583937939451\\
95	318.458746015612\\
95.5	318.333572639567\\
96	318.208422932153\\
96.5	318.08330017166\\
97	317.958210196557\\
97.5	317.833157667125\\
98	317.708144121303\\
98.5	317.583176140663\\
99	317.458256059352\\
99.5	317.333387645066\\
100	317.208575450679\\
100.5	317.083820255082\\
101	316.959127026787\\
101.5	316.834499659335\\
102	316.709939154063\\
102.5	316.585446099038\\
103	316.46102931195\\
103.5	316.336689921481\\
104	316.212429062628\\
104.5	316.088250508301\\
105	315.964155571527\\
105.5	315.840150931527\\
106	315.716229527203\\
106.5	315.592399678498\\
107	315.468661693019\\
107.5	315.345018604066\\
108	315.221473961421\\
108.5	315.098026886914\\
109	314.974680383874\\
109.5	314.851437147412\\
110	314.728297620861\\
110.5	314.605262431922\\
111	314.482333758195\\
111.5	314.359515767085\\
112	314.236806890598\\
112.5	314.114209540165\\
113	313.991724748521\\
113.5	313.869353441767\\
114	313.747098238214\\
114.5	313.624958801937\\
115	313.502936994117\\
115.5	313.381034018967\\
116	313.259250921276\\
116.5	313.137589320119\\
117	313.016048472467\\
117.5	312.894629606981\\
118	312.773336110371\\
118.5	312.652165733569\\
119	312.531121801349\\
119.5	312.410200822747\\
120	312.289407896872\\
};
\addlegendentry{$1.5 t_c$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_tc_supply.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.607in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=1000,
scaled y ticks=base 10:-3,
ytick={0, 500, 1000},
yticklabels={0.0, 0.5, 1.0},
ylabel style={font=\color{white!15!black}},
ylabel={Supply $N(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.25cm,0cm)        %% default is (0.3cm,0cm)
(0.500cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
20	129.077823445901\\
20.5	140.443091827808\\
21	152.221558528046\\
21.5	164.401680300049\\
22	176.971589820687\\
22.5	189.918815462553\\
23	203.230309755314\\
23.5	216.892477918301\\
24	230.891439672872\\
24.5	245.212900788513\\
25	259.842174373164\\
25.5	274.764261500747\\
26	289.964128123973\\
26.5	305.426347868357\\
27	321.135339423226\\
27.5	337.075517078207\\
28	353.231232639831\\
28.5	369.586727431248\\
29	386.126363573663\\
29.5	402.834410784581\\
30	419.695460537091\\
30.5	436.693953357591\\
31	453.814776387812\\
31.5	471.042644445363\\
32	488.362793047216\\
32.5	505.760481078361\\
33	523.221186661\\
33.5	540.730403068404\\
34	558.273571254991\\
34.5	575.83615021807\\
35	593.402332900549\\
35.5	610.955554167982\\
36	628.476397349019\\
36.5	645.941553584227\\
37	663.321707602815\\
37.5	680.577603051615\\
38	697.655837907575\\
38.5	714.483366784253\\
39	730.96070390021\\
39.5	746.957243497671\\
40	762.309456615148\\
40.5	776.827811180798\\
41	790.316003154707\\
41.5	802.598992531993\\
42	813.553782421006\\
42.5	823.129342460853\\
43	831.348674865829\\
43.5	838.293707999146\\
44	844.083118081272\\
44.5	848.850969188196\\
45	852.731175174232\\
45.5	855.848150922056\\
46	858.312688640091\\
46.5	860.220776077949\\
47	861.654371895759\\
47.5	862.682812061338\\
48	863.364578786899\\
48.5	863.748829092987\\
49	863.87716252722\\
49.5	863.784586152033\\
50	863.500931507113\\
50.5	863.05141580894\\
51	862.457721212856\\
51.5	861.738332846655\\
52	860.909246239593\\
52.5	859.984255558865\\
53	858.975336860861\\
53.5	857.892857346857\\
54	856.745868207092\\
54.5	855.542545343785\\
55	854.289664176728\\
55.5	852.993461118561\\
56	851.659360828274\\
56.5	850.292319017062\\
57	848.896487880129\\
57.5	847.475730788046\\
58	846.033430523672\\
58.5	844.572651101472\\
59	843.096077477154\\
59.5	841.606164281617\\
60	840.10511123593\\
60.5	838.594849961421\\
61	837.077177429672\\
61.5	835.553652558562\\
62	834.025688013413\\
62.5	832.494701181551\\
63	830.961752531898\\
63.5	829.427907782034\\
64	827.89415763077\\
64.5	826.361322866045\\
65	824.830213727452\\
65.5	823.301525985288\\
66	821.775892597202\\
66.5	820.253899143562\\
67	818.736070322265\\
67.5	817.22287284288\\
68	815.714737696017\\
68.5	814.212035081644\\
69	812.715123517309\\
69.5	811.224313666679\\
70	809.739878712988\\
70.5	808.26205980455\\
71	806.791103901999\\
71.5	805.327203753442\\
72	803.870468299838\\
72.5	802.421253964812\\
73	800.979497749261\\
73.5	799.54540487641\\
74	798.119044291539\\
74.5	796.70058345007\\
75	795.290031172754\\
75.5	793.887481039916\\
76	792.492971764973\\
76.5	791.10658148476\\
77	789.728326054415\\
77.5	788.358232899732\\
78	786.996349716859\\
78.5	785.642647592804\\
79	784.297161036354\\
79.5	782.959889264679\\
80	781.630818302951\\
80.5	780.309937098863\\
81	778.997248800977\\
81.5	777.692711994499\\
82	776.396316640568\\
82.5	775.108037900253\\
83	773.827837412143\\
83.5	772.555681317666\\
84	771.29168461582\\
84.5	770.035352673757\\
85	768.787165030437\\
85.5	767.546819357808\\
86	766.314364978527\\
86.5	765.089670541074\\
87	763.872768107625\\
87.5	762.663556862165\\
88	761.462005880721\\
88.5	760.268050333199\\
89	759.081656593657\\
89.5	757.90271139174\\
90	756.731323343045\\
90.5	755.567265077547\\
91	754.410551052427\\
91.5	753.261116723764\\
92	752.118896402943\\
92.5	750.983869977507\\
93	749.855948617771\\
93.5	748.735077233112\\
94	747.62121788723\\
94.5	746.514281350948\\
95	745.414254812944\\
95.5	744.321049192424\\
96	743.234615166921\\
96.5	742.154886499755\\
97	741.081825962185\\
97.5	740.015370172094\\
98	738.955461179435\\
98.5	737.90199659239\\
99	736.855032745657\\
99.5	735.814442220555\\
100	734.780103794467\\
100.5	733.752127064618\\
101	732.730312560412\\
101.5	731.714659362897\\
102	730.70511909711\\
102.5	729.701599423414\\
103	728.704105148163\\
103.5	727.712547934801\\
104	726.726878349788\\
104.5	725.74704736785\\
105	724.772992000091\\
105.5	723.804678860814\\
106	722.842045615659\\
106.5	721.885055367282\\
107	720.933641323962\\
107.5	719.987764107973\\
108	719.047366586692\\
108.5	718.112403184363\\
109	717.182824627392\\
109.5	716.258587688193\\
110	715.339636696611\\
110.5	714.425927563612\\
111	713.517418775643\\
111.5	712.614062841458\\
112	711.715807878619\\
112.5	710.822609306173\\
113	709.934427731167\\
113.5	709.051208596894\\
114	708.172929276503\\
114.5	707.299520963198\\
115	706.430952042725\\
115.5	705.567182094675\\
116	704.708168561791\\
116.5	703.853922751194\\
117	703.004229070462\\
117.5	702.159223021066\\
118	701.318886269255\\
118.5	700.482987690622\\
119	699.651618355289\\
119.5	698.82470341995\\
120	698.002246874188\\
};
\addlegendentry{$0.5 t_c$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	129.077839070487\\
20.5	140.443167805208\\
21	152.221557701215\\
21.5	164.40169374368\\
22	176.971602525207\\
22.5	189.918811286526\\
23	203.230292313358\\
23.5	216.892467850939\\
24	230.891452870677\\
24.5	245.212920428696\\
25	259.84215000765\\
25.5	274.764214029351\\
26	289.963985581524\\
26.5	305.42586792905\\
27	321.133849501711\\
27.5	337.071138453238\\
28	353.218721824357\\
28.5	369.552645889546\\
29	386.037160685564\\
29.5	402.609880534665\\
30	419.151422687919\\
30.5	435.431915235135\\
31	451.041210272426\\
31.5	465.368343380944\\
32	477.75521977723\\
32.5	487.806339122148\\
33	495.556097607916\\
33.5	501.338035139079\\
34	505.565710933118\\
34.5	508.606398315515\\
35	510.747227136551\\
35.5	512.202235814343\\
36	513.128897718984\\
36.5	513.643579136294\\
37	513.833133488673\\
37.5	513.763331538601\\
38	513.48465403672\\
38.5	513.03637576437\\
39	512.449444609035\\
39.5	511.7485531959\\
40	510.953598792219\\
40.5	510.080736166456\\
41	509.143288161445\\
41.5	508.152214158222\\
42	507.116678541107\\
42.5	506.044349591534\\
43	504.941695719363\\
43.5	503.814199673234\\
44	502.666521383089\\
44.5	501.502656050524\\
45	500.32600501555\\
45.5	499.139517450665\\
46	497.945719446407\\
46.5	496.74685021682\\
47	495.544750763697\\
47.5	494.341074927261\\
48	493.137306157751\\
48.5	491.934647985926\\
49	490.734162819761\\
49.5	489.536897378673\\
50	488.343573294887\\
50.5	487.154914870128\\
51	485.971616739994\\
51.5	484.794127250965\\
52	483.623009409775\\
52.5	482.458596849038\\
53	481.301259112846\\
53.5	480.151261691726\\
54	479.008959150461\\
54.5	477.874465711099\\
55	476.748036928708\\
55.5	475.629771059943\\
56	474.519803162001\\
56.5	473.418253023772\\
57	472.325182870312\\
57.5	471.240661251835\\
58	470.164727613468\\
58.5	469.097410236772\\
59	468.038719195459\\
59.5	466.988660537445\\
60	465.947226219236\\
60.5	464.914398888971\\
61	463.890144935739\\
61.5	462.874436260501\\
62	461.867231901264\\
62.5	460.868486066614\\
63	459.878140088528\\
63.5	458.896146955572\\
64	457.922437868034\\
64.5	456.956953275259\\
65	455.999626992963\\
65.5	455.050388995472\\
66	454.109193785389\\
66.5	453.175918400331\\
67	452.250512522526\\
67.5	451.332893446146\\
68	450.422990374314\\
68.5	449.520720812817\\
69	448.626006975382\\
69.5	447.738768372245\\
70	446.85892161798\\
70.5	445.986391016941\\
71	445.121092005823\\
71.5	444.262944116191\\
72	443.411867493211\\
72.5	442.567788480684\\
73	441.730613204679\\
73.5	440.900274613592\\
74	440.076689446497\\
74.5	439.259779031002\\
75	438.449459308328\\
75.5	437.645659184078\\
76	436.848299839108\\
76.5	436.057301570265\\
77	435.272597334864\\
77.5	434.494100793601\\
78	433.721746861267\\
78.5	432.95546385513\\
79	432.195165046129\\
79.5	431.440794336674\\
80	430.692272663507\\
80.5	429.949538077939\\
81	429.212509603091\\
81.5	428.481125228025\\
82	427.755317674058\\
82.5	427.035019405542\\
83	426.320164198648\\
83.5	425.610659956922\\
84	424.906500526743\\
84.5	424.207596029809\\
85	423.513866915503\\
85.5	422.825260133671\\
86	422.141738723062\\
86.5	421.463215394802\\
87	420.789637707775\\
87.5	420.120950003129\\
88	419.4570866323\\
88.5	418.797963515512\\
89	418.143618095372\\
89.5	417.493926113422\\
90	416.848834110271\\
90.5	416.208284931435\\
91	415.572253073994\\
91.5	414.940652328058\\
92	414.313474736605\\
92.5	413.690639459237\\
93	413.072099483956\\
93.5	412.457812374595\\
94	411.84772055391\\
94.5	411.2417657741\\
95	410.639952200724\\
95.5	410.042189048695\\
96	409.448429033853\\
96.5	408.858645983703\\
97	408.272791692026\\
97.5	407.690782451374\\
98	407.112672059538\\
98.5	406.538319896831\\
99	405.967746604951\\
99.5	405.400866363185\\
100	404.83766357327\\
100.5	404.278091764798\\
101	403.722110380384\\
101.5	403.169682217492\\
102	402.620770813387\\
102.5	402.075335746224\\
103	401.533342262471\\
103.5	400.994750653813\\
104	400.459524953116\\
104.5	399.927631180218\\
105	399.399030790548\\
105.5	398.873693161706\\
106	398.35157951782\\
106.5	397.832642046338\\
107	397.316934687297\\
107.5	396.804272070589\\
108	396.294731601259\\
108.5	395.788256980482\\
109	395.284809783854\\
109.5	394.784361126806\\
110	394.28688621964\\
110.5	393.792344445269\\
111	393.300716820593\\
111.5	392.811961550594\\
112	392.326062628793\\
112.5	391.842984170692\\
113	391.362696964617\\
113.5	390.885178437651\\
114	390.410399703492\\
114.5	389.938339712682\\
115	389.468940527648\\
115.5	389.002200333885\\
116	388.538110089629\\
116.5	388.076605666094\\
117	387.617694735686\\
117.5	387.161358221168\\
118	386.70753504845\\
118.5	386.256221760723\\
119	385.807387569853\\
119.5	385.361010797565\\
120	384.917072718135\\
};
\addlegendentry{$1.0 t_c$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
20	129.077816460431\\
20.5	140.443180449393\\
21	152.221555804544\\
21.5	164.401677713236\\
22	176.971583892099\\
22.5	189.918815792268\\
23	203.230248077187\\
23.5	216.892354905275\\
24	230.89094916223\\
24.5	245.210743533182\\
25	259.833954766662\\
25.5	274.734640238699\\
26	289.862768079456\\
26.5	305.098745828333\\
27	320.144049529732\\
27.5	334.34118538123\\
28	346.659384896445\\
28.5	356.266663346847\\
29	363.149941806333\\
29.5	367.8711097405\\
30	371.046543432872\\
30.5	373.143314720614\\
31	374.479486726334\\
31.5	375.267902414993\\
32	375.652850004662\\
32.5	375.734578911907\\
33	375.584380220339\\
33.5	375.254232210447\\
34	374.782838213945\\
34.5	374.199563755757\\
35	373.527053953009\\
35.5	372.783060038554\\
36	371.981632415765\\
36.5	371.134046721879\\
37	370.249427318346\\
37.5	369.335214811839\\
38	368.397542094312\\
38.5	367.441478880939\\
39	366.471232875972\\
39.5	365.490390159674\\
40	364.501867548692\\
40.5	363.508189408031\\
41	362.511467405145\\
41.5	361.513496757704\\
42	360.515812982533\\
42.5	359.519703644406\\
43	358.526282884712\\
43.5	357.536490661968\\
44	356.551121505841\\
44.5	355.570858527999\\
45	354.596286322762\\
45.5	353.627890342336\\
46	352.66607968298\\
46.5	351.711206469456\\
47	350.763558175868\\
47.5	349.823370529212\\
48	348.890842759363\\
48.5	347.966133890081\\
49	347.049363799241\\
49.5	346.140632243827\\
50	345.240008617381\\
50.5	344.347543766204\\
51	343.463264618855\\
51.5	342.587184615888\\
52	341.719299840538\\
52.5	340.859592077944\\
53	340.008034766387\\
53.5	339.164621778598\\
54	338.329274263586\\
54.5	337.501945314549\\
55	336.682583558553\\
55.5	335.871125422441\\
56	335.06750287263\\
56.5	334.271637143722\\
57	333.48346658532\\
57.5	332.702898039266\\
58	331.929857116077\\
58.5	331.16425900243\\
59	330.406019175714\\
59.5	329.655048620204\\
60	328.911268695316\\
60.5	328.174590803973\\
61	327.444929510007\\
61.5	326.72218838517\\
62	326.006284658381\\
62.5	325.297127295703\\
63	324.594627005476\\
63.5	323.898697761852\\
64	323.209254783505\\
64.5	322.526209258521\\
65	321.849473492519\\
65.5	321.178966608518\\
66	320.514604507649\\
66.5	319.856297147817\\
67	319.203965734044\\
67.5	318.557524236357\\
68	317.916893103441\\
68.5	317.281999092085\\
69	316.652758575164\\
69.5	316.029098724957\\
70	315.410938135607\\
70.5	314.798203307472\\
71	314.190812892993\\
71.5	313.588741942966\\
72	312.991805519334\\
72.5	312.400040382311\\
73	311.813339181373\\
73.5	311.231630191541\\
74	310.65483942818\\
74.5	310.082912774589\\
75	309.515768619787\\
75.5	308.953351453463\\
76	308.395593078536\\
76.5	307.842440225641\\
77	307.293820185591\\
77.5	306.749675352773\\
78	306.209951700397\\
78.5	305.67458173332\\
79	305.143511921783\\
79.5	304.616682862383\\
80	304.094038607044\\
80.5	303.57552793667\\
81	303.061089800158\\
81.5	302.550676219985\\
82	302.044243978355\\
82.5	301.541722151571\\
83	301.043067545132\\
83.5	300.548231763971\\
84	300.057164554248\\
84.5	299.569816958313\\
85	299.086140217251\\
85.5	298.606091253117\\
86	298.129623406458\\
86.5	297.656693635358\\
87	297.187250159989\\
87.5	296.721252654636\\
88	296.258661639738\\
88.5	295.799432458552\\
89	295.343521547063\\
89.5	294.890888276263\\
90	294.44149600548\\
90.5	293.995302273641\\
91	293.552267471992\\
91.5	293.11235878731\\
92	292.675527650584\\
92.5	292.241749166424\\
93	291.810974633002\\
93.5	291.383176698962\\
94	290.958319506643\\
94.5	290.536362816154\\
95	290.117277393799\\
95.5	289.701028193864\\
96	289.287582390328\\
96.5	288.876903877547\\
97	288.468964430701\\
97.5	288.063734179621\\
98	287.661174725792\\
98.5	287.261263114693\\
99	286.863965203738\\
99.5	286.469251250657\\
100	286.077094864386\\
100.5	285.687461112102\\
101	285.300325420997\\
101.5	284.915662490359\\
102	284.533439035809\\
102.5	284.153633642657\\
103	283.776213687819\\
103.5	283.401159405157\\
104	283.028440923897\\
104.5	282.658035196883\\
105	282.289914781425\\
105.5	281.924056842757\\
106	281.560432803985\\
106.5	281.199023031183\\
107	280.839800689747\\
107.5	280.48274623575\\
108	280.127835568945\\
108.5	279.775043064592\\
109	279.424347661317\\
109.5	279.075731419753\\
110	278.7291684666\\
110.5	278.384635765501\\
111	278.042114134264\\
111.5	277.701587927609\\
112	277.36303014611\\
112.5	277.026423258412\\
113	276.691746307426\\
113.5	276.358979532102\\
114	276.028106248243\\
114.5	275.699103713641\\
115	275.371955145903\\
115.5	275.046642031914\\
116	274.723145589929\\
116.5	274.401451674224\\
117	274.081533620016\\
117.5	273.763378150571\\
118	273.446973374948\\
118.5	273.132294767012\\
119	272.819331520377\\
119.5	272.508064783882\\
120	272.198472394199\\
};
\addlegendentry{$1.5 t_c$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_theta_demand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=120,
xtick={0, 30, 60, 90, 120},
xticklabels={0, 30, 60, 90, 120},
xtick={0, 30, 60, 90, 120},
xticklabels={0, 30, 60, 90, 120},
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=600,
scaled y ticks=base 10:-2,
ytick={0, 200, 400, 600},
yticklabels={0.0, 2.0, 4.0, 6.0},
ylabel style={font=\color{white!15!black}},
ylabel={Demand $\lambda(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.290cm,0cm)        %% default is (0.3cm,0cm)
(0.580cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	nan\\
1.5	nan\\
2	nan\\
2.5	nan\\
3	nan\\
3.5	10.3167775190738\\
4	24.746278072083\\
4.5	46.4658388199395\\
5	76.2746575144553\\
5.5	114.595901318375\\
6	161.519570915909\\
6.5	216.832197204839\\
7	280.055042890183\\
7.5	350.491226234829\\
8	427.207668079412\\
8.5	498.655384802951\\
9	524.768316540908\\
9.5	533.720794793162\\
10	538.283497101102\\
10.5	541.035716828529\\
11	542.838030919845\\
11.5	544.070466021397\\
12	544.930686976812\\
12.5	545.533123914836\\
13	545.949225436601\\
13.5	546.226186354888\\
14	546.396580359747\\
14.5	546.483637680863\\
15	546.504464276123\\
15.5	546.471894623008\\
16	546.395785968792\\
16.5	546.283835398947\\
17	546.142124230689\\
17.5	545.975529578571\\
18	545.788015043113\\
18.5	545.582815781299\\
19	545.362612370167\\
19.5	545.129630227049\\
20	544.885722683845\\
20.5	544.632525551798\\
21	544.371311560963\\
21.5	544.103249905048\\
22	543.829323007696\\
22.5	543.550374880735\\
23	543.267135163798\\
23.5	542.980237245215\\
24	542.690229287443\\
24.5	542.39759047076\\
25	542.102739588008\\
25.5	541.806044259833\\
26	541.507916654602\\
26.5	541.208510989268\\
27	540.908138848864\\
27.5	540.607025087444\\
28	540.305373787759\\
28.5	540.003362713803\\
29	539.70114509576\\
29.5	539.398804619009\\
30	539.096619960681\\
30.5	538.794572791202\\
31	538.492785250047\\
31.5	538.191355203946\\
32	537.890348596864\\
32.5	537.589875966111\\
33	537.289961551673\\
33.5	536.990670199877\\
34	536.692056942258\\
34.5	536.394161439933\\
35	536.097037672157\\
35.5	535.800698106692\\
36	535.505183087879\\
36.5	535.210531921467\\
37	534.916755718979\\
37.5	534.623875741436\\
38	534.331876835222\\
38.5	534.040888401351\\
39	533.750809974613\\
39.5	533.461685517321\\
40	533.173542756147\\
40.5	532.886372904992\\
41	532.600189222519\\
41.5	532.314997106305\\
42	532.030784052635\\
42.5	531.747604550532\\
43	531.465412408792\\
43.5	531.18422019191\\
44	530.904033195086\\
44.5	530.624850376564\\
45	530.346671541269\\
45.5	530.069494764958\\
46	529.793319192147\\
46.5	529.518138837751\\
47	529.243954713049\\
47.5	528.970762629169\\
48	528.698558292284\\
48.5	528.427304769614\\
49	528.157096846777\\
49.5	527.887832613489\\
50	527.619536062327\\
50.5	527.352203663174\\
51	527.085830437037\\
51.5	526.820413404752\\
52	526.555944518283\\
52.5	526.29243782744\\
53	526.029829731335\\
53.5	525.768167251217\\
54	525.50743812431\\
54.5	525.247605573916\\
55	524.988727230913\\
55.5	524.730730303905\\
56	524.473636192972\\
56.5	524.217435355134\\
57	523.962121849546\\
57.5	523.70772124934\\
58	523.454131589646\\
58.5	523.20144071557\\
59	522.949613297608\\
59.5	522.698640361312\\
60	522.448513200747\\
60.5	522.199220149788\\
61	521.95076207008\\
61.5	521.703131477984\\
62	521.456382070664\\
62.5	521.210407163576\\
63	520.965242440672\\
63.5	520.720894767729\\
64	520.477305671555\\
64.5	520.234529371681\\
65	519.992569736154\\
65.5	519.751361357825\\
66	519.510914234146\\
66.5	519.271276167989\\
67	519.032376623251\\
67.5	518.79417999984\\
68	518.556819196684\\
68.5	518.320189742789\\
69	518.084283425958\\
69.5	517.849106521361\\
70	517.614657287794\\
70.5	517.380928458227\\
71	517.147914923169\\
71.5	516.915612569268\\
72	516.684020300175\\
72.5	516.453122659797\\
73	516.222975296655\\
73.5	515.993406480347\\
74	515.764576870355\\
74.5	515.536425787808\\
75	515.30894795498\\
75.5	515.082138738785\\
76	514.855970657536\\
76.5	514.63050381597\\
77	514.405669286613\\
77.5	514.181483682101\\
78	513.957939657032\\
78.5	513.735034866434\\
79	513.51276465222\\
79.5	513.291122898711\\
80	513.070105650967\\
80.5	512.849676353783\\
81	512.629927845224\\
81.5	512.410757805106\\
82	512.192193730457\\
82.5	511.974195014807\\
83	511.756838684389\\
83.5	511.540086128414\\
84	511.323910159689\\
84.5	511.108303679036\\
85	510.893296126694\\
85.5	510.678851782252\\
86	510.46498767653\\
86.5	510.251686765185\\
87	510.03888972137\\
87.5	509.826774110635\\
88	509.615137869597\\
88.5	509.404087060779\\
89	509.19356888755\\
89.5	508.983592529855\\
90	508.774139703902\\
90.5	508.565261392413\\
91	508.356901817816\\
91.5	508.149067738173\\
92	507.941750296167\\
92.5	507.73497512756\\
93	507.528709797059\\
93.5	507.322961824799\\
94	507.117719740599\\
94.5	506.912993881581\\
95	506.708769830657\\
95.5	506.505046125513\\
96	506.301823970038\\
96.5	506.099098623335\\
97	505.896864471147\\
97.5	505.695115401334\\
98	505.493851458633\\
98.5	505.293063050382\\
99	505.092773457437\\
99.5	504.892944151924\\
100	504.693593454775\\
100.5	504.494716484136\\
101	504.296275506164\\
101.5	504.098350720933\\
102	503.900859215058\\
102.5	503.703817506962\\
103	503.507255669896\\
103.5	503.31110032153\\
104	503.11545735632\\
104.5	502.920219393183\\
105	502.725445065979\\
105.5	502.531103620004\\
106	502.33719505726\\
106.5	502.143731465202\\
107	501.950683599095\\
107.5	501.75809120121\\
108	501.565912689339\\
108.5	501.374159721051\\
109	501.18282926973\\
109.5	500.99191758099\\
110	500.801424601101\\
110.5	500.611349945184\\
111	500.42168735599\\
111.5	500.232436403481\\
112	500.043591211522\\
112.5	499.855152306106\\
113	499.66711429451\\
113.5	499.479476906587\\
114	499.292237952247\\
114.5	499.105393215608\\
115	498.918943086309\\
115.5	498.732883186418\\
116	498.547211057363\\
116.5	498.361926740369\\
117	498.177026910005\\
117.5	497.992513549571\\
118	497.808386525801\\
118.5	497.6245975741\\
119	497.441229204373\\
119.5	497.258230136462\\
120	497.075599494354\\
};
\addlegendentry{$0.5 \theta$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	nan\\
1.5	nan\\
2	nan\\
2.5	nan\\
3	nan\\
3.5	nan\\
4	nan\\
4.5	nan\\
5	nan\\
5.5	nan\\
6	nan\\
6.5	nan\\
7	nan\\
7.5	nan\\
8	nan\\
8.5	nan\\
9	nan\\
9.5	nan\\
10	nan\\
10.5	nan\\
11	nan\\
11.5	nan\\
12	nan\\
12.5	3.35808412611632\\
13	5.41822928298653\\
13.5	7.70307122005704\\
14	10.3167781462028\\
14.5	13.3023063018316\\
15	16.6880626643821\\
15.5	20.4963936181693\\
16	24.7462779310756\\
16.5	29.4542966553194\\
17	34.6351428045537\\
17.5	40.3018347760745\\
18	46.4658385153835\\
18.5	53.1371995338204\\
19	60.3245370191894\\
19.5	68.0350482473894\\
20	76.274669763216\\
20.5	85.0479296267054\\
21	94.3581159210708\\
21.5	104.207205102829\\
22	114.595901891348\\
22.5	125.523746891409\\
23	136.989068809279\\
23.5	148.988981208132\\
24	161.519565433855\\
24.5	174.575775058121\\
25	188.151465840428\\
25.5	202.239556527726\\
26	216.832048937666\\
26.5	231.91979718665\\
27	247.492548947085\\
27.5	263.538600016399\\
28	280.043447464186\\
28.5	296.987111113718\\
29	314.33736432636\\
29.5	332.034829518272\\
30	349.962014632923\\
30.5	367.887712721828\\
31	385.392057473927\\
31.5	401.8374620732\\
32	416.516391262527\\
32.5	428.968890731617\\
33	439.169162223598\\
33.5	447.407873746017\\
34	454.073119878722\\
34.5	459.518540220726\\
35	464.024430682973\\
35.5	467.801648432603\\
36	471.006442828769\\
36.5	473.755000816275\\
37	476.134577570544\\
37.5	478.211659178072\\
38	480.037615087963\\
38.5	481.652703753257\\
39	483.088901473967\\
39.5	484.371946479977\\
40	485.522775335514\\
40.5	486.558573876538\\
41	487.493668855421\\
41.5	488.340008873257\\
42	489.107712948521\\
42.5	489.805387251174\\
43	490.440395298068\\
43.5	491.019097696724\\
44	491.546998354792\\
44.5	492.0289091894\\
45	492.46902676637\\
45.5	492.871064685438\\
46	493.23828404998\\
46.5	493.573647944415\\
47	493.879677956322\\
47.5	494.158693814104\\
48	494.412837904015\\
48.5	494.643924980491\\
49	494.85361759159\\
49.5	495.043571003967\\
50	495.215044527314\\
50.5	495.369309332055\\
51	495.507612589604\\
51.5	495.630883354433\\
52	495.740201895721\\
52.5	495.836372872697\\
53	495.920229533102\\
53.5	495.99247849864\\
54	496.053931919361\\
54.5	496.105100285533\\
55	496.146678017974\\
55.5	496.179132470297\\
56	496.20299800501\\
56.5	496.218758711827\\
57	496.226846187146\\
57.5	496.227674329656\\
58	496.221629040643\\
58.5	496.209067290814\\
59	496.190322339149\\
59.5	496.165709602079\\
60	496.135524870496\\
60.5	496.100045288678\\
61	496.059526216501\\
61.5	496.014214821424\\
62	495.964341891276\\
62.5	495.910123413516\\
63	495.851760150591\\
63.5	495.789450366508\\
64	495.723370802271\\
64.5	495.653695877305\\
65	495.580589049364\\
65.5	495.504204409036\\
66	495.42472602879\\
66.5	495.342220372024\\
67	495.25685074182\\
67.5	495.16874588542\\
68	495.078018761054\\
68.5	494.984784984058\\
69	494.889152524294\\
69.5	494.791218422823\\
70	494.691083397317\\
70.5	494.588835518492\\
71	494.484565894163\\
71.5	494.378356607847\\
72	494.270288053879\\
72.5	494.160439728721\\
73	494.048877661557\\
73.5	493.935685731265\\
74	493.820916688984\\
74.5	493.704635144633\\
75	493.586901938615\\
75.5	493.467775521047\\
76	493.347317352841\\
76.5	493.225571250103\\
77	493.102599329316\\
77.5	492.978437803811\\
78	492.853143302723\\
78.5	492.726760344883\\
79	492.599323418367\\
79.5	492.470890258018\\
80	492.341482312107\\
80.5	492.211151101871\\
81	492.079927559538\\
81.5	491.947846945335\\
82	491.814943791232\\
82.5	491.681250582096\\
83	491.54679842601\\
83.5	491.41158667335\\
84	491.275712997209\\
84.5	491.13916831876\\
85	491.001965795818\\
85.5	490.864143143206\\
86	490.725743124164\\
86.5	490.58676966826\\
87	490.447246312293\\
87.5	490.307200843049\\
88	490.166643604108\\
88.5	490.025561778151\\
89	489.884088682536\\
89.5	489.742162943576\\
90	489.599802925574\\
90.5	489.457018928499\\
91	489.313868274657\\
91.5	489.170320921414\\
92	489.026445350222\\
92.5	488.882220265291\\
93	488.737666540517\\
93.5	488.592804008636\\
94	488.447641909469\\
94.5	488.30217954072\\
95	488.156480588677\\
95.5	488.010516297328\\
96	487.864299084692\\
96.5	487.717854184801\\
97	487.571189706742\\
97.5	487.424263515986\\
98	487.277233145333\\
98.5	487.129951062091\\
99	486.982534329978\\
99.5	486.834921356013\\
100	486.687151780859\\
100.5	486.5392328266\\
101	486.3911721884\\
101.5	486.242979462252\\
102	486.094660798109\\
102.5	485.946229355858\\
103	485.797689926219\\
103.5	485.649052069056\\
104	485.500319104088\\
104.5	485.351499437118\\
105	485.202601395176\\
105.5	485.053629768536\\
106	484.90458968796\\
106.5	484.755466442413\\
107	484.606389022008\\
107.5	484.457152892152\\
108	484.307920048914\\
108.5	484.158647768774\\
109	484.009343425103\\
109.5	483.860011073534\\
110	483.710665126302\\
110.5	483.561298898561\\
111	483.411924831474\\
111.5	483.262541214041\\
112	483.113157713551\\
112.5	482.963774946948\\
113	482.814407394345\\
113.5	482.665050032344\\
114	482.515705991091\\
114.5	482.366392450558\\
115	482.217076191634\\
115.5	482.067784228622\\
116	481.918549508003\\
116.5	481.769317858438\\
117	481.620139706931\\
117.5	481.471028567584\\
118	481.321936722924\\
118.5	481.17289254542\\
119	481.023896110645\\
119.5	480.874951830262\\
120	480.726063370589\\
};
\addlegendentry{$1.0 \theta$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	nan\\
1.5	nan\\
2	nan\\
2.5	nan\\
3	nan\\
3.5	nan\\
4	nan\\
4.5	nan\\
5	nan\\
5.5	nan\\
6	nan\\
6.5	nan\\
7	nan\\
7.5	nan\\
8	nan\\
8.5	nan\\
9	nan\\
9.5	nan\\
10	nan\\
10.5	nan\\
11	nan\\
11.5	nan\\
12	nan\\
12.5	nan\\
13	nan\\
13.5	nan\\
14	nan\\
14.5	nan\\
15	nan\\
15.5	nan\\
16	nan\\
16.5	nan\\
17	nan\\
17.5	nan\\
18	nan\\
18.5	nan\\
19	nan\\
19.5	nan\\
20	nan\\
20.5	nan\\
21	nan\\
21.5	nan\\
22	nan\\
22.5	nan\\
23	nan\\
23.5	nan\\
24	nan\\
24.5	nan\\
25	nan\\
25.5	nan\\
26	nan\\
26.5	nan\\
27	nan\\
27.5	2.04817720076442\\
28	3.12862682914189\\
28.5	4.03451177678958\\
29	4.94769127401754\\
29.5	5.90089942762172\\
30	6.90784826563101\\
30.5	7.97624444070056\\
31	9.11126356933913\\
31.5	10.3167790585157\\
32	11.5958953117463\\
32.5	12.9512652782566\\
33	14.3852249322214\\
33.5	15.8998679617813\\
34	17.4971272975519\\
34.5	19.178769476221\\
35	20.9464748097668\\
35.5	22.8018181833247\\
36	24.7462800765609\\
36.5	26.7812557863313\\
37	28.9080928815034\\
37.5	31.1280435451834\\
38	33.442301185249\\
38.5	35.8519966571173\\
39	38.3582269297707\\
39.5	40.9619607304545\\
40	43.6642012616058\\
40.5	46.4658409212685\\
41	49.3677127145944\\
41.5	52.3706047920335\\
42	55.4752457753986\\
42.5	58.6823605876759\\
43	61.9925288986857\\
43.5	65.4063429908936\\
44	68.9243420914343\\
44.5	72.5469739088802\\
45	76.2746573235277\\
45.5	80.1077951364383\\
46	84.0466633318684\\
46.5	88.0915438805286\\
47	92.2426893270618\\
47.5	96.5001810705318\\
48	100.864228670086\\
48.5	105.334831418466\\
49	109.912087256334\\
49.5	114.595887534796\\
50	119.386214660709\\
50.5	124.282931888251\\
51	129.285886700407\\
51.5	134.39481930239\\
52	139.609512865904\\
52.5	144.929644045465\\
53	150.354815610791\\
53.5	155.884693438148\\
54	161.518752968084\\
54.5	167.256484563199\\
55	173.097304861825\\
55.5	179.040592511895\\
56	185.085486476324\\
56.5	191.231251439869\\
57	197.476787534411\\
57.5	203.820997499666\\
58	210.262451731806\\
58.5	216.799485471367\\
59	223.43011700122\\
59.5	230.151641854465\\
60	236.96114317301\\
60.5	243.85450542275\\
61	250.826715035604\\
61.5	257.871530675007\\
62	264.980783210907\\
62.5	272.144464704958\\
63	279.349759036109\\
63.5	286.581058385645\\
64	293.819064691195\\
64.5	301.040614128426\\
65	308.218539041631\\
65.5	315.321554495427\\
66	322.315182647522\\
66.5	329.162418196237\\
67	335.825826534542\\
67.5	342.269061697883\\
68	348.459667612444\\
68.5	354.370455538328\\
69	359.981338387427\\
69.5	365.279848497926\\
70	370.261483991292\\
70.5	374.928201733863\\
71	379.287880321417\\
71.5	383.352793374437\\
72	387.138162583288\\
72.5	390.661025270725\\
73	393.939115038761\\
73.5	396.990435202403\\
74	399.832366577276\\
74.5	402.481533794201\\
75	404.953522921641\\
75.5	407.262847346049\\
76	409.422846268552\\
76.5	411.445715564948\\
77	413.342585354052\\
77.5	415.123620355927\\
78	416.797983249782\\
78.5	418.374015390533\\
79	419.859253813105\\
79.5	421.260600880353\\
80	422.584245635962\\
80.5	423.835823597251\\
81	425.020515255698\\
81.5	426.142971674191\\
82	427.207447517563\\
82.5	428.217851448672\\
83	429.17771762546\\
83.5	430.090342052909\\
84	430.958673833418\\
84.5	431.785472224793\\
85	432.573250214087\\
85.5	433.324351931122\\
86	434.040873027417\\
86.5	434.724829992935\\
87	435.378051756785\\
87.5	436.002223922057\\
88	436.598906818898\\
88.5	437.169591455336\\
89	437.71562203099\\
89.5	438.238265558075\\
90	438.738699131239\\
90.5	439.218038841934\\
91	439.677293137232\\
91.5	440.117439945105\\
92	440.539368467901\\
92.5	440.943947433706\\
93	441.331953281058\\
93.5	441.704145892774\\
94	442.061204124809\\
94.5	442.403805303963\\
95	442.732571052373\\
95.5	443.048086643478\\
96	443.350915829495\\
96.5	443.641580525023\\
97	443.920580143397\\
97.5	444.188360086942\\
98	444.445384993937\\
98.5	444.692071595044\\
99	444.928819044312\\
99.5	445.156007117961\\
100	445.373992229636\\
100.5	445.583098796186\\
101	445.783730139655\\
101.5	445.976111314342\\
102	446.160574851821\\
102.5	446.337368812085\\
103	446.506814239848\\
103.5	446.669130213689\\
104	446.824570511049\\
104.5	446.973345672431\\
105	447.115747210598\\
105.5	447.251918811047\\
106	447.382074790604\\
106.5	447.506456553158\\
107	447.625213156155\\
107.5	447.738526715565\\
108	447.846575831558\\
108.5	447.949523603403\\
109	448.047525438558\\
109.5	448.140735279468\\
110	448.229300303204\\
110.5	448.313358463697\\
111	448.393049019971\\
111.5	448.468493039916\\
112	448.539836110015\\
112.5	448.607175800091\\
113	448.670631471015\\
113.5	448.730317272232\\
114	448.786325562264\\
114.5	448.83878861256\\
115	448.887791655092\\
115.5	448.933441874555\\
116	448.9758004387\\
116.5	449.014991830255\\
117	449.05108185799\\
117.5	449.0841653409\\
118	449.114313487132\\
118.5	449.141605582821\\
119	449.166121812979\\
119.5	449.187935338962\\
120	449.207112288331\\
120.5	449.223720449429\\
121	449.237822472335\\
121.5	449.249479535035\\
122	449.258775458885\\
122.5	449.265756217987\\
123	449.270459260181\\
123.5	449.272974400938\\
124	449.273328829912\\
124.5	449.271597206353\\
125	449.267812498339\\
125.5	449.26204043557\\
126	449.254310991208\\
126.5	449.244688597476\\
127	449.233207885818\\
127.5	449.219912990902\\
128	449.204852030644\\
128.5	449.188061654206\\
129	449.169584224039\\
129.5	449.149456580772\\
130	449.127715796819\\
};
\addlegendentry{$1.5 \theta$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_curve_theta_supply.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=120,
xtick={0, 30, 60, 90, 120},
xticklabels={0, 30, 60, 90, 120},
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=600,
scaled y ticks=base 10:-2,
ytick={0, 200, 400, 600},
yticklabels={0.0, 2.0, 4.0, 6.0},
ylabel style={font=\color{white!15!black}},
ylabel={Supply $N(K)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0)}, anchor=south east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.290cm,0cm)        %% default is (0.3cm,0cm)
(0.580cm,0cm)         %% default is (0.6cm,0cm)
};}}
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	nan\\
1.5	nan\\
2	nan\\
2.5	nan\\
3	nan\\
3.5	27.7760109402673\\
4	54.117998953954\\
4.5	87.9474008519565\\
5	129.07782129482\\
5.5	176.97160178194\\
6	230.891459322948\\
6.5	289.964154398442\\
7	353.231222581376\\
7.5	419.695359259991\\
8	488.292580336804\\
8.5	548.056277446369\\
9	563.145425634043\\
9.5	562.427348673759\\
10	558.181803902521\\
10.5	552.817380970935\\
11	547.095776022107\\
11.5	541.324596707656\\
12	535.643494395581\\
12.5	530.118560063968\\
13	524.780139208222\\
13.5	519.639998105452\\
14	514.699919432296\\
14.5	509.956191925478\\
15	505.402185619434\\
15.5	501.029733637389\\
16	496.830031399337\\
16.5	492.794114559119\\
17	488.913143740984\\
17.5	485.178584831029\\
18	481.5823047027\\
18.5	478.116601883717\\
19	474.774232665693\\
19.5	471.548403727918\\
20	468.432755554456\\
20.5	465.421372591338\\
21	462.50867758249\\
21.5	459.689511471108\\
22	456.959043698359\\
22.5	454.312762199875\\
23	451.746452884528\\
23.5	449.256185674477\\
24	446.838269804688\\
24.5	444.489255888924\\
25	442.205910876243\\
25.5	439.985209083392\\
26	437.824368625612\\
26.5	435.720625772997\\
27	433.671516217558\\
27.5	431.674676370417\\
28	429.72789094019\\
28.5	427.829066641521\\
29	425.97622368756\\
29.5	424.16747013154\\
30	422.401125467763\\
30.5	420.675454838782\\
31	418.988895141785\\
31.5	417.339958618263\\
32	415.727222318688\\
32.5	414.149367780678\\
33	412.605102936831\\
33.5	411.093214832124\\
34	409.612565649146\\
34.5	408.162054367286\\
35	406.740649143606\\
35.5	405.34734580287\\
36	403.981204726649\\
36.5	402.641331991795\\
37	401.326859902437\\
37.5	400.036964335903\\
38	398.770844580174\\
38.5	397.527819893346\\
39	396.30710114904\\
39.5	395.108027230784\\
40	393.929937894141\\
40.5	392.772206731292\\
41	391.634230017806\\
41.5	390.515427560246\\
42	389.415239007743\\
42.5	388.333152168569\\
43	387.26863643363\\
43.5	386.221201394285\\
44	385.190381337926\\
44.5	384.175716971603\\
45	383.176775372378\\
45.5	382.193133724378\\
46	381.224388118884\\
46.5	380.27014520771\\
47	379.330034164616\\
47.5	378.40369115643\\
48	377.490764944583\\
48.5	376.590890153258\\
49	375.703830664361\\
49.5	374.829184741725\\
50	373.966675853036\\
50.5	373.116009951888\\
51	372.27690775598\\
51.5	371.449096877351\\
52	370.632309013248\\
52.5	369.826292407505\\
53	369.030792223984\\
53.5	368.245572231703\\
54	367.470408788564\\
54.5	366.705055438349\\
55	365.949330198204\\
55.5	365.20299048665\\
56	364.465844020768\\
56.5	363.737687967516\\
57	363.018331871855\\
57.5	362.307605183846\\
58	361.605284723972\\
58.5	360.911231519858\\
59	360.225269175527\\
59.5	359.547226347511\\
60	358.876940510219\\
60.5	358.214254166277\\
61	357.5590191037\\
61.5	356.911088547882\\
62	356.270357266384\\
62.5	355.636617241519\\
63	355.009763074305\\
63.5	354.38967114953\\
64	353.776174563227\\
64.5	353.169198294454\\
65	352.568608489647\\
65.5	351.974262697463\\
66	351.386057839572\\
66.5	350.803905559331\\
67	350.227660343799\\
67.5	349.657201561287\\
68	349.092495760245\\
68.5	348.533399444677\\
69	347.979801992233\\
69.5	347.431614737217\\
70	346.888747901617\\
70.5	346.351105144544\\
71	345.818598758098\\
71.5	345.291149552744\\
72	344.768664907026\\
72.5	344.25105398786\\
73	343.738279892863\\
73.5	343.230161028208\\
74	342.726718332388\\
74.5	342.227842437971\\
75	341.733458543638\\
75.5	341.243497088042\\
76	340.757869913239\\
76.5	340.276551997807\\
77	339.799434094194\\
77.5	339.326464776984\\
78	338.857573251586\\
78.5	338.392702080809\\
79	337.931789856249\\
79.5	337.47477187236\\
80	337.021591565214\\
80.5	336.572182184742\\
81	336.126515547795\\
81.5	335.684508311276\\
82	335.246109167663\\
82.5	334.811253645228\\
83	334.379928015357\\
83.5	333.952065687355\\
84	333.527602237761\\
84.5	333.106484266222\\
85	332.688694995461\\
85.5	332.274161050996\\
86	331.862839131461\\
86.5	331.4546876268\\
87	331.049637734245\\
87.5	330.647726519037\\
88	330.248829932896\\
88.5	329.85293179464\\
89	329.459995823871\\
89.5	329.06997332616\\
90	328.682824278838\\
90.5	328.298531097686\\
91	327.917031843915\\
91.5	327.538297283917\\
92	327.162284912765\\
92.5	326.788979578614\\
93	326.418326402547\\
93.5	326.050300240704\\
94	325.684856663246\\
94.5	325.321975215497\\
95	324.961615594575\\
95.5	324.603746114422\\
96	324.248339938436\\
96.5	323.895362380908\\
97	323.544789125049\\
97.5	323.196576348407\\
98	322.850709203359\\
98.5	322.507152225144\\
99	322.165875646892\\
99.5	321.826858496424\\
100	321.490067305089\\
100.5	321.155473905494\\
101	320.823046248755\\
101.5	320.492791997654\\
102	320.164645841979\\
102.5	319.838587990537\\
103	319.51462423246\\
103.5	319.192690863679\\
104	318.872808373755\\
104.5	318.554909853396\\
105	318.238995939304\\
105.5	317.92503647577\\
106	317.613004171328\\
106.5	317.302892885582\\
107	316.994660814196\\
107.5	316.688314082644\\
108	316.383805754062\\
108.5	316.081126098819\\
109	315.780255185148\\
109.5	315.481168635953\\
110	315.183850120335\\
110.5	314.888284271249\\
111	314.594442904664\\
111.5	314.302315436493\\
112	314.011876537531\\
112.5	313.723117142574\\
113	313.436009814118\\
113.5	313.15054138801\\
114	312.866695888662\\
114.5	312.584450791723\\
115	312.303796290235\\
115.5	312.024711472731\\
116	311.747179309284\\
116.5	311.471187461031\\
117	311.196715050971\\
117.5	310.923755326326\\
118	310.652284534704\\
118.5	310.382267574731\\
119	310.113742047307\\
119.5	309.846658468272\\
120	309.581004932208\\
};
\addlegendentry{$0.5 \theta$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	nan\\
1.5	nan\\
2	nan\\
2.5	nan\\
3	nan\\
3.5	nan\\
4	nan\\
4.5	nan\\
5	nan\\
5.5	nan\\
6	nan\\
6.5	nan\\
7	nan\\
7.5	nan\\
8	nan\\
8.5	nan\\
9	nan\\
9.5	nan\\
10	nan\\
10.5	nan\\
11	nan\\
11.5	nan\\
12	nan\\
12.5	12.0605488250948\\
13	17.1452856824935\\
13.5	22.2916415367954\\
14	27.7760122795886\\
14.5	33.6763291646422\\
15	40.0247958602521\\
15.5	46.8364004213804\\
16	54.1179987047301\\
16.5	61.871740726689\\
17	70.0968115244823\\
17.5	78.7902450586029\\
18	87.9474002189323\\
18.5	97.5623528293968\\
19	107.627995798289\\
19.5	118.136144867384\\
20	129.077839070487\\
20.5	140.443167805208\\
21	152.221557701215\\
21.5	164.40169374368\\
22	176.971602525207\\
22.5	189.918811286526\\
23	203.230292313358\\
23.5	216.892467850939\\
24	230.891452870677\\
24.5	245.212920428696\\
25	259.84215000765\\
25.5	274.764214029351\\
26	289.963985581524\\
26.5	305.42586792905\\
27	321.133849501711\\
27.5	337.071138453238\\
28	353.218721824357\\
28.5	369.552645889546\\
29	386.037160685564\\
29.5	402.609880534665\\
30	419.151422687919\\
30.5	435.431915235135\\
31	451.041210272426\\
31.5	465.368343380944\\
32	477.75521977723\\
32.5	487.806339122148\\
33	495.556097607916\\
33.5	501.338035139079\\
34	505.565710933118\\
34.5	508.606398315515\\
35	510.747227136551\\
35.5	512.202235814343\\
36	513.128897718984\\
36.5	513.643579136294\\
37	513.833133488673\\
37.5	513.763331538601\\
38	513.48465403672\\
38.5	513.03637576437\\
39	512.449444609035\\
39.5	511.7485531959\\
40	510.953598792219\\
40.5	510.080736166456\\
41	509.143288161445\\
41.5	508.152214158222\\
42	507.116678541107\\
42.5	506.044349591534\\
43	504.941695719363\\
43.5	503.814199673234\\
44	502.666521383089\\
44.5	501.502656050524\\
45	500.32600501555\\
45.5	499.139517450665\\
46	497.945719446407\\
46.5	496.74685021682\\
47	495.544750763697\\
47.5	494.341074927261\\
48	493.137306157751\\
48.5	491.934647985926\\
49	490.734162819761\\
49.5	489.536897378673\\
50	488.343573294887\\
50.5	487.154914870128\\
51	485.971616739994\\
51.5	484.794127250965\\
52	483.623009409775\\
52.5	482.458596849038\\
53	481.301259112846\\
53.5	480.151261691726\\
54	479.008959150461\\
54.5	477.874465711099\\
55	476.748036928708\\
55.5	475.629771059943\\
56	474.519803162001\\
56.5	473.418253023772\\
57	472.325182870312\\
57.5	471.240661251835\\
58	470.164727613468\\
58.5	469.097410236772\\
59	468.038719195459\\
59.5	466.988660537445\\
60	465.947226219236\\
60.5	464.914398888971\\
61	463.890144935739\\
61.5	462.874436260501\\
62	461.867231901264\\
62.5	460.868486066614\\
63	459.878140088528\\
63.5	458.896146955572\\
64	457.922437868034\\
64.5	456.956953275259\\
65	455.999626992963\\
65.5	455.050388995472\\
66	454.109193785389\\
66.5	453.175918400331\\
67	452.250512522526\\
67.5	451.332893446146\\
68	450.422990374314\\
68.5	449.520720812817\\
69	448.626006975382\\
69.5	447.738768372245\\
70	446.85892161798\\
70.5	445.986391016941\\
71	445.121092005823\\
71.5	444.262944116191\\
72	443.411867493211\\
72.5	442.567788480684\\
73	441.730613204679\\
73.5	440.900274613592\\
74	440.076689446497\\
74.5	439.259779031002\\
75	438.449459308328\\
75.5	437.645659184078\\
76	436.848299839108\\
76.5	436.057301570265\\
77	435.272597334864\\
77.5	434.494100793601\\
78	433.721746861267\\
78.5	432.95546385513\\
79	432.195165046129\\
79.5	431.440794336674\\
80	430.692272663507\\
80.5	429.949538077939\\
81	429.212509603091\\
81.5	428.481125228025\\
82	427.755317674058\\
82.5	427.035019405542\\
83	426.320164198648\\
83.5	425.610659956922\\
84	424.906500526743\\
84.5	424.207596029809\\
85	423.513866915503\\
85.5	422.825260133671\\
86	422.141738723062\\
86.5	421.463215394802\\
87	420.789637707775\\
87.5	420.120950003129\\
88	419.4570866323\\
88.5	418.797963515512\\
89	418.143618095372\\
89.5	417.493926113422\\
90	416.848834110271\\
90.5	416.208284931435\\
91	415.572253073994\\
91.5	414.940652328058\\
92	414.313474736605\\
92.5	413.690639459237\\
93	413.072099483956\\
93.5	412.457812374595\\
94	411.84772055391\\
94.5	411.2417657741\\
95	410.639952200724\\
95.5	410.042189048695\\
96	409.448429033853\\
96.5	408.858645983703\\
97	408.272791692026\\
97.5	407.690782451374\\
98	407.112672059538\\
98.5	406.538319896831\\
99	405.967746604951\\
99.5	405.400866363185\\
100	404.83766357327\\
100.5	404.278091764798\\
101	403.722110380384\\
101.5	403.169682217492\\
102	402.620770813387\\
102.5	402.075335746224\\
103	401.533342262471\\
103.5	400.994750653813\\
104	400.459524953116\\
104.5	399.927631180218\\
105	399.399030790548\\
105.5	398.873693161706\\
106	398.35157951782\\
106.5	397.832642046338\\
107	397.316934687297\\
107.5	396.804272070589\\
108	396.294731601259\\
108.5	395.788256980482\\
109	395.284809783854\\
109.5	394.784361126806\\
110	394.28688621964\\
110.5	393.792344445269\\
111	393.300716820593\\
111.5	392.811961550594\\
112	392.326062628793\\
112.5	391.842984170692\\
113	391.362696964617\\
113.5	390.885178437651\\
114	390.410399703492\\
114.5	389.938339712682\\
115	389.468940527648\\
115.5	389.002200333885\\
116	388.538110089629\\
116.5	388.076605666094\\
117	387.617694735686\\
117.5	387.161358221168\\
118	386.70753504845\\
118.5	386.256221760723\\
119	385.807387569853\\
119.5	385.361010797565\\
120	384.917072718135\\
};
\addlegendentry{$1.0 \theta$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	nan\\
1.5	nan\\
2	nan\\
2.5	nan\\
3	nan\\
3.5	nan\\
4	nan\\
4.5	nan\\
5	nan\\
5.5	nan\\
6	nan\\
6.5	nan\\
7	nan\\
7.5	nan\\
8	nan\\
8.5	nan\\
9	nan\\
9.5	nan\\
10	nan\\
10.5	nan\\
11	nan\\
11.5	nan\\
12	nan\\
12.5	nan\\
13	nan\\
13.5	nan\\
14	nan\\
14.5	nan\\
15	nan\\
15.5	nan\\
16	nan\\
16.5	nan\\
17	nan\\
17.5	nan\\
18	nan\\
18.5	nan\\
19	nan\\
19.5	nan\\
20	nan\\
20.5	nan\\
21	nan\\
21.5	nan\\
22	nan\\
22.5	nan\\
23	nan\\
23.5	nan\\
24	nan\\
24.5	nan\\
25	nan\\
25.5	nan\\
26	nan\\
26.5	nan\\
27	nan\\
27.5	8.44812908668811\\
28	11.455497242724\\
28.5	13.7923630167308\\
29	16.0295538182093\\
29.5	18.2674178195588\\
30	20.5450924322409\\
30.5	22.8822128593073\\
31	25.2901409716312\\
31.5	27.7760142440161\\
32	30.3445363251346\\
32.5	32.9989903143332\\
33	35.7417082039629\\
33.5	38.5743461949731\\
34	41.4981229895602\\
34.5	44.5138619862526\\
35	47.6221828753638\\
35.5	50.8234879120708\\
36	54.1180021048271\\
36.5	57.5058063767402\\
37	60.9869113927719\\
37.5	64.5611867377807\\
38	68.2284275101191\\
38.5	71.9883546419265\\
39	75.8406679949579\\
39.5	79.7848903544946\\
40	83.8206427887549\\
40.5	87.9474042142047\\
41	92.1646012863837\\
41.5	96.4716322410441\\
42	100.86784543676\\
42.5	105.352626793701\\
43	109.925181479387\\
43.5	114.584781196756\\
44	119.330658598622\\
44.5	124.161957055288\\
45	129.077820974514\\
45.5	134.077415083429\\
46	139.15976477577\\
46.5	144.323948418074\\
47	149.569046167622\\
47.5	154.8939405526\\
48	160.297737225167\\
48.5	165.779292846042\\
49	171.337643086917\\
49.5	176.971583648569\\
50	182.680076997148\\
50.5	188.461966465592\\
51	194.316116248525\\
51.5	200.241290803194\\
52	206.236351860929\\
52.5	212.300062443325\\
53	218.431132556828\\
53.5	224.628392070736\\
54	230.890470686349\\
54.5	237.216055705524\\
55	243.603784585623\\
55.5	250.052290229713\\
56	256.55995196191\\
56.5	263.12534730132\\
57	269.746662577397\\
57.5	276.422136440976\\
58	283.149668437687\\
58.5	289.926942474433\\
59	296.751342850444\\
59.5	303.619493344112\\
60	310.527877475224\\
60.5	317.471712919352\\
61	324.445340135904\\
61.5	331.441885307297\\
62	338.452513148946\\
62.5	345.466604572822\\
63	352.470697909683\\
63.5	359.448675478774\\
64	366.380780793713\\
64.5	373.24356041236\\
65	380.009802983719\\
65.5	386.648483849921\\
66	393.125830034444\\
66.5	399.406032847868\\
67	405.45346194458\\
67.5	411.234170129945\\
68	416.718727026121\\
68.5	421.883464224223\\
69	426.712215757402\\
69.5	431.196658112003\\
70	435.336500501023\\
70.5	439.13780434945\\
71	442.612342317401\\
71.5	445.775981205676\\
72	448.647188188724\\
72.5	451.245882328757\\
73	453.592312393184\\
73.5	455.706677138502\\
74	457.608234561049\\
74.5	459.31521908014\\
75	460.844583294731\\
75.5	462.212007191171\\
76	463.43181713917\\
76.5	464.517039016427\\
77	465.479508114116\\
77.5	466.329987886342\\
78	467.078139416738\\
78.5	467.732726574806\\
79	468.301637015461\\
79.5	468.792075879512\\
80	469.210474136801\\
80.5	469.562673265132\\
81	469.854025680986\\
81.5	470.089316822232\\
82	470.272915272414\\
82.5	470.408817862\\
83	470.500626510828\\
83.5	470.55168711967\\
84	470.564989003867\\
84.5	470.5433152533\\
85	470.489189097157\\
85.5	470.404962173524\\
86	470.292718871422\\
86.5	470.154467344945\\
87	469.992017747687\\
87.5	469.807029946058\\
88	469.601031898281\\
88.5	469.37548695497\\
89	469.131699924226\\
89.5	468.87089617209\\
90	468.594211227863\\
90.5	468.302717342501\\
91	467.997372628234\\
91.5	467.679107670192\\
92	467.348759519742\\
92.5	467.007150532971\\
93	466.654998377508\\
93.5	466.293013973313\\
94	465.921816155301\\
94.5	465.54203147077\\
95	465.154227633148\\
95.5	464.758932886618\\
96	464.356657358393\\
96.5	463.947863321644\\
97	463.533000015335\\
97.5	463.112451447881\\
98	462.686630566637\\
98.5	462.255898087346\\
99	461.820596731577\\
99.5	461.381053563179\\
100	460.937568281628\\
100.5	460.490413245758\\
101	460.039934085102\\
101.5	459.586308414348\\
102	459.129810369967\\
102.5	458.670638324358\\
103	458.2090592123\\
103.5	457.745242788842\\
104	457.279388833648\\
104.5	456.811666091265\\
105	456.342295342725\\
105.5	455.871390006862\\
106	455.399112967776\\
106.5	454.925650070774\\
107	454.45110305214\\
107.5	453.975608805935\\
108	453.499299580666\\
108.5	453.022291995465\\
109	452.544694576763\\
109.5	452.066613076788\\
110	451.588155738438\\
110.5	451.109410748385\\
111	450.630476309477\\
111.5	450.15142588918\\
112	449.672372292283\\
112.5	449.193361199761\\
113	448.71447176301\\
113.5	448.235778098123\\
114	447.757333076644\\
114.5	447.279227346161\\
115	446.801505939913\\
115.5	446.324237498473\\
116	445.8474446507\\
116.5	445.371214863378\\
117	444.895571818352\\
117.5	444.420578249288\\
118	443.946264165677\\
118.5	443.47267326608\\
119	442.999851691357\\
119.5	442.52783477674\\
120	442.05665689977\\
120.5	441.586347373909\\
121	441.116940595838\\
121.5	440.648451815058\\
122	440.180944720087\\
122.5	439.714428032165\\
123	439.248905209657\\
123.5	438.784436476875\\
124	438.321009544926\\
124.5	437.858679477458\\
125	437.397437709233\\
125.5	436.937328895567\\
126	436.478343165607\\
126.5	436.020524867053\\
127	435.563873340831\\
127.5	435.108403521519\\
128	434.654138350954\\
128.5	434.201083441534\\
129	433.749254932035\\
129.5	433.298660515653\\
130	432.84930946019\\
};
\addlegendentry{$1.5 \theta$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_tax_K.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={0.5,1,1.5,2,2.5},
xticklabels={0.5,1.0,1.5,2.0,2.5},
xlabel style={font=\color{white!15!black}},
xlabel={Scale of $r$},
ymin=50,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Optimal Density},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	193.800000000001\\
0.55	171.800000000001\\
0.6	155.200000000001\\
0.65	141.400000000001\\
0.7	131\\
0.75	121.400000000001\\
0.8	114.200000000001\\
0.85	107.600000000001\\
0.9	101.800000000001\\
0.95	96.8000000000006\\
1	92.2000000000005\\
1.05	88.4000000000004\\
1.1	84.8000000000004\\
1.15	81.6000000000003\\
1.2	78.4000000000003\\
1.25	75.8000000000003\\
1.3	73.2000000000002\\
1.35	71.0000000000002\\
1.4	69.0000000000002\\
1.45	66.8000000000001\\
1.5	65.0000000000001\\
1.55	63.4000000000001\\
1.6	61.6000000000001\\
1.65	60\\
1.7	58.6\\
1.75	57.4\\
1.8	57.4\\
1.85	57.4\\
1.9	57.4\\
1.95	57.4\\
2	57.4\\
2.05	57.4\\
2.1	57.4\\
2.15	57.4\\
2.2	57.4\\
2.25	57.4\\
2.3	57.4\\
2.35	57.4\\
2.4	57.4\\
2.45	57.4\\
2.5	57.4\\
};
\end{axis}
\end{tikzpicture}%

==> figure/fig_sa_tax_lambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={0.5,1,1.5,2,2.5},
xticklabels={0.5,1.0,1.5,2.0,2.5},
xlabel style={font=\color{white!15!black}},
xlabel={Scale of $r$},
ymin=490,
ymax=620,
ylabel style={font=\color{white!15!black}},
ylabel={Valet Demand},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	613.039959074256\\
0.55	585.439050014434\\
0.6	565.754712785996\\
0.65	551.198013313292\\
0.7	540.134210110773\\
0.75	531.546770857193\\
0.8	524.770570792259\\
0.85	519.353272244269\\
0.9	514.977931428809\\
0.95	511.416266668539\\
1	508.499093770646\\
1.05	506.099885216064\\
1.1	504.121097297751\\
1.15	502.487392405644\\
1.2	501.139235956353\\
1.25	500.029464795448\\
1.3	499.119512809499\\
1.35	498.378814472175\\
1.4	497.781590585762\\
1.45	497.307138576689\\
1.5	496.937775260466\\
1.55	496.658802574424\\
1.6	496.458136490842\\
1.65	496.325121369369\\
1.7	496.251020410893\\
1.75	496.228072094151\\
1.8	496.228072094151\\
1.85	496.228072094151\\
1.9	496.228072094151\\
1.95	496.228072094151\\
2	496.228072094151\\
2.05	496.228072094151\\
2.1	496.228072094151\\
2.15	496.228072094151\\
2.2	496.228072094151\\
2.25	496.228072094151\\
2.3	496.228072094151\\
2.35	496.228072094151\\
2.4	496.228072094151\\
2.45	496.228072094151\\
2.5	496.228072094151\\
};
\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_tax_pt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.455in,0.457in)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={0.5,1,1.5,2,2.5},
xticklabels={0.5,1.0,1.5,2.0,2.5},
xlabel style={font=\color{white!15!black}},
xlabel={Scale of $r$},
ymin=-0.5,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Optimal Tax Rate},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	26.2\\
0.55	24.6\\
0.6	23.1\\
0.65	21.6\\
0.7	20.3\\
0.75	18.9\\
0.8	17.7\\
0.85	16.5\\
0.9	15.3\\
0.95	14.2\\
1	13.1\\
1.05	12.1\\
1.1	11.1\\
1.15	10.1\\
1.2	9.1\\
1.25	8.2\\
1.3	7.3\\
1.35	6.4\\
1.4	5.6\\
1.45	4.7\\
1.5	3.9\\
1.55	3.1\\
1.6	2.3\\
1.65	1.5\\
1.7	0.7\\
1.75	0\\
1.8	0\\
1.85	0\\
1.9	0\\
1.95	0\\
2	0\\
2.05	0\\
2.1	0\\
2.15	0\\
2.2	0\\
2.25	0\\
2.3	0\\
2.35	0\\
2.4	0\\
2.45	0\\
2.5	0\\
};
\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_valet_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=0.5,
xmax=3,
xtick={0.5,  1, 1.5,   2, 2.5,   3},
xticklabels={0.5, 1.0 , 1.5, 2.0, 2.5, 3.0},
xlabel style={font=\color{white!15!black}},
xlabel={Scale of $C$},
ymin=33,
ymax=140,
ytick={40,  90, 140},
yticklabels={40,  90, 140},
ylabel style={font=\color{white!15!black}},
ylabel={Optimal Density},
axis background/.style={fill=white},
legend style={nodes={scale=0.8, transform shape}, at={(1, 1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.5	133.4\\
0.55	128.3\\
0.6	123.6\\
0.65	119.4\\
0.7	115.5\\
0.75	112\\
0.8	108.8\\
0.85	105.8\\
0.9	103\\
0.95	100.3\\
1	97.9\\
1.05	95.6\\
1.1	93.5\\
1.15	91.4\\
1.2	89.5\\
1.25	87.7\\
1.3	86\\
1.35	84.3\\
1.4	82.8\\
1.45	81.3\\
1.5	79.9\\
1.55	78.5\\
1.6	77.2\\
1.65	76\\
1.7	74.8\\
1.75	73.7\\
1.8	72.6\\
1.85	71.5\\
1.9	70.5\\
1.95	69.5\\
2	68.5\\
2.05	67.6\\
2.1	66.7\\
2.15	65.9\\
2.2	65\\
2.25	64.2\\
2.3	63.5\\
2.35	62.7\\
2.4	62\\
2.45	61.3\\
2.5	60.6\\
2.55	59.9\\
2.6	59.2\\
2.65	58.6\\
2.7	58\\
2.75	57.4\\
2.8	56.8\\
2.85	56.2\\
2.9	55.7\\
2.95	55.1\\
3	54.6\\
};
\addlegendentry{$K^*_\Pi$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.5	57.3\\
0.55	57.3\\
0.6	57.3\\
0.65	57.3\\
0.7	57.3\\
0.75	57.3\\
0.8	57.3\\
0.85	57.3\\
0.9	57.3\\
0.95	57.3\\
1	57.3\\
1.05	57.3\\
1.1	57.3\\
1.15	57.3\\
1.2	57.3\\
1.25	57.3\\
1.3	57.3\\
1.35	57.3\\
1.4	57.3\\
1.45	57.3\\
1.5	57.3\\
1.55	57.3\\
1.6	57.3\\
1.65	57.3\\
1.7	57.3\\
1.75	57.3\\
1.8	57.3\\
1.85	57.3\\
1.9	57.3\\
1.95	57.3\\
2	57.3\\
2.05	57.3\\
2.1	57.3\\
2.15	57.3\\
2.2	57.3\\
2.25	57.3\\
2.3	57.3\\
2.35	57.3\\
2.4	57.3\\
2.45	57.3\\
2.5	57.3\\
2.55	57.3\\
2.6	57.3\\
2.65	57.3\\
2.7	57.3\\
2.75	57.3\\
2.8	57.3\\
2.85	57.3\\
2.9	57.3\\
2.95	57.3\\
3	57.3\\
};
\addlegendentry{$K^*_\lambda$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.5	37.1\\
0.55	37.1\\
0.6	37.1\\
0.65	37.1\\
0.7	37.1\\
0.75	37.1\\
0.8	37.1\\
0.85	37.1\\
0.9	37.1\\
0.95	37.1\\
1	37.1\\
1.05	37.1\\
1.1	37.1\\
1.15	37.1\\
1.2	37.1\\
1.25	37.1\\
1.3	37.1\\
1.35	37.1\\
1.4	37.1\\
1.45	37.1\\
1.5	37.1\\
1.55	37.1\\
1.6	37.1\\
1.65	37.1\\
1.7	37.1\\
1.75	37.1\\
1.8	37.1\\
1.85	37.1\\
1.9	37.1\\
1.95	37.1\\
2	37.1\\
2.05	37.1\\
2.1	37.1\\
2.15	37.1\\
2.2	37.1\\
2.25	37.1\\
2.3	37.1\\
2.35	37.1\\
2.4	37.1\\
2.45	37.1\\
2.5	37.1\\
2.55	37.1\\
2.6	37.1\\
2.65	37.1\\
2.7	37.1\\
2.75	37.1\\
2.8	37.1\\
2.85	37.1\\
2.9	37.1\\
2.95	37.1\\
3	37.1\\
};
\addlegendentry{$K^*_N$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_valet_M0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={0.5,0.75,1,1.25,1.5},
xticklabels={0.5, 0.75, 1.0, 1.25, 1.5},
xlabel style={font=\color{white!15!black}},
xlabel={Scale of $M_0$},
ymin=0,
ymax=150,
ytick={0, 50, 100, 150},
yticklabels={0, 50, 100, 150},
ylabel style={font=\color{white!15!black}},
ylabel={Optimal Density},
axis background/.style={fill=white},
legend style={nodes={scale=0.8, transform shape}, at={(0, 1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.5	59.7\\
0.55	64\\
0.6	68.1\\
0.65	72.1\\
0.7	76\\
0.75	79.8\\
0.8	83.6\\
0.85	87.2\\
0.9	90.8\\
0.95	94.4\\
1	97.9\\
1.05	101.3\\
1.1	104.7\\
1.15	108.1\\
1.2	111.4\\
1.25	114.7\\
1.3	117.9\\
1.35	121.1\\
1.4	124.3\\
1.45	127.4\\
1.5	130.5\\
};
\addlegendentry{$K^*_\Pi$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.5	45.4\\
0.55	46.7\\
0.6	48.1\\
0.65	49.3\\
0.7	50.6\\
0.75	51.8\\
0.8	52.9\\
0.85	54.1\\
0.9	55.2\\
0.95	56.2\\
1	57.3\\
1.05	58.4\\
1.1	59.4\\
1.15	60.4\\
1.2	61.4\\
1.25	62.4\\
1.3	63.4\\
1.35	64.4\\
1.4	65.3\\
1.45	66.3\\
1.5	67.2\\
};
\addlegendentry{$K^*_\lambda$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.5	30.3\\
0.55	31.1\\
0.6	31.8\\
0.65	32.5\\
0.7	33.2\\
0.75	33.9\\
0.8	34.6\\
0.85	35.2\\
0.9	35.9\\
0.95	36.5\\
1	37.1\\
1.05	37.7\\
1.1	38.3\\
1.15	38.9\\
1.2	39.5\\
1.25	40.1\\
1.3	40.6\\
1.35	41.2\\
1.4	41.8\\
1.45	42.3\\
1.5	42.9\\
};
\addlegendentry{$K^*_N$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_valet_N0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={0.5,0.75,1,1.25,1.5},
xticklabels={0.5, 0.75, 1.0, 1.25, 1.5},
xlabel style={font=\color{white!15!black}},
xlabel={Scale of $N_0$},
ymin=20,
ymax=106,
ytick={20, 60, 100},
yticklabels={20, 60, 100},
ylabel style={font=\color{white!15!black}},
ylabel={Optimal Density},
axis background/.style={fill=white},
legend style={nodes={scale=0.8, transform shape}, at={(1, 1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.5	104.2\\
0.55	103.4\\
0.6	102.6\\
0.65	101.9\\
0.7	101.2\\
0.75	100.5\\
0.8	100\\
0.85	99.4\\
0.9	98.9\\
0.95	98.4\\
1	97.9\\
1.05	97.4\\
1.1	97\\
1.15	96.6\\
1.2	96.2\\
1.25	95.8\\
1.3	95.5\\
1.35	95.1\\
1.4	94.8\\
1.45	94.4\\
1.5	94.1\\
};
\addlegendentry{$K^*_\Pi$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.5	70.3\\
0.55	68.4\\
0.6	66.7\\
0.65	65.1\\
0.7	63.7\\
0.75	62.4\\
0.8	61.2\\
0.85	60.2\\
0.9	59.1\\
0.95	58.2\\
1	57.3\\
1.05	56.5\\
1.1	55.7\\
1.15	55\\
1.2	54.3\\
1.25	53.6\\
1.3	53\\
1.35	52.4\\
1.4	51.8\\
1.45	51.3\\
1.5	50.7\\
};
\addlegendentry{$K^*_\lambda$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.5	46.5\\
0.55	45.1\\
0.6	43.8\\
0.65	42.7\\
0.7	41.7\\
0.75	40.8\\
0.8	39.9\\
0.85	39.1\\
0.9	38.4\\
0.95	37.7\\
1	37.1\\
1.05	36.5\\
1.1	36\\
1.15	35.4\\
1.2	34.9\\
1.25	34.5\\
1.3	34\\
1.35	33.6\\
1.4	33.2\\
1.45	32.8\\
1.5	32.5\\
};
\addlegendentry{$K^*_N$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_valet_alpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={0.5,0.75,1,1.25,1.5},
xticklabels={0.5, 0.75, 1.0, 1.25, 1.5},
xlabel style={font=\color{white!15!black}},
xlabel={Scale of $\alpha$},
ymin=20,
ymax=101,
ytick={20, 60, 100},
yticklabels={20, 60, 100},
ylabel style={font=\color{white!15!black}},
ylabel={Optimal Density},
axis background/.style={fill=white},
legend style={nodes={scale=0.8, transform shape}, at={(0, 1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.5	97.2\\
0.55	97.3\\
0.6	97.4\\
0.65	97.4\\
0.7	97.5\\
0.75	97.6\\
0.8	97.6\\
0.85	97.7\\
0.9	97.8\\
0.95	97.8\\
1	97.9\\
1.05	98\\
1.1	98\\
1.15	98.1\\
1.2	98.2\\
1.25	98.2\\
1.3	98.3\\
1.35	98.4\\
1.4	98.4\\
1.45	98.5\\
1.5	98.6\\
};
\addlegendentry{$K^*_\Pi$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.5	53\\
0.55	53.4\\
0.6	53.8\\
0.65	54.2\\
0.7	54.6\\
0.75	55.1\\
0.8	55.5\\
0.85	56\\
0.9	56.4\\
0.95	56.9\\
1	57.3\\
1.05	57.8\\
1.1	58.2\\
1.15	58.7\\
1.2	59.1\\
1.25	59.6\\
1.3	60.1\\
1.35	60.6\\
1.4	61.1\\
1.45	61.5\\
1.5	62\\
};
\addlegendentry{$K^*_\lambda$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.5	33.9\\
0.55	34.2\\
0.6	34.5\\
0.65	34.8\\
0.7	35.1\\
0.75	35.4\\
0.8	35.8\\
0.85	36.1\\
0.9	36.4\\
0.95	36.8\\
1	37.1\\
1.05	37.4\\
1.1	37.8\\
1.15	38.1\\
1.2	38.5\\
1.25	38.8\\
1.3	39.2\\
1.35	39.6\\
1.4	39.9\\
1.45	40.3\\
1.5	40.7\\
};
\addlegendentry{$K^*_N$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_valet_beta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={0.5,0.75,1,1.25,1.5},
xticklabels={0.5, 0.75, 1.0, 1.25, 1.5},
xlabel style={font=\color{white!15!black}},
xlabel={Scale of $\beta$},
ymin=20,
ymax=101,
ytick={20, 60, 100},
yticklabels={20, 60, 100},
ylabel style={font=\color{white!15!black}},
ylabel={Optimal Density},
axis background/.style={fill=white},
legend style={nodes={scale=0.8, transform shape}, at={(0, 1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.5	99.4\\
0.55	99.1\\
0.6	98.8\\
0.65	98.6\\
0.7	98.4\\
0.75	98.2\\
0.8	98.1\\
0.85	98\\
0.9	98\\
0.95	97.9\\
1	97.9\\
1.05	97.9\\
1.1	97.9\\
1.15	97.9\\
1.2	98\\
1.25	98\\
1.3	98.1\\
1.35	98.2\\
1.4	98.3\\
1.45	98.4\\
1.5	98.5\\
};
\addlegendentry{$K^*_\Pi$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.5	55.7\\
0.55	55.7\\
0.6	55.8\\
0.65	55.9\\
0.7	56\\
0.75	56.2\\
0.8	56.4\\
0.85	56.6\\
0.9	56.8\\
0.95	57.1\\
1	57.3\\
1.05	57.6\\
1.1	57.9\\
1.15	58.2\\
1.2	58.5\\
1.25	58.8\\
1.3	59.1\\
1.35	59.5\\
1.4	59.8\\
1.45	60.2\\
1.5	60.5\\
};
\addlegendentry{$K^*_\lambda$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.5	33.5\\
0.55	33.8\\
0.6	34.2\\
0.65	34.5\\
0.7	34.9\\
0.75	35.3\\
0.8	35.6\\
0.85	36\\
0.9	36.4\\
0.95	36.7\\
1	37.1\\
1.05	37.5\\
1.1	37.9\\
1.15	38.2\\
1.2	38.6\\
1.25	39\\
1.3	39.4\\
1.35	39.8\\
1.4	40.2\\
1.45	40.6\\
1.5	41\\
};
\addlegendentry{$K^*_N$}

\end{axis}
\end{tikzpicture}%

==> figure/fig_sa_valet_epsilon1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={0.5,0.75,1,1.25,1.5},
xticklabels={0.5, 0.75, 1.0, 1.25, 1.5},
xlabel style={font=\color{white!15!black}},
xlabel={Scale of $\epsilon_1$},
ymin=20,
ymax=102,
ytick={20, 60, 100},
yticklabels={20, 60, 100},
ylabel style={font=\color{white!15!black}},
ylabel={Optimal Density},
axis background/.style={fill=white},
legend style={nodes={scale=0.8, transform shape}, at={(0, 1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.5	97.8\\
0.55	97.8\\
0.6	97.8\\
0.65	97.8\\
0.7	97.9\\
0.75	97.9\\
0.8	97.9\\
0.85	97.9\\
0.9	97.9\\
0.95	97.9\\
1	97.9\\
1.05	97.9\\
1.1	97.9\\
1.15	97.9\\
1.2	97.9\\
1.25	97.9\\
1.3	97.9\\
1.35	97.9\\
1.4	97.9\\
1.45	97.9\\
1.5	97.9\\
};
\addlegendentry{$K^*_\Pi$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.5	56.8\\
0.55	56.8\\
0.6	56.9\\
0.65	57\\
0.7	57\\
0.75	57.1\\
0.8	57.1\\
0.85	57.2\\
0.9	57.2\\
0.95	57.3\\
1	57.3\\
1.05	57.3\\
1.1	57.4\\
1.15	57.4\\
1.2	57.4\\
1.25	57.5\\
1.3	57.5\\
1.35	57.5\\
1.4	57.5\\
1.45	57.5\\
1.5	57.6\\
};
\addlegendentry{$K^*_\lambda$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.5	36.6\\
0.55	36.6\\
0.6	36.7\\
0.65	36.7\\
0.7	36.8\\
0.75	36.9\\
0.8	36.9\\
0.85	37\\
0.9	37\\
0.95	37.1\\
1	37.1\\
1.05	37.1\\
1.1	37.2\\
1.15	37.2\\
1.2	37.3\\
1.25	37.3\\
1.3	37.3\\
1.35	37.4\\
1.4	37.4\\
1.45	37.4\\
1.5	37.4\\
};
\addlegendentry{$K^*_N$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_valet_epsilon2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={0.5,0.75,1,1.25,1.5},
xticklabels={0.5, 0.75, 1.0, 1.25, 1.5},
xlabel style={font=\color{white!15!black}},
xlabel={Scale of $\epsilon_2$},
ymin=20,
ymax=102,
ytick={20, 60, 100},
yticklabels={20, 60, 100},
ylabel style={font=\color{white!15!black}},
ylabel={Optimal Density},
axis background/.style={fill=white},
legend style={nodes={scale=0.8, transform shape}, at={(0, 1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.5	96\\
0.55	96.4\\
0.6	96.7\\
0.65	97\\
0.7	97.2\\
0.75	97.4\\
0.8	97.5\\
0.85	97.6\\
0.9	97.7\\
0.95	97.8\\
1	97.9\\
1.05	98\\
1.1	98\\
1.15	98.1\\
1.2	98.1\\
1.25	98.2\\
1.3	98.2\\
1.35	98.3\\
1.4	98.3\\
1.45	98.3\\
1.5	98.3\\
};
\addlegendentry{$K^*_\Pi$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.5	46.2\\
0.55	48.2\\
0.6	49.9\\
0.65	51.3\\
0.7	52.6\\
0.75	53.6\\
0.8	54.6\\
0.85	55.4\\
0.9	56.1\\
0.95	56.7\\
1	57.3\\
1.05	57.8\\
1.1	58.3\\
1.15	58.7\\
1.2	59\\
1.25	59.3\\
1.3	59.6\\
1.35	59.9\\
1.4	60.2\\
1.45	60.4\\
1.5	60.6\\
};
\addlegendentry{$K^*_\lambda$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.5	28.6\\
0.55	30\\
0.6	31.3\\
0.65	32.4\\
0.7	33.3\\
0.75	34.2\\
0.8	34.9\\
0.85	35.6\\
0.9	36.1\\
0.95	36.6\\
1	37.1\\
1.05	37.5\\
1.1	37.9\\
1.15	38.2\\
1.2	38.5\\
1.25	38.8\\
1.3	39\\
1.35	39.3\\
1.4	39.5\\
1.45	39.7\\
1.5	39.9\\
};
\addlegendentry{$K^*_N$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_valet_eta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={0.5,0.75,1,1.25,1.5},
xticklabels={0.5, 0.75, 1.0, 1.25, 1.5},
xlabel style={font=\color{white!15!black}},
xlabel={Scale of $\eta$},
ymin=0,
ymax=110,
ytick={0, 50, 100},
yticklabels={0, 50, 100},
ylabel style={font=\color{white!15!black}},
ylabel={Optimal Density},
axis background/.style={fill=white},
legend style={nodes={scale=0.8, transform shape}, at={(1, 0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.5	63\\
0.55	69.3\\
0.6	74.6\\
0.65	79.1\\
0.7	82.9\\
0.75	86.3\\
0.8	89.2\\
0.85	91.8\\
0.9	94.1\\
0.95	96.1\\
1	97.9\\
1.05	99.5\\
1.1	101\\
1.15	102.4\\
1.2	103.6\\
1.25	104.7\\
1.3	105.8\\
1.35	106.7\\
1.4	107.6\\
1.45	108.4\\
1.5	109.2\\
};
\addlegendentry{$K^*_\Pi$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.5	21.5\\
0.55	25.6\\
0.6	29.6\\
0.65	33.5\\
0.7	37.3\\
0.75	41\\
0.8	44.6\\
0.85	48\\
0.9	51.2\\
0.95	54.3\\
1	57.3\\
1.05	60.1\\
1.1	62.9\\
1.15	65.5\\
1.2	67.9\\
1.25	70.3\\
1.3	72.6\\
1.35	74.8\\
1.4	76.9\\
1.45	78.9\\
1.5	80.8\\
};
\addlegendentry{$K^*_\lambda$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.5	12.6\\
0.55	15.2\\
0.6	17.8\\
0.65	20.5\\
0.7	23\\
0.75	25.6\\
0.8	28\\
0.85	30.4\\
0.9	32.7\\
0.95	34.9\\
1	37.1\\
1.05	39.2\\
1.1	41.2\\
1.15	43.1\\
1.2	45\\
1.25	46.8\\
1.3	48.5\\
1.35	50.2\\
1.4	51.8\\
1.45	53.3\\
1.5	54.8\\
};
\addlegendentry{$K^*_N$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_valet_lambda0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={0.5,0.75,1,1.25,1.5},
xticklabels={0.5, 0.75, 1.0, 1.25, 1.5},
xlabel style={font=\color{white!15!black}},
xlabel={Scale of $\lambda_0$},
ymin=20,
ymax=101,
ytick={20, 60, 100},
yticklabels={20, 60, 100},
ylabel style={font=\color{white!15!black}},
ylabel={Optimal Density},
axis background/.style={fill=white},
legend style={nodes={scale=0.8, transform shape}, at={(1, 1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.5	99.7\\
0.55	99.5\\
0.6	99.3\\
0.65	99.1\\
0.7	98.9\\
0.75	98.7\\
0.8	98.5\\
0.85	98.3\\
0.9	98.2\\
0.95	98\\
1	97.9\\
1.05	97.8\\
1.1	97.6\\
1.15	97.5\\
1.2	97.4\\
1.25	97.3\\
1.3	97.2\\
1.35	97.1\\
1.4	97\\
1.45	96.9\\
1.5	96.8\\
};
\addlegendentry{$K^*_\Pi$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.5	75.2\\
0.55	72\\
0.6	69.4\\
0.65	67.2\\
0.7	65.2\\
0.75	63.5\\
0.8	62\\
0.85	60.7\\
0.9	59.5\\
0.95	58.3\\
1	57.3\\
1.05	56.4\\
1.1	55.5\\
1.15	54.7\\
1.2	53.9\\
1.25	53.2\\
1.3	52.6\\
1.35	52\\
1.4	51.4\\
1.45	50.8\\
1.5	50.3\\
};
\addlegendentry{$K^*_\lambda$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.5	50\\
0.55	47.7\\
0.6	45.8\\
0.65	44.2\\
0.7	42.8\\
0.75	41.6\\
0.8	40.5\\
0.85	39.5\\
0.9	38.6\\
0.95	37.8\\
1	37.1\\
1.05	36.4\\
1.1	35.8\\
1.15	35.2\\
1.2	34.7\\
1.25	34.2\\
1.3	33.7\\
1.35	33.3\\
1.4	32.9\\
1.45	32.5\\
1.5	32.1\\
};
\addlegendentry{$K^*_N$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_valet_phi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={0.5,0.75,1,1.25,1.5},
xticklabels={0.5, 0.75, 1.0, 1.25, 1.5},
xlabel style={font=\color{white!15!black}},
xlabel={Scale of $\phi$},
ymin=20,
ymax=105,
ytick={20, 60, 100},
yticklabels={20, 60, 100},
ylabel style={font=\color{white!15!black}},
ylabel={Optimal Density},
axis background/.style={fill=white},
legend style={nodes={scale=0.8, transform shape}, at={(0, 1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.5	93.6\\
0.55	94.1\\
0.6	94.5\\
0.65	95\\
0.7	95.5\\
0.75	95.9\\
0.8	96.3\\
0.85	96.7\\
0.9	97.1\\
0.95	97.5\\
1	97.9\\
1.05	98.3\\
1.1	98.6\\
1.15	99\\
1.2	99.3\\
1.25	99.7\\
1.3	100\\
1.35	100.3\\
1.4	100.6\\
1.45	100.9\\
1.5	101.1\\
};
\addlegendentry{$K^*_\Pi$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.5	41.7\\
0.55	43.1\\
0.6	44.5\\
0.65	46\\
0.7	47.5\\
0.75	49\\
0.8	50.6\\
0.85	52.2\\
0.9	53.8\\
0.95	55.5\\
1	57.3\\
1.05	59.1\\
1.1	61\\
1.15	63\\
1.2	65\\
1.25	67\\
1.3	69.2\\
1.35	71.5\\
1.4	73.8\\
1.45	76.2\\
1.5	78.7\\
};
\addlegendentry{$K^*_\lambda$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.5	25.6\\
0.55	26.6\\
0.6	27.6\\
0.65	28.7\\
0.7	29.8\\
0.75	30.9\\
0.8	32\\
0.85	33.2\\
0.9	34.5\\
0.95	35.8\\
1	37.1\\
1.05	38.5\\
1.1	39.9\\
1.15	41.5\\
1.2	43\\
1.25	44.7\\
1.3	46.4\\
1.35	48.2\\
1.4	50.1\\
1.45	52.1\\
1.5	54.2\\
};
\addlegendentry{$K^*_N$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_valet_tc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={0.5,0.75,1,1.25,1.5},
xticklabels={0.5, 0.75, 1.0, 1.25, 1.5},
xlabel style={font=\color{white!15!black}},
xlabel={Scale of $t_c$},
ymin=30,
ymax=157,
ylabel style={font=\color{white!15!black}},
ylabel={Optimal Density},
axis background/.style={fill=white},
legend style={nodes={scale=0.8, transform shape}, at={(1, 1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.5	154.3\\
0.55	144.9\\
0.6	136.8\\
0.65	129.8\\
0.7	123.7\\
0.75	118.2\\
0.8	113.3\\
0.85	108.9\\
0.9	104.9\\
0.95	101.2\\
1	97.9\\
1.05	94.8\\
1.1	92\\
1.15	89.3\\
1.2	86.9\\
1.25	84.6\\
1.3	82.5\\
1.35	80.4\\
1.4	78.6\\
1.45	76.8\\
1.5	75.1\\
};
\addlegendentry{$K^*_\Pi$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.5	80.4\\
0.55	76.4\\
0.6	73\\
0.65	70.1\\
0.7	67.7\\
0.75	65.4\\
0.8	63.4\\
0.85	61.6\\
0.9	60.1\\
0.95	58.6\\
1	57.3\\
1.05	56.1\\
1.1	55\\
1.15	54\\
1.2	53\\
1.25	52.1\\
1.3	51.3\\
1.35	50.5\\
1.4	49.8\\
1.45	49.1\\
1.5	48.4\\
};
\addlegendentry{$K^*_\lambda$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.5	49\\
0.55	47\\
0.6	45.2\\
0.65	43.7\\
0.7	42.4\\
0.75	41.3\\
0.8	40.3\\
0.85	39.4\\
0.9	38.5\\
0.95	37.8\\
1	37.1\\
1.05	36.5\\
1.1	35.9\\
1.15	35.3\\
1.2	34.8\\
1.25	34.4\\
1.3	33.9\\
1.35	33.5\\
1.4	33.1\\
1.45	32.8\\
1.5	32.4\\
};
\addlegendentry{$K^*_N$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_sa_valet_theta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={0.5,0.75,1,1.25,1.5},
xticklabels={0.5, 0.75, 1.0, 1.25, 1.5},
xlabel style={font=\color{white!15!black}},
xlabel={Scale of $\theta$},
ymin=0,
ymax=150,
ytick={0, 50, 100, 150},
yticklabels={0, 50, 100, 150},
ylabel style={font=\color{white!15!black}},
ylabel={Optimal Density},
axis background/.style={fill=white},
legend style={nodes={scale=0.8, transform shape}, at={(0, 1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.5	57.3\\
0.55	61.8\\
0.6	66.1\\
0.65	70.4\\
0.7	74.6\\
0.75	78.7\\
0.8	82.7\\
0.85	86.6\\
0.9	90.4\\
0.95	94.2\\
1	97.9\\
1.05	101.5\\
1.1	105.1\\
1.15	108.6\\
1.2	112\\
1.25	115.3\\
1.3	118.6\\
1.35	121.8\\
1.4	124.9\\
1.45	128\\
1.5	130.9\\
};
\addlegendentry{$K^*_\Pi$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.5	14.9\\
0.55	18\\
0.6	21.3\\
0.65	24.9\\
0.7	28.8\\
0.75	32.9\\
0.8	37.3\\
0.85	41.9\\
0.9	46.8\\
0.95	51.9\\
1	57.3\\
1.05	62.9\\
1.1	68.8\\
1.15	74.9\\
1.2	81.2\\
1.25	87.7\\
1.3	94.5\\
1.35	101.5\\
1.4	108.7\\
1.45	116.2\\
1.5	123.8\\
};
\addlegendentry{$K^*_\lambda$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.5	9.2\\
0.55	11.1\\
0.6	13.2\\
0.65	15.6\\
0.7	18.1\\
0.75	20.8\\
0.8	23.7\\
0.85	26.7\\
0.9	30\\
0.95	33.5\\
1	37.1\\
1.05	40.9\\
1.1	45\\
1.15	49.2\\
1.2	53.6\\
1.25	58.2\\
1.3	62.9\\
1.35	67.9\\
1.4	73.1\\
1.45	78.4\\
1.5	83.9\\
};
\addlegendentry{$K^*_N$}

\end{axis}

\end{tikzpicture}%

==> figure/fig_tax_demand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.573in,0.457in)},
scale only axis,
xmin=0,
xmax=18,
xtick={0, 6, 12, 18},
xticklabels={0, 6, 12, 18},
xlabel style={font=\color{white!15!black}},
xlabel={Tax Rate $p_t$},
ymin=490,
ymax=515,
scaled y ticks=base 10:-2,
ytick={ 490, 500, 510},
yticklabels={ 4.9, 5.0, 5.1},
ylabel style={font=\color{white!15!black}},
ylabel={Valet Demand},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	496.228191193006\\
0.2	496.542591869114\\
0.4	496.854388880499\\
0.6	497.163534436287\\
0.8	497.469977465129\\
1	497.773670156189\\
1.2	498.07456091363\\
1.4	498.372597058388\\
1.6	498.667722523766\\
1.8	498.959888760477\\
2	499.249042807393\\
2.2	499.535124406072\\
2.4	499.818079625141\\
2.6	500.097850525907\\
2.8	500.374382342701\\
3	500.647587537861\\
3.2	500.917488615321\\
3.4	501.183944835591\\
3.6	501.446917198292\\
3.8	501.706338294366\\
4	501.96217155798\\
4.2	502.214323919227\\
4.4	502.46274150822\\
4.6	502.707356756402\\
4.8	502.948103146899\\
5	503.184912074933\\
5.2	503.417715891725\\
5.4	503.646437397008\\
5.6	503.8710144389\\
5.8	504.091366092423\\
6	504.307424997293\\
6.2	504.519111505164\\
6.4	504.726340109389\\
6.6	504.929078545541\\
6.8	505.127194880863\\
7	505.320633099553\\
7.2	505.509309455476\\
7.4	505.693135893339\\
7.6	505.872040103225\\
7.8	506.045931410205\\
8	506.214725978474\\
8.2	506.378326540046\\
8.4	506.536666615408\\
8.6	506.689637221082\\
8.8	506.837155611867\\
9	506.97912591149\\
9.2	507.115450034583\\
9.4	507.246040637557\\
9.6	507.37079797725\\
9.8	507.48961910867\\
10	507.60241052069\\
10.2	507.709066937118\\
10.4	507.809486392061\\
10.6	507.90356069061\\
10.8	507.991188694241\\
11	508.072259356305\\
11.2	508.146667659931\\
11.4	508.214293943532\\
11.6	508.275031672956\\
11.8	508.328768749602\\
12	508.375382763363\\
12.2	508.414756196331\\
12.4	508.446771766549\\
12.6	508.471306825311\\
12.8	508.488236042594\\
13	508.497438681219\\
13.2	508.498780624368\\
13.4	508.492138490064\\
13.6	508.477378311686\\
13.8	508.454369937636\\
14	508.422974144435\\
14.2	508.383053298052\\
14.4	508.3344766781\\
14.6	508.277092047263\\
14.8	508.210763202159\\
15	508.135341269802\\
15.2	508.05068407647\\
15.4	507.956636316251\\
15.6	507.85304355318\\
15.8	507.739757070346\\
16	507.616621899297\\
16.2	507.483471297698\\
16.4	507.340154630903\\
16.6	507.186502088265\\
16.8	507.022347817936\\
17	506.847527540292\\
17.2	506.661864154093\\
17.4	506.465194026242\\
17.6	506.257334405327\\
17.8	506.038108429874\\
18	505.807338408748\\
18.2	505.564840288497\\
18.4	505.310428456448\\
18.6	505.043916915273\\
18.8	504.765111837645\\
19	504.473822006988\\
19.2	504.169849618631\\
19.4	503.853000317125\\
19.6	503.523069126591\\
19.8	503.179850352561\\
20	502.823146656562\\
20.2	502.45273845436\\
20.4	502.068415460782\\
20.6	501.669969599004\\
20.8	501.257176942313\\
21	500.829819112661\\
21.2	500.387669534519\\
21.4	499.930510751489\\
21.6	499.4581051606\\
21.8	498.970226151361\\
22	498.466635092297\\
22.2	497.947097278331\\
22.4	497.411373948244\\
22.6	496.859221105407\\
22.8	496.290386426999\\
23	495.704631380565\\
23.2	495.101694391717\\
23.4	494.481330511478\\
23.6	493.843275035708\\
23.8	493.18727437481\\
24	492.513059552472\\
24.2	491.820365686939\\
24.4	491.108926167444\\
24.6	490.378467023872\\
24.8	489.628721862625\\
25	488.85940888819\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	508.498780624368\\
13.2	508.498780624368\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
13.2	0\\
13.2	508.498780624368\\
};
\addplot [color=mycolor1, only marks, mark size=2.0pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
13.2	508.498780624368\\
};
\node[right, align=left]
at (axis cs:9.5,511) {$p^*_{t, \lambda} = 13.2$};
\end{axis}
\end{tikzpicture}%

==> figure/fig_tax_lerner_index.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.573in,0.457in)},
scale only axis,
xmin=0,
xmax=18,
xtick={0, 6, 12, 18},
xticklabels={0, 6, 12, 18},
xlabel style={font=\color{white!15!black}},
xlabel={Tax Rate $p_t$},
ymin=0.20,
ymax=0.27,
scaled y ticks=base 10:0,
ytick={0.20, 0.23, 0.26},
yticklabels={0.20, 0.23, 0.26},
ylabel style={font=\color{white!15!black}},
ylabel={Lerner Index},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.267499242504762\\
0.2	0.266756131596005\\
0.4	0.266042150659752\\
0.6	0.265311720969071\\
0.8	0.264609304586878\\
1	0.263890128104374\\
1.2	0.263154682468066\\
1.4	0.262445763959219\\
1.6	0.261678070653928\\
1.8	0.260978307606588\\
2	0.260261683772479\\
2.2	0.259528485469809\\
2.4	0.258819437403731\\
2.6	0.258133442810313\\
2.8	0.257351117340015\\
3	0.256709876501512\\
3.2	0.255972902263866\\
3.4	0.255219662085827\\
3.6	0.254525963956887\\
3.8	0.253777556837507\\
4	0.253086958835096\\
4.2	0.252342310414101\\
4.4	0.251617533121277\\
4.6	0.250875927008829\\
4.8	0.250224046793656\\
5	0.249448690074777\\
5.2	0.248761412525937\\
5.4	0.248056282809344\\
5.6	0.247333782908945\\
5.8	0.246627660056785\\
6	0.245871055077419\\
6.2	0.245196119121163\\
6.4	0.244438379859128\\
6.6	0.243760011041121\\
6.8	0.243000257621707\\
7	0.242317808338207\\
7.2	0.241586206981682\\
7.4	0.240868009553445\\
7.6	0.240192616415567\\
7.8	0.239409479666921\\
8	0.238698545622433\\
8.2	0.238057114551602\\
8.4	0.237338765436932\\
8.6	0.236602947251806\\
8.8	0.235877757142511\\
9	0.235135145876693\\
9.2	0.234457426236782\\
9.4	0.233761040531201\\
9.6	0.232966223608775\\
9.8	0.232287318396171\\
10	0.231589600163411\\
10.2	0.230847744574893\\
10.4	0.230139432855175\\
10.6	0.229412942110381\\
10.8	0.228742982142236\\
11	0.228004876374689\\
11.2	0.227321780042681\\
11.4	0.226595813053432\\
11.6	0.225804863121679\\
11.8	0.225113873220838\\
12	0.224449922719338\\
12.2	0.223743809384643\\
12.4	0.223019092328077\\
12.6	0.222254179720559\\
12.8	0.221603082370186\\
13	0.220888831651987\\
13.2	0.22013487996476\\
13.4	0.219447355925215\\
13.6	0.218761322506249\\
13.8	0.218015107457785\\
14	0.2173115793775\\
14.2	0.21660910564844\\
14.4	0.215887605987242\\
14.6	0.215186356709434\\
14.8	0.214485182604311\\
15	0.213746068880471\\
15.2	0.21302598884721\\
15.4	0.212305623174745\\
15.6	0.211620766118195\\
15.8	0.210880691512228\\
16	0.210192736934021\\
16.2	0.209450592285221\\
16.4	0.20877559228157\\
16.6	0.208063809030263\\
16.8	0.207349590693996\\
17	0.20661631861471\\
17.2	0.205896890531498\\
17.4	0.205222185580508\\
17.6	0.204496012991274\\
17.8	0.20378194461402\\
18	0.203064013248361\\
18.2	0.202327026008321\\
18.4	0.201630804121729\\
18.6	0.200958536725306\\
18.8	0.200222832285011\\
19	0.199510949376242\\
19.2	0.198779755835416\\
19.4	0.198112202138967\\
19.6	0.197383504663394\\
19.8	0.196689182769025\\
20	0.195974924867763\\
20.2	0.195267216879238\\
20.4	0.194540044358042\\
20.6	0.193843927553683\\
20.8	0.193127987956798\\
21	0.19241694198052\\
21.2	0.19168637834987\\
21.4	0.191007647561674\\
21.6	0.190285201233041\\
21.8	0.189589151890246\\
22	0.18889567237605\\
22.2	0.188159858538805\\
22.4	0.187459664716891\\
22.6	0.186760932943606\\
22.8	0.18606331198446\\
23	0.185324960940775\\
23.2	0.184629036760834\\
23.4	0.183912978087413\\
23.6	0.183216892133172\\
23.8	0.182500817334508\\
24	0.181784344294719\\
24.2	0.18107652414151\\
24.4	0.18035821969186\\
24.6	0.179693038571351\\
24.8	0.178971097833631\\
25	0.178264992734514\\
};
\end{axis}
\end{tikzpicture}%

==> figure/fig_tax_marginal_cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.454in,0.457in)},
scale only axis,
xmin=0,
xmax=18,
xtick={0, 6, 12, 18},
xticklabels={0, 6, 12, 18},
xlabel style={font=\color{white!15!black}},
xlabel={Tax Rate $p_t$},
ymin=58,
ymax=66,
scaled y ticks=base 10:0,
ytick={58, 62, 66},
yticklabels={58, 62, 66},
ylabel style={font=\color{white!15!black}},
ylabel={Marginal Cost},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	58.8077947801122\\
0.2	58.8753565915652\\
0.4	58.9406836474195\\
0.6	59.0073499145905\\
0.8	59.0718676356371\\
1	59.1377505462164\\
1.2	59.2049618679206\\
1.4	59.2701416877588\\
1.6	59.3399924069007\\
1.8	59.4045579119608\\
2	59.4705021760117\\
2.2	59.5378049627154\\
2.4	59.6032623917224\\
2.6	59.6669595813229\\
2.8	59.7383013185323\\
3	59.7985846500743\\
3.2	59.8664682753965\\
3.4	59.9356965500754\\
3.6	60.0002874076732\\
3.8	60.0692575930486\\
4	60.1337238050771\\
4.2	60.2025224258286\\
4.4	60.2698151836597\\
4.6	60.3385036495218\\
4.8	60.4001578227679\\
5	60.4716498567351\\
5.2	60.5362354700455\\
5.4	60.6023015903925\\
5.6	60.6698129386131\\
5.8	60.7360952232685\\
6	60.8064539029111\\
6.2	60.8704027379044\\
6.4	60.9409990399996\\
6.6	61.0053632653173\\
6.8	61.0762717378535\\
7	61.141108995526\\
7.2	61.2099332197838\\
7.4	61.277769154132\\
7.6	61.3422740687072\\
7.8	61.4154457749996\\
8	61.4829454724957\\
8.2	61.5449807250684\\
8.4	61.613235245807\\
8.6	61.6829713786924\\
8.8	61.7519459658586\\
9	61.8224029130513\\
9.2	61.887758564449\\
9.4	61.9546952718984\\
9.6	62.0296086741984\\
9.8	62.0953306832183\\
10	62.1626527835419\\
10.2	62.2336117313791\\
10.4	62.3019773008881\\
10.6	62.3719015045486\\
10.8	62.4373824830475\\
11	62.5084435305376\\
11.2	62.5751820714392\\
11.4	62.6454758213358\\
11.6	62.721115442677\\
11.8	62.7888092070911\\
12	62.8544285626759\\
12.2	62.9235593928904\\
12.4	62.9943061825267\\
12.6	63.068419805463\\
12.8	63.1334464239154\\
13	63.2036987748818\\
13.2	63.2772886189972\\
13.4	63.345619691215\\
13.6	63.4139515482275\\
13.8	63.4872930943154\\
14	63.5572988674797\\
14.2	63.6273479789655\\
14.4	63.6990765836628\\
14.6	63.7692923167796\\
14.8	63.8396371099967\\
15	63.9132136329025\\
15.2	63.9853811014161\\
15.4	64.0577164284447\\
15.6	64.1272965658715\\
15.8	64.2015377222454\\
16	64.2716666051997\\
16.2	64.34638512535\\
16.4	64.4157574847014\\
16.6	64.4883014024079\\
16.8	64.5612055822083\\
17	64.6358395965095\\
17.2	64.7095035658338\\
17.4	64.7796550458686\\
17.6	64.8542137290214\\
17.8	64.9279501550987\\
18	65.0021830186166\\
18.2	65.0781712096585\\
18.4	65.1509750265905\\
18.6	65.2219797679923\\
18.8	65.2984231338757\\
19	65.373087154234\\
19.2	65.4495493389855\\
19.4	65.5209263024018\\
19.6	65.5975829992838\\
19.8	65.6715867330508\\
20	65.7474570744056\\
20.2	65.8229942901066\\
20.4	65.9003718612694\\
20.6	65.9753764239177\\
20.8	66.0522601244658\\
21	66.1289619747319\\
21.2	66.207530713564\\
21.4	66.2819883462024\\
21.6	66.3603515486786\\
21.8	66.4367397857712\\
22	66.5131563883997\\
22.2	66.5933887791337\\
22.4	66.6708762989796\\
22.6	66.7484982833467\\
22.8	66.8262886588421\\
23	66.9077939312213\\
23.2	66.9859822101409\\
23.4	67.0661546862389\\
23.6	67.1449145192403\\
23.8	67.2256603113495\\
24	67.3067343771501\\
24.2	67.3873699306243\\
24.4	67.4692038722279\\
24.6	67.5468063750351\\
24.8	67.6295722029696\\
25	67.7113031350359\\
};
\end{axis}
\end{tikzpicture}%

==> figure/fig_tax_occupancy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.573in,0.457in)},
scale only axis,
xmin=0,
xmax=18,
xtick={0, 6, 12, 18},
xticklabels={0, 6, 12, 18},
xlabel style={font=\color{white!15!black}},
xlabel={Tax Rate $p_t$},
ymin=0.75,
ymax=0.83,
scaled y ticks=base 10:0,
ytick={0.75, 0.79, 0.83},
yticklabels={75\%, 79\%, 83\%},
ylabel style={font=\color{white!15!black}},
ylabel={Occupancy},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.827046985321677\\
0.2	0.826476637510633\\
0.4	0.825902098361596\\
0.6	0.825323325434937\\
0.8	0.824740271516167\\
1	0.824152895439876\\
1.2	0.823561150455008\\
1.4	0.82296498872126\\
1.6	0.822364357565806\\
1.8	0.821759217297183\\
2	0.821149521673725\\
2.2	0.820535213320725\\
2.4	0.819916245877593\\
2.6	0.819292567213579\\
2.8	0.818664131038362\\
3	0.818030839248384\\
3.2	0.817392770777004\\
3.4	0.816749743805332\\
3.6	0.816101740310801\\
3.8	0.815448697629444\\
4	0.814790602713794\\
4.2	0.814127353759765\\
4.4	0.813458911875732\\
4.6	0.812785217291363\\
4.8	0.812106212707134\\
5	0.81142183836532\\
5.2	0.810732036820638\\
5.4	0.810036736603343\\
5.6	0.809335890484855\\
5.8	0.808629422944019\\
6	0.807917280334966\\
6.2	0.807199390896395\\
6.4	0.806475674838447\\
6.6	0.805746134746941\\
6.8	0.805010621492506\\
7	0.804269103079854\\
7.2	0.803521506002461\\
7.4	0.802767751194659\\
7.6	0.802007784348602\\
7.8	0.801241524285737\\
8	0.800468901117866\\
8.2	0.79968982576766\\
8.4	0.798904256216788\\
8.6	0.798112087790733\\
8.8	0.797313256035487\\
9	0.796507677894023\\
9.2	0.79569526807831\\
9.4	0.794875958178717\\
9.6	0.79404966243806\\
9.8	0.793216291454626\\
10	0.792375770701638\\
10.2	0.79152800942055\\
10.4	0.790672922754701\\
10.6	0.789810417831499\\
10.8	0.788940413088526\\
11	0.788062813638632\\
11.2	0.787177534384083\\
11.4	0.786284470196545\\
11.6	0.785383535952334\\
11.8	0.784474639566358\\
12	0.783557675309207\\
12.2	0.782632545590376\\
12.4	0.781699154247879\\
12.6	0.780757398599263\\
12.8	0.779807173306924\\
13	0.778848380644392\\
13.2	0.777880905160173\\
13.4	0.776904647666012\\
13.6	0.775919495241966\\
13.8	0.774925341467098\\
14	0.773922068415188\\
14.2	0.772909561573171\\
14.4	0.771887717155928\\
14.6	0.770856402729756\\
14.8	0.769815509247625\\
15	0.768764911334254\\
15.2	0.767704494008589\\
15.4	0.766634125442626\\
15.6	0.765553676242789\\
15.8	0.764463026002979\\
16	0.763362046940614\\
16.2	0.762250596495208\\
16.4	0.761128555140959\\
16.6	0.75999577856288\\
16.8	0.758852129027451\\
17	0.757697472087567\\
17.2	0.756531657270845\\
17.4	0.755354553334545\\
17.6	0.754166004632876\\
17.8	0.752965864600965\\
18	0.751753986722323\\
18.2	0.750530217189984\\
18.4	0.749294401303263\\
18.6	0.748046384999473\\
18.8	0.74678600504323\\
19	0.745513102784433\\
19.2	0.744227512052347\\
19.4	0.742929072304458\\
19.6	0.741617610220993\\
19.8	0.740292952674914\\
20	0.73895493845639\\
20.2	0.737603378539937\\
20.4	0.736238097052083\\
20.6	0.734858921963133\\
20.8	0.733465661809538\\
21	0.732058133294039\\
21.2	0.730636143573514\\
21.4	0.729199512422349\\
21.6	0.727748034776347\\
21.8	0.726281520530172\\
22	0.724799765140542\\
22.2	0.72330256991487\\
22.4	0.72178973181546\\
22.6	0.720261041964377\\
22.8	0.718716281758575\\
23	0.717155250684727\\
23.2	0.715577719917841\\
23.4	0.713983482159389\\
23.6	0.7123723059442\\
23.8	0.710743974276064\\
24	0.709098251461867\\
24.2	0.707434907403726\\
24.4	0.705753710258726\\
24.6	0.704054419418031\\
24.8	0.702336803950312\\
25	0.700600614118723\\
};
\end{axis}
\end{tikzpicture}%

==> figure/fig_tax_optimal_K.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.531in,0.457in)},
scale only axis,
xmin=0,
xmax=18,
xtick={0, 6, 12, 18},
xticklabels={0, 6, 12, 18},
xlabel style={font=\color{white!15!black}},
xlabel={Tax Rate $p_t$},
ymin=55,
ymax=120,
scaled y ticks=base 10:0,
ytick={60, 90, 120},
yticklabels={60, 90, 120},
ylabel style={font=\color{white!15!black}},
ylabel={Optimal Density},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	57.31\\
0.2	57.68\\
0.4	58.06\\
0.6	58.44\\
0.8	58.83\\
1	59.22\\
1.2	59.61\\
1.4	60.01\\
1.6	60.4\\
1.8	60.81\\
2	61.22\\
2.2	61.63\\
2.4	62.05\\
2.6	62.48\\
2.8	62.89\\
3	63.34\\
3.2	63.77\\
3.4	64.2\\
3.6	64.65\\
3.8	65.09\\
4	65.55\\
4.2	66\\
4.4	66.46\\
4.6	66.92\\
4.8	67.41\\
5	67.87\\
5.2	68.36\\
5.4	68.85\\
5.6	69.34\\
5.8	69.84\\
6	70.33\\
6.2	70.85\\
6.4	71.35\\
6.6	71.88\\
6.8	72.39\\
7	72.93\\
7.2	73.46\\
7.4	74\\
7.6	74.56\\
7.8	75.09\\
8	75.65\\
8.2	76.24\\
8.4	76.81\\
8.6	77.38\\
8.8	77.96\\
9	78.54\\
9.2	79.15\\
9.4	79.76\\
9.6	80.34\\
9.8	80.97\\
10	81.6\\
10.2	82.22\\
10.4	82.86\\
10.6	83.5\\
10.8	84.17\\
11	84.82\\
11.2	85.5\\
11.4	86.17\\
11.6	86.82\\
11.8	87.52\\
12	88.24\\
12.2	88.95\\
12.4	89.66\\
12.6	90.36\\
12.8	91.12\\
13	91.86\\
13.2	92.59\\
13.4	93.36\\
13.6	94.14\\
13.8	94.9\\
14	95.69\\
14.2	96.49\\
14.4	97.29\\
14.6	98.11\\
14.8	98.94\\
15	99.76\\
15.2	100.6\\
15.4	101.45\\
15.6	102.33\\
15.8	103.19\\
16	104.09\\
16.2	104.97\\
16.4	105.9\\
16.6	106.82\\
16.8	107.75\\
17	108.68\\
17.2	109.63\\
17.4	110.62\\
17.6	111.59\\
17.8	112.58\\
18	113.58\\
18.2	114.58\\
18.4	115.62\\
18.6	116.69\\
18.8	117.73\\
19	118.8\\
19.2	119.87\\
19.4	121\\
19.6	122.1\\
19.8	123.24\\
20	124.38\\
20.2	125.54\\
20.4	126.7\\
20.6	127.9\\
20.8	129.1\\
21	130.32\\
21.2	131.54\\
21.4	132.82\\
21.6	134.08\\
21.8	135.38\\
22	136.7\\
22.2	138\\
22.4	139.35\\
22.6	140.72\\
22.8	142.11\\
23	143.48\\
23.2	144.91\\
23.4	146.34\\
23.6	147.81\\
23.8	149.28\\
24	150.77\\
24.2	152.29\\
24.4	153.82\\
24.6	155.43\\
24.8	157\\
25	158.61\\
};
\end{axis}

\end{tikzpicture}%

==> figure/fig_tax_price.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.573in,0.457in)},
scale only axis,
xmin=0,
xmax=18,
xtick={0, 6, 12, 18},
xticklabels={0, 6, 12, 18},
xlabel style={font=\color{white!15!black}},
xlabel={Tax Rate $p_t$},
ymin=80,
ymax=82,
scaled y ticks=base 10:0,
ytick={80, 81, 82},
yticklabels={80, 81, 82},
ylabel style={font=\color{white!15!black}},
ylabel={Price (HK\$)},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	80.2835958575708\\
0.2	80.2943728935851\\
0.4	80.3052705280025\\
0.6	80.3161716318961\\
0.8	80.3271893485845\\
1	80.3382114600979\\
1.2	80.3492408233357\\
1.4	80.3603840795807\\
1.6	80.3714342596567\\
1.8	80.3826985369968\\
2	80.3939729380198\\
2.2	80.4052604244884\\
2.4	80.4166560749235\\
2.6	80.4281565236627\\
2.8	80.4394953165006\\
3	80.4512030492436\\
3.2	80.4627525765572\\
3.4	80.4743271256743\\
3.6	80.4860860428454\\
3.8	80.4977900938959\\
4	80.5096717969887\\
4.2	80.5215050475474\\
4.4	80.5334409222959\\
4.6	80.5454073963966\\
4.8	80.5576086622576\\
5	80.569641351715\\
5.2	80.58190364474\\
5.4	80.5941990137365\\
5.6	80.6065312365063\\
5.8	80.6189609082893\\
6	80.6313751942694\\
6.2	80.6439981032311\\
6.4	80.6565572092417\\
6.6	80.6693168253425\\
6.8	80.6820244693453\\
7	80.6949268022623\\
7.2	80.7078322984896\\
7.4	80.7208363305645\\
7.6	80.7339799454457\\
7.8	80.7470565740215\\
8	80.7603152719097\\
8.2	80.7737455135494\\
8.4	80.7871600830813\\
8.6	80.8006412346452\\
8.8	80.8142238275028\\
9	80.8278777352275\\
9.2	80.8416940944565\\
9.4	80.8555797199988\\
9.6	80.8694617935055\\
9.8	80.8835547088983\\
10	80.8977244409517\\
10.2	80.9119537678309\\
10.4	80.9263131010164\\
10.6	80.9407592120279\\
10.8	80.9553508588784\\
11	80.9699978893599\\
11.2	80.9847883054031\\
11.4	80.9996595294664\\
11.6	81.0146078875911\\
11.8	81.0297242874571\\
12	81.0449646050769\\
12.2	81.0602996196518\\
12.4	81.0757453117828\\
12.6	81.0913002178563\\
12.8	81.107009796691\\
13	81.1228247554141\\
13.2	81.1387597590439\\
13.4	81.1548332736746\\
13.6	81.1710343779475\\
13.8	81.1873652544868\\
14	81.2038318095089\\
14.2	81.2204334231279\\
14.4	81.2371760350294\\
14.6	81.2540567585035\\
14.8	81.2710794198025\\
15	81.2882595599846\\
15.2	81.3055834050833\\
15.4	81.3230591877839\\
15.6	81.3406718618435\\
15.8	81.3584676381548\\
16	81.3763934706062\\
16.2	81.3945143686268\\
16.4	81.4127532673698\\
16.6	81.4311836455423\\
16.8	81.4497852069919\\
17	81.468577074401\\
17.2	81.4875332866336\\
17.4	81.5066221912395\\
17.6	81.5259442921057\\
17.8	81.5454381069314\\
18	81.5651245510566\\
18.2	81.5850271120472\\
18.4	81.6050711412019\\
18.6	81.6252757406286\\
18.8	81.6457705593636\\
19	81.6664351664697\\
19.2	81.6873385509978\\
19.4	81.7083468250461\\
19.6	81.7296721166603\\
19.8	81.7511545025894\\
20	81.7728937913935\\
20.2	81.7948462778469\\
20.4	81.8170678748968\\
20.6	81.8394584856409\\
20.8	81.8621282416339\\
21	81.8850288128962\\
21.2	81.9082209432581\\
21.4	81.9315388414076\\
21.6	81.9552163919108\\
21.8	81.9790849798369\\
22	82.003207384238\\
22.2	82.0277113413919\\
22.4	82.0523897755178\\
22.6	82.0773386169827\\
22.8	82.1025635565972\\
23	82.1281992492189\\
23.2	82.1539952122289\\
23.4	82.1801509954933\\
23.6	82.2065415806664\\
23.8	82.2333058391048\\
24	82.2603844204538\\
24.2	82.2877496093039\\
24.4	82.3154767035707\\
24.6	82.3433294499846\\
24.8	82.371731402539\\
25	82.4004119775315\\
};
\end{axis}
\end{tikzpicture}%

==> figure/fig_tax_profit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.429in,0.457in)},
scale only axis,
xmin=0,
xmax=18,
xtick={0, 6, 12, 18},
xticklabels={0, 6, 12, 18},
xlabel style={font=\color{white!15!black}},
xlabel={Tax Rate $p_t$},
ymin=0,
ymax=6700,
scaled y ticks=base 10:-3,
ytick={0, 3000, 6000},
yticklabels={0.0, 3.0, 6.0},
ylabel style={font=\color{white!15!black}},
ylabel={Profit (HK\$/hr)},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6469.64302791507\\
0.2	6418.96206078567\\
0.4	6368.63795288284\\
0.6	6317.6264008602\\
0.8	6266.92745669371\\
1	6215.52891118401\\
1.2	6163.44056577528\\
1.4	6111.61600240899\\
1.6	6058.16172210041\\
1.8	6005.87371837829\\
2	5952.87403389319\\
2.2	5899.1729239514\\
2.4	5845.64873593509\\
2.6	5792.26668110516\\
2.8	5736.4779310407\\
3	5683.322869637\\
3.2	5627.78259669279\\
3.4	5571.54399107374\\
3.6	5516.17729404848\\
3.8	5459.31049799567\\
4	5403.25092742214\\
4.2	5345.71332906103\\
4.4	5288.19687035908\\
4.6	5229.96153811522\\
4.8	5173.10334253731\\
5	5113.42271587769\\
5.2	5055.05872637741\\
5.4	4995.938627932\\
5.6	4936.07449136941\\
5.8	4876.10436562944\\
6	4814.77415657507\\
6.2	4754.53390917771\\
6.4	4692.34488957262\\
6.6	4631.16385906284\\
6.8	4568.08518706401\\
7	4505.93442275484\\
7.2	4442.4712175026\\
7.4	4378.78935802437\\
7.6	4315.37145867918\\
7.8	4249.67591004716\\
8	4184.7281289449\\
8.2	4120.42785923518\\
8.4	4054.38578499127\\
8.6	3987.58161905203\\
8.8	3920.46213500364\\
9	3852.58277389939\\
9.2	3785.18552561166\\
9.4	3716.98350335225\\
9.6	3646.83457344017\\
9.8	3577.84936594339\\
10	3508.05468327483\\
10.2	3437.11505727824\\
10.4	3366.0961818967\\
10.6	3294.28868501367\\
10.8	3222.6551984662\\
11	3149.58556865701\\
11.2	3076.62914354644\\
11.4	3002.57194561167\\
11.6	2927.19062939632\\
11.8	2852.38922175984\\
12	2777.2699832844\\
12.2	2701.06832634337\\
12.4	2624.06083010729\\
12.6	2546.04590005482\\
12.8	2468.51798176751\\
13	2389.73459772564\\
13.2	2309.96104990623\\
13.4	2230.12177007608\\
13.6	2149.61434824963\\
13.8	2067.96098530122\\
14	1985.9634887432\\
14.2	1903.27891802507\\
14.4	1819.76998982741\\
14.6	1735.68447885065\\
14.8	1650.87595399628\\
15	1565.14197978081\\
15.2	1478.78757623822\\
15.4	1391.69685542372\\
15.6	1303.99432477761\\
15.8	1215.32433291472\\
16	1126.05360558923\\
16.2	1035.85303746345\\
16.4	945.009630816481\\
16.6	853.278120973288\\
16.8	760.730053180656\\
17	667.354619653638\\
17.2	573.1609658163\\
17.4	478.08866664097\\
17.6	382.189075036257\\
17.8	285.409810782284\\
18	187.759715802168\\
18.2	89.2817734133178\\
18.4	-10.2277133868683\\
18.6	-110.783161479609\\
18.8	-212.000877945672\\
19	-314.270507154082\\
19.2	-417.377068647828\\
19.4	-521.878103293163\\
19.6	-626.953731678253\\
19.8	-733.296762121007\\
20	-840.49786465943\\
20.2	-948.789452544391\\
20.4	-1057.92404469549\\
20.6	-1168.44888708002\\
20.8	-1279.83025106706\\
21	-1392.35911228854\\
21.2	-1505.72673267401\\
21.4	-1620.93891891505\\
21.6	-1736.67034691643\\
21.8	-1853.96858507783\\
22	-1972.5076006892\\
22.2	-2091.50530416175\\
22.4	-2212.3405892246\\
22.6	-2334.45056543825\\
22.8	-2457.84976392554\\
23	-2581.64657410342\\
23.2	-2707.63877565552\\
23.4	-2834.48139512065\\
23.6	-2963.13041823722\\
23.8	-3092.62757466695\\
24	-3223.4622768187\\
24.2	-3355.90893580626\\
24.4	-3489.45485559036\\
24.6	-3626.02475676236\\
24.8	-3762.34684666435\\
25	-3900.62707773651\\
};
\end{axis}

\end{tikzpicture}%

==> figure/fig_tax_social_welfare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.497in,0.457in)},
scale only axis,
xmin=0,
xmax=18,
xtick={0, 6, 12, 18},
xticklabels={0, 6, 12, 18},
xlabel style={font=\color{white!15!black}},
xlabel={Tax Rate $p_t$},
ymin=16000,
ymax=19500,
scaled y ticks=base 10:-4,
ytick={16000, 17000, 18000, 19000},
yticklabels={1.6, 1.7, 1.8, 1.9},
ylabel style={font=\color{white!15!black}},
ylabel={Social Welfare},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	16346.0964256434\\
0.2	16392.587290121\\
0.4	16439.3629957041\\
0.6	16485.5945304282\\
0.8	16532.0674218085\\
1	16577.9806690161\\
1.2	16623.3403261748\\
1.4	16668.8911618204\\
1.6	16713.1477421888\\
1.8	16758.2928968761\\
2	16802.8548308114\\
2.2	16846.8396099329\\
2.4	16890.9259568858\\
2.6	16935.0805408629\\
2.8	16977.3313378796\\
3	17021.5629178602\\
3.2	17063.9045049441\\
3.4	17105.6532924754\\
3.6	17148.0064500106\\
3.8	17189.1461470245\\
4	17230.8275461244\\
4.2	17271.3079776421\\
4.4	17311.7220745792\\
4.6	17351.505685074\\
4.8	17392.228431362\\
5	17430.7336393395\\
5.2	17470.1176733804\\
5.4	17508.8236894006\\
5.6	17546.8585875022\\
5.8	17584.6895594487\\
6	17621.3890994156\\
6.2	17658.749373087\\
6.4	17694.5411384821\\
6.6	17730.9143772686\\
6.8	17765.7548839213\\
7	17801.0972554073\\
7.2	17835.3235908922\\
7.4	17869.2126246586\\
7.6	17903.0956084524\\
7.8	17935.1769541273\\
8	17967.5790154097\\
8.2	18000.2089346229\\
8.4	18031.4045910339\\
8.6	18061.8442571284\\
8.8	18091.827124813\\
9	18121.0452871114\\
9.2	18150.3203460114\\
9.4	18178.780342715\\
9.6	18205.6793782785\\
9.8	18233.0418020022\\
10	18259.5674529535\\
10.2	18285.0428886204\\
10.4	18310.1354076402\\
10.6	18334.3904627249\\
10.8	18358.3853759917\\
11	18381.1358128424\\
11.2	18403.5597902411\\
11.4	18424.9327611845\\
11.6	18445.1385252052\\
11.8	18465.2333094838\\
12	18484.6827561687\\
12.2	18503.0686456384\\
12.4	18520.5394251086\\
12.6	18536.9969048713\\
12.8	18553.1394846803\\
13	18568.1221170958\\
13.2	18582.0825093983\\
13.4	18595.3924937018\\
13.6	18607.7740603172\\
13.8	18619.0577741408\\
14	18629.5078713688\\
14.2	18638.9868307716\\
14.4	18647.4514314889\\
14.6	18654.9378117241\\
14.8	18661.3943151978\\
15	18666.8051024493\\
15.2	18671.171125745\\
15.4	18674.4664381085\\
15.6	18676.6192856952\\
15.8	18677.7349287347\\
16	18677.612308897\\
16.2	18676.4639404639\\
16.4	18673.9343044199\\
16.6	18670.3085506824\\
16.8	18665.4677493313\\
17	18659.4762133771\\
17.2	18652.1600995347\\
17.4	18643.2854920569\\
17.6	18633.3943926309\\
17.8	18622.089248983\\
18	18609.450347442\\
18.2	18595.5872513122\\
18.4	18579.9701809268\\
18.6	18562.6585247136\\
18.8	18544.4819279007\\
19	18524.5785672062\\
19.2	18503.3761741234\\
19.4	18479.8667235518\\
19.6	18455.5126564926\\
19.8	18429.1028030344\\
20	18401.3180681204\\
20.2	18371.7712605688\\
20.4	18340.8319710966\\
20.6	18307.6698212356\\
20.8	18273.0720827422\\
21	18236.600157459\\
21.2	18198.6755296949\\
21.4	18157.898891565\\
21.6	18116.0833871081\\
21.8	18071.7928049197\\
22	18025.4625383935\\
22.2	17978.0936570888\\
22.4	17927.8766279566\\
22.6	17875.5366103408\\
22.8	17821.042168763\\
23	17765.4883967449\\
23.2	17706.615994499\\
23.4	17646.0827695322\\
23.6	17582.6993544048\\
23.8	17517.6172106358\\
24	17450.2211911755\\
24.2	17380.1676863774\\
24.4	17308.050476923\\
24.6	17231.5841393327\\
24.8	17154.6045678586\\
25	17074.4968024727\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	18677.7349287347\\
15.8	18677.7349287347\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
15.8	0\\
15.8	18677.7349287347\\
};
\addplot [color=mycolor1, only marks, mark size=2.0pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
15.8	18677.7349287347\\
};
\node[right, align=left]
at (axis cs:8,19077.735) {$p^*_{t, SW} = 15.8$};
\end{axis}
\end{tikzpicture}%

==> figure/fig_tax_supply.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.497in,0.457in)},
scale only axis,
xmin=0,
xmax=18,
xtick={0, 6, 12, 18},
xticklabels={0, 6, 12, 18},
xlabel style={font=\color{white!15!black}},
xlabel={Tax Rate $p_t$},
ymin=400,
ymax=480,
scaled y ticks=base 10:-2,
ytick={400, 440, 480},
yticklabels={4.0, 4.4, 4.8},
ylabel style={font=\color{white!15!black}},
ylabel={Courier Supply},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	471.651770218696\\
0.2	471.104716828228\\
0.4	470.540929723336\\
0.6	469.981944107257\\
0.8	469.406725654076\\
1	468.836413404949\\
1.2	468.270861403185\\
1.4	467.689614296307\\
1.6	467.133335666656\\
1.8	466.541516059281\\
2	465.954635304775\\
2.2	465.372535493985\\
2.4	464.775693367441\\
2.6	464.164515905918\\
2.8	463.596411654066\\
3	462.957183500973\\
3.2	462.360746618064\\
3.4	461.768888471121\\
3.6	461.14490696213\\
3.8	460.544013116874\\
4	459.911764640675\\
4.2	459.302272200912\\
4.4	458.679717944767\\
4.6	458.061851887996\\
4.8	457.396846195005\\
5	456.788373444848\\
5.2	456.133458365161\\
5.4	455.483581758508\\
5.6	454.838575539344\\
5.8	454.181889249278\\
6	453.546248750002\\
6.2	452.8668525846\\
6.4	452.224322116287\\
6.6	451.539030582668\\
6.8	450.889902443371\\
7	450.198930159778\\
7.2	449.528225080147\\
7.4	448.84700792098\\
7.6	448.140698256789\\
7.8	447.48368970002\\
8	446.786939563541\\
8.2	446.0516659702\\
8.4	445.35037478623\\
8.6	444.65371416402\\
8.8	443.947537540633\\
9	443.245901252228\\
9.2	442.507663434814\\
9.4	441.774459608889\\
9.6	441.086106871103\\
9.8	440.335493158789\\
10	439.589873729802\\
10.2	438.86192225581\\
10.4	438.112728461879\\
10.6	437.368151636261\\
10.8	436.590591615535\\
11	435.84270682628\\
11.2	435.062534101093\\
11.4	434.299249621091\\
11.6	433.564115850601\\
11.8	432.77374894836\\
12	431.964863676737\\
12.2	431.172488970959\\
12.4	430.384623203873\\
12.6	429.612240441006\\
12.8	428.777157737924\\
13	427.969084162135\\
13.2	427.176149251485\\
13.4	426.344328539256\\
13.6	425.506582949761\\
13.8	424.694286886728\\
14	423.854973014049\\
14.2	423.009847999852\\
14.4	422.16907188843\\
14.6	421.312557613076\\
14.8	420.450571533082\\
15	419.602528938002\\
15.2	418.739185497182\\
15.4	417.870411761482\\
15.6	416.977707419509\\
15.8	416.107738341719\\
16	415.205186762875\\
16.2	414.324795767189\\
16.4	413.40384712054\\
16.6	412.496007885486\\
16.8	411.583456071858\\
17	410.674718580416\\
17.2	409.752772061098\\
17.4	408.801510241369\\
17.6	407.870764529617\\
17.8	406.92746597503\\
18	405.979882793462\\
18.2	405.035833623434\\
18.4	404.064207788141\\
18.6	403.073574332207\\
18.8	402.109456010531\\
19	401.126310170999\\
19.2	400.14657007056\\
19.4	399.126881925\\
19.6	398.132369975368\\
19.8	397.113011793299\\
20	396.097139407361\\
20.2	395.070872654442\\
20.4	394.0477892805\\
20.6	393.001272134799\\
20.8	391.958014696593\\
21	390.904909877513\\
21.2	389.854726513939\\
21.4	388.769992123632\\
21.6	387.700761509576\\
21.8	386.610108373514\\
22	385.510576453872\\
22.2	384.425594127879\\
22.4	383.314159713598\\
22.6	382.194141540405\\
22.8	381.065675645099\\
23	379.950742914637\\
23.2	378.805426128347\\
23.4	377.662618693407\\
23.6	376.501093354464\\
23.8	375.341940556638\\
24	374.174671752831\\
24.2	372.994415701581\\
24.4	371.811244026867\\
24.6	370.591424716099\\
24.8	369.393014384064\\
25	368.177556436604\\
};
\end{axis}
\end{tikzpicture}%

==> figure/fig_valet_EV_penetration.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.573in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0.36,
ymax=0.43,
% scaled y ticks=base 10:1,
ytick={0.36, 0.39, 0.42},
yticklabels={36\%, 39\%, 42\%},
ylabel style={font=\color{white!15!black}},
ylabel={EV Penetration},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0.2)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	0.374716767303427\\
21	0.376811129063251\\
22	0.379153048777144\\
23	0.381742004047127\\
24	0.384575232667685\\
25	0.387647850400585\\
26	0.390953022205594\\
27	0.394482046334253\\
28	0.398223845544258\\
29	0.402160743410203\\
30	0.406244763525152\\
31	0.410300861821251\\
32	0.413859489520229\\
33	0.416446869277872\\
34	0.418147985640686\\
35	0.419283284535007\\
36	0.420079581989523\\
37	0.420664312500401\\
38	0.421109277617059\\
39	0.421457095915926\\
40	0.421734503967598\\
41	0.421959124998703\\
42	0.4221430643691\\
43	0.422294932086742\\
44	0.422421030589715\\
45	0.422526090768784\\
46	0.422613745960602\\
47	0.422686823494952\\
48	0.422747570153999\\
49	0.422797794638056\\
50	0.422838968458279\\
51	0.422872301597221\\
52	0.422898801532318\\
53	0.422919311843486\\
54	0.422934545866982\\
55	0.422945111300221\\
56	0.422951524638215\\
57	0.422954243191422\\
58	0.422953650091717\\
59	0.422950083426178\\
60	0.422943840879802\\
61	0.422935179444026\\
62	0.422924334217114\\
63	0.422911512355882\\
64	0.422896885027826\\
65	0.422880619718347\\
66	0.422862858677626\\
67	0.422843729906339\\
68	0.422823357633155\\
69	0.422801838476315\\
70	0.422779272039369\\
71	0.422755742396396\\
72	0.422731329576271\\
73	0.422706101523054\\
74	0.422680128226918\\
75	0.422653464827365\\
76	0.422626166236072\\
77	0.42259828305246\\
78	0.422569859995531\\
79	0.42254093930858\\
80	0.422511559548225\\
81	0.422481756113785\\
82	0.422451561887473\\
83	0.422421007134565\\
84	0.422390119964802\\
85	0.422358926093541\\
86	0.42232744979801\\
87	0.422295713269905\\
88	0.422263737544351\\
89	0.422231541341195\\
90	0.422199142530147\\
91	0.422166558853672\\
92	0.422133804838897\\
93	0.422100895291249\\
94	0.422067839116998\\
95	0.422034662249954\\
96	0.422001364764045\\
97	0.421967957572187\\
98	0.421934459059348\\
99	0.421900872970548\\
100	0.421867203717459\\
101	0.421833474783582\\
102	0.421799683403098\\
103	0.421765835640027\\
104	0.421731944571166\\
105	0.421698011483689\\
106	0.421664046101633\\
107	0.421630053811073\\
108	0.421596039828327\\
109	0.421562011015393\\
110	0.421527964949877\\
111	0.421493920618045\\
112	0.421459860251218\\
113	0.421425807109303\\
114	0.421391758929176\\
115	0.421357719241474\\
116	0.42132369183054\\
117	0.421289678019068\\
118	0.421255682767859\\
119	0.421221708633642\\
120	0.421187757702625\\
};
\addlegendentry{with valet}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
20	0.365864408989199\\
120	0.365864408989199\\
};
\addlegendentry{without valet}

\end{axis}

\end{tikzpicture}%

==> figure/fig_valet_delivery_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.454in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=10,
ymax=26,
ylabel style={font=\color{white!15!black}},
ylabel={Delivery Time (min)},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	25.4558441227157\\
21	24.8423601363247\\
22	24.2711950486767\\
23	23.7376970422483\\
24	23.2379000772445\\
25	22.7683991532123\\
26	22.3262522260575\\
27	21.9089023002066\\
28	21.5141149680191\\
29	21.1399279025293\\
30	20.7846096908265\\
31	20.4466260328943\\
32	20.1246117974981\\
33	19.8173477722745\\
34	19.5237412036791\\
35	19.2428094176946\\
36	18.9736659610103\\
37	18.7155088167613\\
38	18.4676103375328\\
39	18.229308607506\\
40	18\\
41	17.7791327396926\\
42	17.5662013130736\\
43	17.3607415981348\\
44	17.1623266064207\\
45	16.9705627484771\\
46	16.7850865483256\\
47	16.6055617445199\\
48	16.431676725155\\
49	16.2631422522945\\
50	16.0996894379985\\
51	15.9410679397217\\
52	15.7870443475265\\
53	15.6374007394705\\
54	15.4919333848297\\
55	15.350451577604\\
56	15.2127765851133\\
57	15.078740698501\\
58	14.9481863736732\\
59	14.8209654526671\\
60	14.6969384566991\\
61	14.5759739432205\\
62	14.457947920245\\
63	14.3427433120127\\
64	14.2302494707577\\
65	14.1203617299493\\
66	14.0129809949074\\
67	13.9080133671526\\
68	13.8053697992527\\
69	13.7049657772839\\
70	13.6067210283322\\
71	13.5105592507344\\
72	13.4164078649987\\
73	13.3241977835569\\
74	13.2338631976885\\
75	13.145341380124\\
76	13.0585725019802\\
77	12.973499462816\\
78	12.8900677327098\\
79	12.8082252053668\\
80	12.7279220613579\\
81	12.6491106406735\\
82	12.5717453238524\\
83	12.4957824210112\\
84	12.4211800681624\\
85	12.3478981302606\\
86	12.2758981104685\\
87	12.2051430651746\\
88	12.1355975243384\\
89	12.0672274167718\\
90	12\\
91	11.9338837943723\\
92	11.8688485211242\\
93	11.8048650441112\\
94	11.741905314962\\
95	11.6799423214149\\
96	11.6189500386223\\
97	11.5589033832228\\
98	11.4997781699989\\
99	11.4415510709471\\
100	11.3841995766062\\
101	11.3277019594959\\
102	11.2720372395327\\
103	11.2171851512956\\
104	11.1631261130288\\
105	11.1098411972706\\
106	11.0573121030111\\
107	11.0055211292834\\
108	10.9544511501033\\
109	10.9040855906769\\
110	10.8544084047995\\
111	10.805404053378\\
112	10.7570574840095\\
113	10.7093541115571\\
114	10.6622797996637\\
115	10.6158208431526\\
116	10.5699639512647\\
117	10.5246962316844\\
118	10.4800051753125\\
119	10.4358786417441\\
120	10.3923048454133\\
};
\end{axis}

\end{tikzpicture}%

==> figure/fig_valet_demand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.378in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=50,
ymax=520,
scaled y ticks=base 10:-2,
ytick={ 100, 300, 500},
yticklabels={ 1.0, 3.0, 5.0},
ylabel style={font=\color{white!15!black}},
ylabel={Valet Demand},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	76.2746744647424\\
21	94.358117978335\\
22	114.595925476098\\
23	136.989063059804\\
24	161.519575348134\\
25	188.151473425522\\
26	216.832071876532\\
27	247.492561238841\\
28	280.043411681914\\
29	314.337348520488\\
30	349.961990775797\\
31	385.392026628372\\
32	416.516390604229\\
33	439.169153399371\\
34	454.073114583995\\
35	464.024410437136\\
36	471.006439174236\\
37	476.134576900209\\
38	480.037612783629\\
39	483.088912484619\\
40	485.52277201883\\
41	487.493661044956\\
42	489.107704281976\\
43	490.44039545968\\
44	491.547002689592\\
45	492.469017575616\\
46	493.238309125072\\
47	493.879678881996\\
48	494.412837426899\\
49	494.853653317144\\
50	495.215037656677\\
51	495.507607527478\\
52	495.740203607528\\
53	495.920228734084\\
54	496.053943079208\\
55	496.14667996307\\
56	496.202972459226\\
57	496.226834350121\\
58	496.221628461462\\
59	496.190322340336\\
60	496.135528976181\\
61	496.059504220459\\
62	495.964311788985\\
63	495.851770161639\\
64	495.72338193612\\
65	495.580617392721\\
66	495.424725311594\\
67	495.256829394991\\
68	495.078020227296\\
69	494.889146041694\\
70	494.691081261514\\
71	494.484563994516\\
72	494.270296830488\\
73	494.04887627909\\
74	493.820916794545\\
75	493.586902477509\\
76	493.34731541676\\
77	493.102599841583\\
78	492.853148359804\\
79	492.59933184005\\
80	492.341488784444\\
81	492.079929975424\\
82	491.81494409497\\
83	491.546796849191\\
84	491.275735018251\\
85	491.001984361012\\
86	490.725758007574\\
87	490.447250778379\\
88	490.16664733706\\
89	489.884112022684\\
90	489.599801707749\\
91	489.313872141953\\
92	489.026450853835\\
93	488.737667808904\\
94	488.447601202739\\
95	488.15647864139\\
96	487.864300807931\\
97	487.571163493633\\
98	487.277228049545\\
99	486.982527362454\\
100	486.687100167236\\
101	486.391152538069\\
102	486.094660224689\\
103	485.797676451421\\
104	485.500315970106\\
105	485.20259008703\\
106	484.904584131057\\
107	484.606345367483\\
108	484.307919570147\\
109	484.009366949224\\
110	483.710666256708\\
111	483.411984069799\\
112	483.113164500353\\
113	482.814411614577\\
114	482.515705556284\\
115	482.217077298246\\
116	481.918560037557\\
117	481.620165374568\\
118	481.321936824755\\
119	481.023896811971\\
120	480.726063631451\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	496.226834350121\\
57	496.226834350121\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
57	0\\
57	496.226834350121\\
};
\addplot [color=mycolor1, only marks, mark size=2.0pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
57	496.226834350121\\
};
\node[right, align=left]
at (axis cs:59,430.227) {$K^*_{\lambda} = 57$};
\end{axis}

\end{tikzpicture}%

==> figure/fig_valet_lerner_index.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.497in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0.05,
ymax=0.45,
ytick={0.1, 0.2, 0.3, 0.4},
yticklabels={0.1, 0.2, 0.3, 0.4},
ylabel style={font=\color{white!15!black}},
ylabel={Lerner Index},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	0.0608630844277376\\
21	0.0651121375193803\\
22	0.069005582736838\\
23	0.0726188061451233\\
24	0.0760082487917135\\
25	0.0792173918879276\\
26	0.0822803642465929\\
27	0.0852245183386968\\
28	0.0880741066002332\\
29	0.090861016651927\\
30	0.0936736534076388\\
31	0.0968345477484568\\
32	0.101149598535069\\
33	0.107266446326808\\
34	0.114769609050902\\
35	0.122943262291384\\
36	0.131337457945478\\
37	0.139720700676885\\
38	0.147976589342921\\
39	0.156045960363786\\
40	0.163899359694802\\
41	0.171524287066952\\
42	0.178917107412934\\
43	0.186079223292029\\
44	0.193015764319795\\
45	0.199733145879476\\
46	0.206238828657017\\
47	0.212541074592083\\
48	0.218647813457802\\
49	0.22456724330963\\
50	0.230307305763578\\
51	0.235875771534497\\
52	0.241279941563925\\
53	0.246526894735962\\
54	0.25162341615241\\
55	0.256576036452427\\
56	0.261390800037729\\
57	0.266073501713285\\
58	0.270629762181781\\
59	0.275064793335836\\
60	0.279383353082056\\
61	0.283590382065545\\
62	0.2876902907319\\
63	0.291687254037929\\
64	0.295585278866278\\
65	0.299388258856598\\
66	0.303099642879506\\
67	0.306723048873478\\
68	0.310261669983237\\
69	0.313718632430266\\
70	0.317096871722959\\
71	0.3203991932645\\
72	0.323628196338748\\
73	0.326786555813353\\
74	0.329876683442307\\
75	0.33290087619527\\
76	0.335861363778907\\
77	0.338760168906325\\
78	0.341599476438246\\
79	0.344381057365967\\
80	0.347106828957963\\
81	0.349778539897569\\
82	0.352397920379706\\
83	0.354966525902527\\
84	0.357486008357497\\
85	0.359957687411544\\
86	0.362383202908956\\
87	0.364763682747658\\
88	0.36710058062869\\
89	0.369395124289624\\
90	0.371648575016589\\
91	0.373862034430331\\
92	0.376036630071751\\
93	0.378173525037517\\
94	0.380273568208933\\
95	0.382337914973515\\
96	0.384367509686392\\
97	0.386363208553149\\
98	0.388325932366182\\
99	0.390256610923484\\
100	0.392155932953804\\
101	0.394024808390909\\
102	0.395863930088412\\
103	0.397674185044545\\
104	0.399456083129485\\
105	0.401210411697907\\
106	0.40293788465159\\
107	0.404639189432464\\
108	0.406314828592887\\
109	0.40796552312175\\
110	0.409591777570875\\
111	0.411194183589417\\
112	0.412773297793455\\
113	0.41432960072554\\
114	0.41586377900849\\
115	0.417376068896188\\
116	0.418867207852346\\
117	0.420337514333623\\
118	0.421787507357228\\
119	0.423217628419485\\
120	0.424628174193643\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	0.266073501713285\\
57	0.266073501713285\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
57	0\\
57	0.266073501713285\\
};
\addplot [color=mycolor1, only marks, mark size=2.0pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
57	0.266073501713285\\
};
\node[right, align=left]
at (axis cs:44, 0.32) {$K^*_{\lambda}$};
\end{axis}

\end{tikzpicture}%

==> figure/fig_valet_marginal_cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.454in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=45,
ymax=90,
scaled y ticks=base 10:0,
ytick={50, 70, 90},
yticklabels={50, 70, 90},
ylabel style={font=\color{white!15!black}},
ylabel={Marginal Cost},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	85.032102357798\\
21	83.7134434086659\\
22	82.4642430223287\\
23	81.2786454299783\\
24	80.1513265354815\\
25	79.0774781907427\\
26	78.0527835765457\\
27	77.0733821423287\\
28	76.1357813780985\\
29	75.2367349580775\\
30	74.3727366962388\\
31	73.5383177111955\\
32	72.7238951709522\\
33	71.9225267042345\\
34	71.1380481177703\\
35	70.3766073606\\
36	69.6412098119819\\
37	68.9325605836648\\
38	68.2501955790978\\
39	67.5931812413817\\
40	66.9604066895323\\
41	66.3506505581371\\
42	65.7627259279135\\
43	65.1955076569586\\
44	64.6478770697688\\
45	64.118813226792\\
46	63.6073513686872\\
47	63.11256180897\\
48	62.6336103430921\\
49	62.1696944759859\\
50	61.7200690385866\\
51	61.2840308528604\\
52	60.8609364632858\\
53	60.4501759242211\\
54	60.0511751248594\\
55	59.6633904536556\\
56	59.2863240075934\\
57	58.919503074876\\
58	58.562474662124\\
59	58.2148204813655\\
60	57.8761614715526\\
61	57.5461087018865\\
62	57.2243114911749\\
63	56.9104418488918\\
64	56.6041896681487\\
65	56.3052489045483\\
66	56.0133528694201\\
67	55.7282216618918\\
68	55.449604946598\\
69	55.1772646934548\\
70	54.9109727750372\\
71	54.6505145349664\\
72	54.3956891046545\\
73	54.1462921686722\\
74	53.902137074085\\
75	53.6630490248175\\
76	53.4288567472619\\
77	53.199406201527\\
78	52.9745294514525\\
79	52.7540915533434\\
80	52.537945697172\\
81	52.3259586166212\\
82	52.1179979782957\\
83	51.9139451452136\\
84	51.713673738531\\
85	51.5170836652711\\
86	51.3240490340372\\
87	51.1344846269038\\
88	50.9482793005454\\
89	50.7653390224331\\
90	50.5855675120267\\
91	50.4088815169999\\
92	50.2351943507042\\
93	50.0644170818952\\
94	49.8964873376413\\
95	49.7313119699494\\
96	49.5688226837401\\
97	49.4089550373403\\
98	49.2516349709852\\
99	49.0967938079207\\
100	48.9443811879826\\
101	48.7943217352816\\
102	48.6465666677984\\
103	48.5010479471112\\
104	48.3577262836692\\
105	48.2165419970531\\
106	48.0774392055622\\
107	47.940365800817\\
108	47.8052833783405\\
109	47.6721358729041\\
110	47.5408885085105\\
111	47.4114891299336\\
112	47.2839048619731\\
113	47.1580906634962\\
114	47.0339960595212\\
115	46.9116041095847\\
116	46.7908566863889\\
117	46.6717313847201\\
118	46.5541868190544\\
119	46.4381895740342\\
120	46.3237176826284\\
};
\end{axis}

\end{tikzpicture}%

==> figure/fig_valet_pickup_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.454in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=7.5,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Pickup Time (min)},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	14.4252664456148\\
21	13.48735100679\\
22	12.6809447598229\\
23	11.9805521317035\\
24	11.3669481621546\\
25	10.8253473933299\\
26	10.3441730750407\\
27	9.91423427233016\\
28	9.52820022938606\\
29	9.18049006858029\\
30	8.86840962519982\\
31	8.59684551656855\\
32	8.38390121562625\\
33	8.24138966688934\\
34	8.15249261698412\\
35	8.09496785349397\\
36	8.05533232802139\\
37	8.0265106433029\\
38	8.00467602784315\\
39	7.98761917992894\\
40	7.97398275120577\\
41	7.96288560761416\\
42	7.9537312128866\\
43	7.94610056930395\\
44	7.93968772306294\\
45	7.9342668542719\\
46	7.92966368261929\\
47	7.92574484848287\\
48	7.92240566875565\\
49	7.91955964118144\\
50	7.91713824534141\\
51	7.91508584871671\\
52	7.91335482786461\\
53	7.91190634519863\\
54	7.91070764339097\\
55	7.90972990819105\\
56	7.90895091450882\\
57	7.90834714624597\\
58	7.90790185123968\\
59	7.90760045859273\\
60	7.90742920872197\\
61	7.90737408929789\\
62	7.90742661537716\\
63	7.90757641716909\\
64	7.90781516418978\\
65	7.9081359707375\\
66	7.90853186362286\\
67	7.90899599208094\\
68	7.90952431851808\\
69	7.91011110778178\\
70	7.91075246129123\\
71	7.91144351755744\\
72	7.91218164987128\\
73	7.91296289510942\\
74	7.91378413880725\\
75	7.91464296106096\\
76	7.91553711792211\\
77	7.91646315641187\\
78	7.91741961119114\\
79	7.91840459209199\\
80	7.91941627814396\\
81	7.92045267424372\\
82	7.92151222583206\\
83	7.92259371697484\\
84	7.92369555406118\\
85	7.92481673658187\\
86	7.92595576676294\\
87	7.92711189572591\\
88	7.92828338020301\\
89	7.92947039394547\\
90	7.93067185718205\\
91	7.93188549983595\\
92	7.93311215432428\\
93	7.93435065479211\\
94	7.93560049196579\\
95	7.93686008316101\\
96	7.93812984833841\\
97	7.93940832174992\\
98	7.94069605233818\\
99	7.94199190066165\\
100	7.94329556445277\\
101	7.94460631573747\\
102	7.94592406742583\\
103	7.94724880257668\\
104	7.94857835015828\\
105	7.94991422579996\\
106	7.95125577867654\\
107	7.95260194888038\\
108	7.95395340111616\\
109	7.95530952492358\\
110	7.95666881107685\\
111	7.9580331912164\\
112	7.9594001310427\\
113	7.96077131588843\\
114	7.96214573075152\\
115	7.96352298629781\\
116	7.96490370446593\\
117	7.96628648862477\\
118	7.96767218646651\\
119	7.96906004577618\\
120	7.97044978872756\\
};
\end{axis}
\end{tikzpicture}%

==> figure/fig_valet_price.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.454in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=79,
ymax=91,
scaled y ticks=base 10:0,
ytick={80, 85, 90},
yticklabels={80, 85, 90},
ylabel style={font=\color{white!15!black}},
ylabel={Price (HK\$)},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	90.5428175038607\\
21	89.5438338310882\\
22	88.5765172091453\\
23	87.6431891961541\\
24	86.7446342791146\\
25	85.8807252592219\\
26	85.050793876136\\
27	84.2538783422108\\
28	83.4890005088631\\
29	82.7560321756353\\
30	82.0595550111371\\
31	81.422863914766\\
32	80.9076739048323\\
33	80.5643816212644\\
34	80.3610549808393\\
35	80.2417954674914\\
36	80.1706145257163\\
37	80.1281172729628\\
38	80.1036623236248\\
39	80.0910690237559\\
40	80.0865391815632\\
41	80.0876229952913\\
42	80.0926758085392\\
43	80.1005571090739\\
44	80.110458434516\\
45	80.121790496068\\
46	80.1341180005926\\
47	80.1471159607171\\
48	80.1605363392804\\
49	80.17419168792\\
50	80.1879366931192\\
51	80.2016590625973\\
52	80.2152727960514\\
53	80.2287108881447\\
54	80.2419215418544\\
55	80.2548658358356\\
56	80.2675136061423\\
57	80.2798416631886\\
58	80.291834826306\\
59	80.3034808438187\\
60	80.3147716876749\\
61	80.3257064970776\\
62	80.336278934023\\
63	80.3464884308876\\
64	80.3563411864064\\
65	80.365836879436\\
66	80.3749808665048\\
67	80.38377962997\\
68	80.3922335956745\\
69	80.4003537045586\\
70	80.4081435584826\\
71	80.4156116257176\\
72	80.4227627618515\\
73	80.4296061468141\\
74	80.436146217044\\
75	80.442391707481\\
76	80.4483489339948\\
77	80.4540254532708\\
78	80.4594278948561\\
79	80.4645627556109\\
80	80.4694366971549\\
81	80.4740566519876\\
82	80.4784289896874\\
83	80.4825597893989\\
84	80.4864554098375\\
85	80.4901217498042\\
86	80.4935648938194\\
87	80.4967903095991\\
88	80.4998041413197\\
89	80.5026110292059\\
90	80.5052165089977\\
91	80.5076265757776\\
92	80.5098452437695\\
93	80.5118776663792\\
94	80.5137311852842\\
95	80.5154034472052\\
96	80.5169049126847\\
97	80.5182409627728\\
98	80.519409890154\\
99	80.520420044701\\
100	80.5212781393536\\
101	80.5219791353411\\
102	80.5225330692762\\
103	80.5229441323183\\
104	80.5232139152544\\
105	80.5233473310287\\
106	80.5233458456949\\
107	80.5232137384339\\
108	80.5229533778579\\
109	80.522567071221\\
110	80.5220637221351\\
111	80.5214347557887\\
112	80.5206995599834\\
113	80.5198465244558\\
114	80.5188830435578\\
115	80.5178119283705\\
116	80.5166346119741\\
117	80.5153559852446\\
118	80.5139761098455\\
119	80.5124980619344\\
120	80.5109245968167\\
};
\end{axis}

\end{tikzpicture}%

==> figure/fig_valet_profit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.378in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=-903.558772567462,
ymax=9000,
scaled y ticks=base 10:-3,
ytick={0, 3000, 6000, 9000},
yticklabels={0.0, 3.0, 6.0, 9.0},
ylabel style={font=\color{white!15!black}},
ylabel={Profit (HK\$/hr)},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	-803.558772567462\\
21	-739.436561648233\\
22	-654.741382451431\\
23	-548.731861645983\\
24	-420.839821907206\\
25	-270.663096284881\\
26	-97.957363250538\\
27	97.3724149297923\\
28	315.277891177771\\
29	555.55253056706\\
30	817.703084455297\\
31	1100.33004921157\\
32	1399.29390834947\\
33	1706.30349928446\\
34	2012.38275554247\\
35	2311.67711980602\\
36	2601.22600369804\\
37	2879.70723992879\\
38	3146.64643407748\\
39	3402.01334212082\\
40	3646.01538558859\\
41	3878.98736948526\\
42	4101.32995674364\\
43	4313.4741399252\\
44	4515.86024578919\\
45	4708.92539522956\\
46	4893.09604395107\\
47	5068.78365336985\\
48	5236.3823253557\\
49	5396.2676832112\\
50	5548.7965469102\\
51	5694.30711246291\\
52	5833.1194463916\\
53	5965.53617083373\\
54	6091.84325673071\\
55	6212.31087024081\\
56	6327.19423601158\\
57	6436.73449343018\\
58	6541.15953046112\\
59	6640.68478547898\\
60	6735.51401147332\\
61	6825.83999971991\\
62	6911.84526184719\\
63	6993.70267048364\\
64	7071.57605946813\\
65	7145.62078514032\\
66	7215.984250545\\
67	7282.80639454549\\
68	7346.22014792126\\
69	7406.35185853124\\
70	7463.3216875678\\
71	7517.24397887641\\
72	7568.22760320474\\
73	7616.37627916004\\
74	7661.78887253545\\
75	7704.55967557198\\
76	7744.7786676027\\
77	7782.53175843744\\
78	7817.90101574124\\
79	7850.96487756831\\
80	7881.79835112922\\
81	7910.47319878515\\
82	7937.05811218867\\
83	7961.6188754202\\
84	7984.21851790399\\
85	8004.91745782742\\
86	8023.773636732\\
87	8040.84264589346\\
88	8056.1778450603\\
89	8069.83047407866\\
90	8081.84975788845\\
91	8092.28300534238\\
92	8101.1757022636\\
93	8108.57159912604\\
94	8114.51279371572\\
95	8119.0398091001\\
96	8122.19166721784\\
97	8124.00595836378\\
98	8124.5189068381\\
99	8123.76543300536\\
100	8121.77921198411\\
101	8118.59272918214\\
102	8114.23733287317\\
103	8108.74328399686\\
104	8102.13980334807\\
105	8094.45511632089\\
106	8085.7164953461\\
107	8075.95030016661\\
108	8065.18201607354\\
109	8053.43629022433\\
110	8040.73696615905\\
111	8027.10711659935\\
112	8012.56907467593\\
113	7997.1444635885\\
114	7980.85422489644\\
115	7963.71864541959\\
116	7945.75738288076\\
117	7926.98949034243\\
118	7907.43343950317\\
119	7887.10714291998\\
120	7866.02797521014\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	8124.5189068381\\
98	8124.5189068381\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
98	-803.558772567462\\
98	8124.5189068381\\
};
\addplot [color=mycolor1, only marks, mark size=2.0pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
98	8124.5189068381\\
};
\node[right, align=left]
at (axis cs:58,5624.519) {$K^*_{\Pi} = 98$};
\end{axis}

\end{tikzpicture}%

==> figure/fig_valet_response_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.378in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=0.04,
scaled y ticks=base 10:2,
ytick={0, 0.02, 0.04},
yticklabels={0.0, 2.0, 4.0},
ylabel style={font=\color{white!15!black}},
ylabel={Response Time (min)},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	0.0373812394220379\\
21	0.0257777252368972\\
22	0.018144524185862\\
23	0.0130071317651439\\
24	0.00947893802162808\\
25	0.00701175857309065\\
26	0.00525817867408236\\
27	0.00399320811876256\\
28	0.00306837249923208\\
29	0.00238436490575884\\
30	0.00187531487479539\\
31	0.0015014312325617\\
32	0.00124293089537208\\
33	0.00107733455414025\\
34	0.000969443353275437\\
35	0.000892686317040335\\
36	0.000833437941771556\\
37	0.000785023543020693\\
38	0.000743930694277319\\
39	0.000708138838078152\\
40	0.000676391578518883\\
41	0.000647853768834542\\
42	0.000621942030705328\\
43	0.000598230780056088\\
44	0.00057639536801352\\
45	0.000556185178478657\\
46	0.000537397607590991\\
47	0.000519869474145536\\
48	0.000503466110982519\\
49	0.000488071533022066\\
50	0.000473588773171961\\
51	0.000459934897303691\\
52	0.000447036487466191\\
53	0.00043483025909282\\
54	0.000423260433978033\\
55	0.000412276726808264\\
56	0.000401836314906661\\
57	0.000391897403886149\\
58	0.000382425226026752\\
59	0.000373388399779471\\
60	0.000364757670878085\\
61	0.000356504928909821\\
62	0.000348607704143083\\
63	0.000341043223170533\\
64	0.000333791058857124\\
65	0.000326833113662176\\
66	0.000320151992278043\\
67	0.000313731284089332\\
68	0.000307557427739942\\
69	0.00030161616641851\\
70	0.000295895362253269\\
71	0.000290382779225934\\
72	0.000285068238044713\\
73	0.000279941178265919\\
74	0.000274992209475167\\
75	0.000270212669816258\\
76	0.000265594500532855\\
77	0.000261129357796185\\
78	0.000256810393279876\\
79	0.00025263087274029\\
80	0.000248584419082451\\
81	0.000244664866112535\\
82	0.000240866577566902\\
83	0.000237184357521751\\
84	0.000233613060914997\\
85	0.000230148078328627\\
86	0.000226784770315794\\
87	0.000223519075031573\\
88	0.000220346636224983\\
89	0.000217264205359632\\
90	0.00021426808814269\\
91	0.000211354210569606\\
92	0.000208520091116759\\
93	0.000205762455599497\\
94	0.000203078408683759\\
95	0.000200464916301134\\
96	0.000197919659694553\\
97	0.000195439730139498\\
98	0.000193023308617558\\
99	0.000190667766161338\\
100	0.000188370951397049\\
101	0.000186130846073164\\
102	0.00018394548946109\\
103	0.000181813132110937\\
104	0.000179731302872346\\
105	0.000177698985061352\\
106	0.000175714435717668\\
107	0.000173775776215689\\
108	0.000171881874698943\\
109	0.000170031171068326\\
110	0.000168221727010178\\
111	0.000166453205217826\\
112	0.00016472323076612\\
113	0.000163031505353525\\
114	0.000161376492235484\\
115	0.000159756999176564\\
116	0.000158172247638342\\
117	0.000156620741014253\\
118	0.000155101871025014\\
119	0.000153614465787302\\
120	0.000152157557250082\\
};
\end{axis}

\end{tikzpicture}%

==> figure/fig_valet_social_welfare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.497in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=18000,
scaled y ticks=base 10:-4,
ytick={0, 5000, 10000, 15000},
yticklabels={0.0, 0.5, 1.0, 1.5},
ylabel style={font=\color{white!15!black}},
ylabel={Social Welfare},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	1247.34215013523\\
21	1726.55890079091\\
22	2264.93810097301\\
23	2862.46848459404\\
24	3518.71285040889\\
25	4232.83422998915\\
26	5003.63036451856\\
27	5829.54920233565\\
28	6708.59067947914\\
29	7637.50996323652\\
30	8607.38603818478\\
31	9585.60309522831\\
32	10484.3717571592\\
33	11212.4507599696\\
34	11778.8761210403\\
35	12237.0495865485\\
36	12625.5075036384\\
37	12966.1298112571\\
38	13271.4583651349\\
39	13549.1486914212\\
40	13804.197962657\\
41	14040.071957561\\
42	14259.3001343161\\
43	14463.8092682268\\
44	14655.1193060262\\
45	14834.464577494\\
46	15002.8728159402\\
47	15161.2136898931\\
48	15310.237211392\\
49	15450.5986234148\\
50	15582.8759573405\\
51	15707.583881543\\
52	15825.1848406316\\
53	15936.0964487812\\
54	16040.6982849445\\
55	16139.3371192736\\
56	16232.3301003945\\
57	16319.971463739\\
58	16402.5304339171\\
59	16480.2571213999\\
60	16553.3841449941\\
61	16622.127389536\\
62	16686.6893216653\\
63	16747.259145244\\
64	16804.0118378837\\
65	16857.1139135038\\
66	16906.7205738838\\
67	16952.9779218292\\
68	16996.0248720701\\
69	17035.990074474\\
70	17072.9969049077\\
71	17107.1610638357\\
72	17138.5924974067\\
73	17167.3946720554\\
74	17193.6669273857\\
75	17217.5020878549\\
76	17238.9890382775\\
77	17258.2123992409\\
78	17275.2522731394\\
79	17290.1851367555\\
80	17303.0838002143\\
81	17314.0176766092\\
82	17323.0529985933\\
83	17330.2529586921\\
84	17335.6779692189\\
85	17339.3856895968\\
86	17341.4313710597\\
87	17341.8677862714\\
88	17340.7455994111\\
89	17338.1130902603\\
90	17334.0166914309\\
91	17328.5011835629\\
92	17321.609013338\\
93	17313.3812564374\\
94	17303.856568028\\
95	17293.0748659787\\
96	17281.0706498884\\
97	17267.8789253964\\
98	17253.5344757801\\
99	17238.0688131497\\
100	17221.5123877043\\
101	17203.8975048564\\
102	17185.2514397147\\
103	17165.6018335407\\
104	17144.9766059934\\
105	17123.4007614083\\
106	17100.8998758789\\
107	17077.4980878367\\
108	17053.2186156662\\
109	17028.0842664151\\
110	17002.1158028289\\
111	16975.3362758061\\
112	16947.7628815957\\
113	16919.4180377796\\
114	16890.3199222494\\
115	16860.4869561449\\
116	16829.9369715668\\
117	16798.6870348853\\
118	16766.7540862097\\
119	16734.1543204379\\
120	16700.903353733\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	17341.8677862714\\
87	17341.8677862714\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
87	0\\
87	17341.8677862714\\
};
\addplot [color=mycolor1, only marks, mark size=2.0pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
87	17341.8677862714\\
};
\node[right, align=left]
at (axis cs:40,12391.868) {$K^*_{SW} = 87$};
\end{axis}
\end{tikzpicture}%

==> figure/fig_valet_supply.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.378in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=100,
ymax=550,
scaled y ticks=base 10:-2,
ytick={100, 300, 500},
yticklabels={1.0, 3.0, 5.0},
ylabel style={font=\color{white!15!black}},
ylabel={Courier Supply},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	129.077846026837\\
21	152.221560432185\\
22	176.971634104008\\
23	203.23028460329\\
24	230.891464984092\\
25	259.842159325176\\
26	289.964011709658\\
27	321.133864763218\\
28	353.218681866322\\
29	386.037142665019\\
30	419.151397977774\\
31	451.04117802483\\
32	477.75522115611\\
33	495.556090416381\\
34	505.565706706516\\
35	510.747211030301\\
36	513.128895549504\\
37	513.833133179007\\
38	513.484653270981\\
39	512.449454242412\\
40	510.953593049175\\
41	509.143280114717\\
42	507.116669739422\\
43	504.941693668475\\
44	502.666524795998\\
45	500.325991703384\\
46	497.94573932499\\
47	495.544754384192\\
48	493.137304871395\\
49	490.734189402927\\
50	488.343568510832\\
51	485.971613236382\\
52	483.623008891412\\
53	481.301259403925\\
54	479.008967656174\\
55	476.748039601849\\
56	474.519779748202\\
57	472.325171350752\\
58	470.164726667268\\
59	468.038718993841\\
60	465.947224333846\\
61	463.890127581163\\
62	461.867207444403\\
63	459.878145064264\\
64	457.92244447403\\
65	455.999645404845\\
66	454.109190985539\\
67	452.250495692884\\
68	450.422991404198\\
69	448.626003624724\\
70	446.858920264318\\
71	445.121090463901\\
72	443.411873312032\\
73	441.730609434433\\
74	440.076692193876\\
75	438.449461531274\\
76	436.84829646171\\
77	435.272597035536\\
78	433.721751308358\\
79	432.195170867728\\
80	430.692278402352\\
81	429.212511035393\\
82	427.755318538641\\
83	426.320162004791\\
84	424.906520136007\\
85	423.513879969793\\
86	422.141748758389\\
87	420.789640521872\\
88	419.457092273634\\
89	418.143636441048\\
90	416.848830008381\\
91	415.57225731071\\
92	414.313482084473\\
93	413.072101560361\\
94	411.8476920081\\
95	410.639951689907\\
96	409.448432410108\\
97	408.272776653407\\
98	407.112670378993\\
99	405.967741426246\\
100	404.837629539982\\
101	403.722097986837\\
102	402.620769501305\\
103	401.533328323118\\
104	400.459523845143\\
105	399.399025308496\\
106	398.351574237328\\
107	397.316900650246\\
108	396.294731609882\\
109	395.284821104713\\
110	394.286886873226\\
111	393.300749840419\\
112	392.326067268958\\
113	391.362701059066\\
114	390.410398843952\\
115	389.468943135013\\
116	388.538118029437\\
117	387.617714649454\\
118	386.7075352331\\
119	385.807386026613\\
120	384.917073613405\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	513.833133179007\\
37	513.833133179007\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
37	0\\
37	513.833133179007\\
};
\addplot [color=mycolor1, only marks, mark size=2.0pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
37	513.833133179007\\
};
\node[right, align=left]
at (axis cs:35,390.833) {$K^*_{N} = 37$};
\end{axis}

\end{tikzpicture}%

==> figure/fig_valet_surplus.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.378in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=500,
ymax=5500,
scaled y ticks=base 10:-3,
ytick={1000, 3000, 5000},
yticklabels={1.0, 3.0, 5.0},
ylabel style={font=\color{white!15!black}},
ylabel={Surplus},
axis background/.style={fill=white},
legend style={nodes={scale=0.9, transform shape}, at={(1, 0.1)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	766.804261059831\\
21	949.808784749687\\
22	1155.17461735269\\
23	1383.10679987406\\
24	1633.64124718962\\
25	1906.65123533858\\
26	2201.8578299162\\
27	2518.83185397568\\
28	2856.94133511814\\
29	3214.95716678525\\
30	3588.85215723897\\
31	3962.74505293288\\
32	4292.90496591143\\
33	4534.21607537596\\
34	4693.45379890245\\
35	4799.98584699871\\
36	4874.83165741137\\
37	4929.85727954214\\
38	4971.76760990919\\
39	5004.55032392083\\
40	5030.71083340803\\
41	5051.90254644041\\
42	5069.26231052942\\
43	5083.59939276611\\
44	5095.50659474807\\
45	5105.42917984132\\
46	5113.70930317095\\
47	5120.61334629774\\
48	5126.35308791948\\
49	5131.09908179466\\
50	5134.99013561306\\
51	5138.14042404318\\
52	5140.6450416445\\
53	5142.58363426781\\
54	5144.02356757562\\
55	5145.0222439478\\
56	5145.6284607684\\
57	5145.88543236791\\
58	5145.82936943701\\
59	5145.49223050214\\
60	5144.90215904032\\
61	5144.08345465881\\
62	5143.058349243\\
63	5141.84643454782\\
64	5140.46390108318\\
65	5138.92659141786\\
66	5137.24796275738\\
67	5135.44012514081\\
68	5133.51483151177\\
69	5131.48122477079\\
70	5129.34872924072\\
71	5127.12530092119\\
72	5124.8185127712\\
73	5122.43479504589\\
74	5119.98077053911\\
75	5117.46165810999\\
76	5114.88265437735\\
77	5112.24854782113\\
78	5109.56357069527\\
79	5106.83172072226\\
80	5104.05664673535\\
81	5101.24169873385\\
82	5098.38998839558\\
83	5095.50437968865\\
84	5092.58753248855\\
85	5089.64188006284\\
86	5086.66971941011\\
87	5083.67315015876\\
88	5080.65416231654\\
89	5077.61452690155\\
90	5074.55593430802\\
91	5071.48006256091\\
92	5068.38828582505\\
93	5065.2820042366\\
94	5062.16206086035\\
95	5059.030905553\\
96	5055.88854723205\\
97	5052.73601763101\\
98	5049.57505330379\\
99	5046.40600908153\\
100	5043.22930261394\\
101	5040.04715073337\\
102	5036.8592934858\\
103	5033.66630390792\\
104	5030.4694163881\\
105	5027.2687530288\\
106	5024.06523162307\\
107	5020.85936064058\\
108	5017.65163242309\\
109	5014.44269438109\\
110	5011.23231832586\\
111	5008.02229467575\\
112	5004.81094812722\\
113	5001.60047176794\\
114	4998.3906521103\\
115	4995.18182186348\\
116	4991.97433757226\\
117	4988.76832367902\\
118	4985.56424748057\\
119	4982.362349599\\
120	4979.16282625934\\
};
\addlegendentry{customer surplus}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
20	1284.09666164287\\
21	1516.18667768945\\
22	1764.50486607175\\
23	2028.09354636596\\
24	2305.91142512648\\
25	2596.84609093546\\
26	2899.7298978529\\
27	3213.34493343018\\
28	3536.37145318322\\
29	3867.00026588421\\
30	4200.83079649052\\
31	4522.52799308386\\
32	4792.17288289828\\
33	4971.93118530918\\
34	5073.0395665954\\
35	5125.38661974377\\
36	5149.44984252897\\
37	5156.56529178617\\
38	5153.04432114827\\
39	5142.58502537951\\
40	5127.47174366035\\
41	5109.18204163527\\
42	5088.70786704304\\
43	5066.73573553553\\
44	5043.75246548889\\
45	5020.11000242313\\
46	4996.0674688182\\
47	4971.81669022555\\
48	4947.50179811683\\
49	4923.23185840896\\
50	4899.08927481724\\
51	4875.13634503688\\
52	4851.42035259548\\
53	4827.97664367964\\
54	4804.83146063822\\
55	4782.00400508501\\
56	4759.50740361455\\
57	4737.35153794095\\
58	4715.54153401896\\
59	4694.08010541882\\
60	4672.96797448045\\
61	4652.20393515728\\
62	4631.78571057512\\
63	4611.71004021251\\
64	4591.97187733235\\
65	4572.56653694566\\
66	4553.48836058141\\
67	4534.73140214294\\
68	4516.28989263707\\
69	4498.15699117198\\
70	4480.32648809918\\
71	4462.79178403806\\
72	4445.54638143077\\
73	4428.58359784943\\
74	4411.89728431117\\
75	4395.48075417289\\
76	4379.32771629749\\
77	4363.43209298234\\
78	4347.78768670289\\
79	4332.38853846492\\
80	4317.22880234973\\
81	4302.30277909017\\
82	4287.6048980091\\
83	4273.12970358325\\
84	4258.87191882632\\
85	4244.8263517065\\
86	4230.98801491761\\
87	4217.35199021917\\
88	4203.91359203429\\
89	4190.66808928008\\
90	4177.61099923445\\
91	4164.73811565962\\
92	4152.04502524937\\
93	4139.52765307478\\
94	4127.1817134519\\
95	4115.00415132557\\
96	4102.99043543852\\
97	4091.13694940162\\
98	4079.44051563822\\
99	4067.89737106279\\
100	4056.5038731063\\
101	4045.25762494086\\
102	4034.15481335577\\
103	4023.19224563592\\
104	4012.36738625727\\
105	4001.67689205861\\
106	3991.11814890976\\
107	3980.68842702955\\
108	3970.38496716957\\
109	3960.20528180969\\
110	3950.146518344\\
111	3940.20686453104\\
112	3930.38285879251\\
113	3920.6731024232\\
114	3911.07504524261\\
115	3901.58648886187\\
116	3892.20525111373\\
117	3882.92922086381\\
118	3873.75639922595\\
119	3864.68482791889\\
120	3855.71255226352\\
};
\addlegendentry{courier surplus}

\end{axis}

\end{tikzpicture}%

==> figure/fig_valet_waiting_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.694in,
height=1.03in,
at={(0.454in,0.457in)},
scale only axis,
xmin=20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Charging Station Density $K$},
ymin=0,
ymax=15.5,
ylabel style={font=\color{white!15!black}},
ylabel={Waiting Time (min)},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	4.88663857183048e-15\\
21	3.74101369073425e-13\\
22	1.72344495443336e-11\\
23	5.19413520265122e-10\\
24	1.09406274378035e-08\\
25	1.6987960654159e-07\\
26	2.03163113591319e-06\\
27	1.94123800216694e-05\\
28	0.000152873097963362\\
29	0.0010177096440093\\
30	0.00580469006207588\\
31	0.0276527823650869\\
32	0.0990978656305413\\
33	0.244595716977431\\
34	0.446381572007505\\
35	0.676932927986483\\
36	0.919901363329815\\
37	1.16725490695241\\
38	1.41505675681435\\
39	1.66132091906304\\
40	1.90502657726166\\
41	2.14565918754298\\
42	2.38297852921324\\
43	2.61689908574961\\
44	2.84742175922647\\
45	3.07459838184116\\
46	3.29851527843574\\
47	3.51926558710907\\
48	3.73695401967925\\
49	3.95168954991525\\
50	4.1635794005342\\
51	4.37272702073129\\
52	4.57923453500874\\
53	4.78319858439978\\
54	4.98471199951476\\
55	5.1838638436536\\
56	5.38073312722369\\
57	5.57541162005713\\
58	5.76796776827621\\
59	5.95847268271721\\
60	6.14699651245087\\
61	6.33359865129963\\
62	6.51834847352181\\
63	6.70131026193465\\
64	6.88252380302495\\
65	7.0620515795635\\
66	7.23994022948681\\
67	7.41623476561643\\
68	7.59099419379777\\
69	7.76424709291701\\
70	7.93604306674527\\
71	8.10641806309781\\
72	8.2754133913968\\
73	8.44305922310329\\
74	8.60940009984154\\
75	8.77446139355296\\
76	8.93827631760465\\
77	9.10087731121419\\
78	9.2622919806908\\
79	9.4225492027433\\
80	9.58167604390758\\
81	9.73969823623952\\
82	9.89664099580691\\
83	10.0525283411594\\
84	10.207383653755\\
85	10.3612287609652\\
86	10.5140856905695\\
87	10.66597492577\\
88	10.8169172011453\\
89	10.9669305998104\\
90	11.1160336404581\\
91	11.2642468114774\\
92	11.4115851433937\\
93	11.5580661851186\\
94	11.7036950434036\\
95	11.848519592085\\
96	11.9925267769094\\
97	12.1357308700123\\
98	12.2781660749732\\
99	12.4198316464359\\
100	12.5607292136167\\
101	12.7009096996317\\
102	12.8403587406739\\
103	12.9790849144719\\
104	13.1171157725648\\
105	13.2544492138457\\
106	13.3911057198792\\
107	13.5270951890135\\
108	13.6624276654579\\
109	13.7971181756295\\
110	13.9311573468799\\
111	14.0645939607168\\
112	14.1973778449938\\
113	14.3295705296933\\
114	14.4611646869732\\
115	14.5921690807024\\
116	14.7225935368117\\
117	14.8524413338206\\
118	14.9817262100643\\
119	15.110455495302\\
120	15.2386354338329\\
};
\end{axis}

\end{tikzpicture}%
